On Motion Control and Machine Learning for Robotic Assembly

Industrial robots typically require very structured and predictable working environments, and explicit programming, in order to perform well. Therefore, expensive and time-consuming engineering work is a major obstruction when mediating tasks to robots. This thesis presents methods that decrease the amount of engineering work required for robot programming, and increase the ability of robots to handle unforeseen events. This has two main benefits: Firstly, the programming can be done faster, and secondly, it becomes accessible to users without engineering experience. Even though these methods could be used for various types of robot applications, this thesis is focused on robotic assembly tasks.

==> chapters/paper1/figs/adjust_notes.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=100,
xmax=140,
xlabel={$x$ [mm]},
xmajorgrids,
ymin=0,
ymax=50,
ylabel={$z$ [mm]},
ymajorgrids,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=white!60!red,solid,line width=5.0pt]
  table[row sep=crcr]{%
0	140.463091378\\
0.00308358299997735	140.457144087\\
0.0203699589999928	140.393491524\\
0.140442180999969	140.304630024\\
0.701843286999974	140.594079901\\
1.65746168099997	141.265330598\\
2.745038991	141.818598007\\
3.64899754999999	141.993352987\\
4.49078690299996	141.855011206\\
5.48085534299997	141.494089601\\
6.63339217699996	141.066894663\\
7.84344388899996	140.573978829\\
8.98671143199999	140.119895539\\
10.1215486	139.564753132\\
11.267604605	138.83976658\\
12.377478531	137.644423284\\
13.695679894	136.366455469\\
15.147944397	135.158795031\\
16.658526914	134.213695994\\
18.204950258	133.079319887\\
19.766242667	131.908011543\\
21.165397277	130.755744852\\
22.412003624	129.687565062\\
23.593952599	128.81713784\\
24.723244586	128.114076475\\
25.791991447	127.536933495\\
26.896457521	127.055796447\\
28.054210981	126.351845515\\
29.255270749	125.409557757\\
30.629639499	124.31677634\\
32.238966815	122.994514726\\
34.116160245	121.435917863\\
36.004673314	119.735449318\\
37.904143458	117.953023831\\
39.748686065	115.856098276\\
41.511183463	113.967855385\\
43.640898633	111.859602507\\
45.798510669	109.958115579\\
47.89087894	108.091379648\\
49.901278971	106.335849801\\
51.842690536	104.41272511\\
53.619793135	102.582581146\\
55.319071289	100.84745537\\
57.055117286	99.289226351\\
58.764178571	97.803690998\\
60.407900916	96.397761477\\
62.168482104	94.773690652\\
64.022475953	92.707247072\\
65.725969646	90.39483361\\
67.421715631	87.76151879\\
69.386868281	85.109482587\\
71.265634725	82.369057937\\
73.037336999	79.375572928\\
74.869740899	76.152954747\\
76.751255319	73.391965398\\
78.49096103	71.206121781\\
80.206745746	69.104941463\\
81.70867415	67.278573587\\
82.975999917	65.397408884\\
84.144989987	63.239218078\\
85.339230101	61.156261553\\
86.438117602	59.2818322\\
87.417763935	57.457831428\\
88.336582815	55.602149711\\
89.305559714	53.865414481\\
90.363195545	52.335772\\
91.518328297	50.705084892\\
92.762988002	49.13314552\\
94.011306179	47.463430326\\
95.124689592	46.027291838\\
95.946796111	44.889030087\\
96.891294798	43.997309523\\
97.929754621	43.189779511\\
98.928516113	42.331683426\\
99.856037211	41.339081309\\
100.787802673	39.820476724\\
101.659157692	37.976457853\\
102.393521154	36.327219163\\
103.040569741	34.885437686\\
103.634615612	33.513403313\\
104.284363059	32.009457176\\
105.126321255	30.40686201\\
106.015876307	28.864924809\\
106.695638901	27.428275176\\
107.187585637	26.311787104\\
107.850251501	25.783046599\\
108.851260032	25.458293444\\
109.619564484	25.073508086\\
110.311316443	24.489754482\\
110.881495264	23.6236068\\
111.344825923	22.627049989\\
111.811739109	21.746840389\\
112.180791495	20.384286332\\
112.440223779	18.738008878\\
112.544495364	17.006782822\\
112.675978208	15.468238066\\
112.898936644	14.115265447\\
113.193910132	13.031951655\\
113.523546309	12.014580772\\
113.752554988	11.500898599\\
113.873681429	11.173458306\\
114.000789858	10.847273075\\
114.231613013	10.608987533\\
114.564403006	10.105795715\\
115.17909576	8.69745061500001\\
115.656806042	6.49471937499999\\
116.428858987	6.70908925000001\\
116.73453575	6.554459622\\
116.854745781	6.358458644\\
116.894488202	6.33634570500001\\
116.905629789	6.34236913399999\\
};
\addlegendentry{Deficient trajectory};

\addplot [color=red,solid,line width=5.0pt]
  table[row sep=crcr]{%
117.184569534	6.70581914100001\\
117.186539041	6.70670031500001\\
117.190862834	6.71251994400001\\
117.254504573	6.783694156\\
117.329376858	6.87094492400001\\
117.350802766	6.89471633700001\\
117.388538625	6.93600898100001\\
117.508353619	7.07195814299999\\
117.63955769	7.22424777500001\\
117.749100011	7.34907459199999\\
117.891576447	7.51460970400001\\
118.09558241	7.749950867\\
118.326454673	8.109880175\\
118.542299275	9.02013981600001\\
118.734087203	10.078172848\\
118.870170797	10.901255786\\
118.982822641	11.423839612\\
119.027002512	11.586174246\\
119.041771586	11.639647081\\
119.033814289	11.666255525\\
119.030098316	11.664508087\\
119.024742839	11.679326428\\
119.033917565	11.722601903\\
119.019757005	11.758211689\\
118.923925906	11.727290964\\
118.817707075	11.657115261\\
118.74469525	11.613380039\\
118.71738917	11.65805862\\
118.706237561	11.767228303\\
118.713885088	11.997053914\\
118.791830884	12.23768006\\
118.878727966	12.421693481\\
118.851799626	12.593599458\\
118.808122114	13.084272047\\
118.791376066	14.109558858\\
118.782572304	15.184313235\\
118.676977535	16.05282968\\
118.57320573	16.195012051\\
118.375085407	16.014512153\\
118.183118773	15.895817481\\
118.064160467	15.963747039\\
118.000491676	16.395463188\\
117.964809422	17.010160586\\
117.928771798	17.345132121\\
117.876168033	17.461399945\\
117.81401168	17.540037625\\
117.783125657	17.675166955\\
117.763276705	18.094239467\\
117.700091308	19.066263077\\
117.698589536	19.834755164\\
117.658113202	20.538716046\\
117.596151111	21.116180403\\
117.506068536	21.238350283\\
117.265594472	21.471872317\\
117.139251933	22.312386094\\
117.129605661	23.476059961\\
117.061465285	24.719556387\\
117.127689291	25.642733797\\
117.189679661	26.030068524\\
117.273567083	26.154182276\\
117.395564685	26.316505963\\
117.4626943	26.436048973\\
117.470108799	26.492675382\\
117.474266808	26.554619382\\
117.475102729	26.57857974\\
117.481396679	26.595872598\\
117.485346083	26.607079745\\
117.48845576	26.610855433\\
117.503570799	26.621789684\\
117.52804667	26.637354317\\
117.560351775	26.661575023\\
117.639977552	26.721154456\\
117.759534573	26.806627837\\
117.912648456	26.923650125\\
118.131271356	27.113172811\\
118.486342398	27.336752398\\
118.766829438	27.479731519\\
118.950615331	27.392958336\\
119.076573333	27.262195217\\
119.255665376	26.866287165\\
119.474758165	26.163188143\\
119.67876187	25.876659928\\
119.854092169	25.795255525\\
120.039716923	25.761539616\\
120.395281402	25.73492019\\
120.736156616	25.585302033\\
120.937478034	25.352014469\\
121.140877832	25.08267479\\
121.398095543	24.531345722\\
121.759755181	23.89448289\\
122.280203258	23.277685061\\
122.873839209	22.756737628\\
123.452293817	22.354037049\\
124.034807949	22.067471211\\
124.366169658	21.99322345\\
124.622739233	21.732265378\\
124.92464031	21.19422189\\
125.199312599	21.04919097\\
125.428512783	21.186171855\\
125.554733799	21.04241437\\
125.711556647	20.221554981\\
125.892092202	19.304664708\\
126.12761019	18.315338423\\
126.313078715	17.597090207\\
126.474500633	17.272142886\\
126.684518943	16.894069158\\
126.961012846	16.561435299\\
127.080089497	16.105559329\\
127.103296197	15.528138464\\
127.124556412	15.201367179\\
127.176827048	15.151623275\\
127.248720136	15.103513662\\
127.363549548	15.077526579\\
127.555096549	14.981118139\\
127.953045636	14.842804711\\
128.309796794	14.713757429\\
128.559625166	14.449846979\\
128.692937325	14.091784547\\
128.858030629	13.507768025\\
129.074329394	13.095839801\\
129.251740947	12.955957158\\
129.334074163	12.8559682\\
129.426141082	12.691746368\\
129.548085	12.132796296\\
129.68241251	11.589893579\\
129.856434665	11.460557644\\
130.094557026	11.082701668\\
130.356087757	10.388417439\\
130.480069214	10.269245413\\
130.535525101	10.303407794\\
130.602034832	10.284234625\\
130.705614124	10.13912126\\
130.799539906	9.57184424600001\\
130.857640955	8.94036862199999\\
130.896037498	8.86462779999999\\
130.940801659	8.90056696299999\\
131.12760065	9.09238921900001\\
131.237330279	9.17781382500002\\
131.253739215	9.099987505\\
131.287052087	9.063596719\\
131.331307994	8.99944108700001\\
131.385130277	8.57381211699999\\
131.497384446	7.69759403700002\\
131.544306499	7.00061264300001\\
131.631175365	6.424256273\\
131.758577946	6.202933586\\
132.019287385	6.407178335\\
132.298651087	6.52634217600001\\
132.544912172	6.53916063599999\\
132.751855897	6.53335232399999\\
132.828184206	6.316565704\\
132.959412204	6.05255532000001\\
133.183521235	5.94937842600001\\
133.449883345	5.88890010599999\\
133.696777041	5.781465819\\
133.943837981	5.51419529200001\\
134.087565254	5.17151089399999\\
134.120510756	4.92702400799999\\
134.145156896	4.87967854800002\\
134.155480938	4.834942404\\
134.153586084	4.73406413800001\\
134.134256308	4.33591867999999\\
134.102760049	3.70857953699999\\
134.082332068	2.96736787399999\\
134.083850736	2.482875439\\
134.100530564	2.19807138499999\\
134.119829326	1.88030407100001\\
134.128865424	1.43215140699999\\
134.148486923	1.16901198900001\\
134.175901836	1.06403677\\
134.194145427	1.029691235\\
134.206260002	0.994478119999997\\
134.219185404	0.925387341000004\\
134.219217093	0.618446831999989\\
134.26485851	0.0850757810000005\\
134.366105526	0\\
};
\addlegendentry{Corrective trajectory};
\end{axis}



\draw [|-|, line width=.5mm] (2.7,2.1) -- (3.75,2.6);
\node at (3.1,2.6) {$d_m$};


 

\end{tikzpicture}%

==> chapters/paper1/figs/adjust_zoom.tex <==
\begin{tikzpicture}
%\pgfplotset{compat=1.13}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=100,
xmax=140,
xlabel={$x$ [mm]},
xmajorgrids,
ymin=0,
ymax=55,
ylabel={$z$ [mm]},
ymajorgrids,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=white!60!red,solid,line width=5.0pt]
  table[row sep=crcr]{%
0	140.463091378\\
0.00308358299997735	140.457144087\\
0.0203699589999928	140.393491524\\
0.140442180999969	140.304630024\\
0.701843286999974	140.594079901\\
1.65746168099997	141.265330598\\
2.745038991	141.818598007\\
3.64899754999999	141.993352987\\
4.49078690299996	141.855011206\\
5.48085534299997	141.494089601\\
6.63339217699996	141.066894663\\
7.84344388899996	140.573978829\\
8.98671143199999	140.119895539\\
10.1215486	139.564753132\\
11.267604605	138.83976658\\
12.377478531	137.644423284\\
13.695679894	136.366455469\\
15.147944397	135.158795031\\
16.658526914	134.213695994\\
18.204950258	133.079319887\\
19.766242667	131.908011543\\
21.165397277	130.755744852\\
22.412003624	129.687565062\\
23.593952599	128.81713784\\
24.723244586	128.114076475\\
25.791991447	127.536933495\\
26.896457521	127.055796447\\
28.054210981	126.351845515\\
29.255270749	125.409557757\\
30.629639499	124.31677634\\
32.238966815	122.994514726\\
34.116160245	121.435917863\\
36.004673314	119.735449318\\
37.904143458	117.953023831\\
39.748686065	115.856098276\\
41.511183463	113.967855385\\
43.640898633	111.859602507\\
45.798510669	109.958115579\\
47.89087894	108.091379648\\
49.901278971	106.335849801\\
51.842690536	104.41272511\\
53.619793135	102.582581146\\
55.319071289	100.84745537\\
57.055117286	99.289226351\\
58.764178571	97.803690998\\
60.407900916	96.397761477\\
62.168482104	94.773690652\\
64.022475953	92.707247072\\
65.725969646	90.39483361\\
67.421715631	87.76151879\\
69.386868281	85.109482587\\
71.265634725	82.369057937\\
73.037336999	79.375572928\\
74.869740899	76.152954747\\
76.751255319	73.391965398\\
78.49096103	71.206121781\\
80.206745746	69.104941463\\
81.70867415	67.278573587\\
82.975999917	65.397408884\\
84.144989987	63.239218078\\
85.339230101	61.156261553\\
86.438117602	59.2818322\\
87.417763935	57.457831428\\
88.336582815	55.602149711\\
89.305559714	53.865414481\\
90.363195545	52.335772\\
91.518328297	50.705084892\\
92.762988002	49.13314552\\
94.011306179	47.463430326\\
95.124689592	46.027291838\\
95.946796111	44.889030087\\
96.891294798	43.997309523\\
97.929754621	43.189779511\\
98.928516113	42.331683426\\
99.856037211	41.339081309\\
100.787802673	39.820476724\\
101.659157692	37.976457853\\
102.393521154	36.327219163\\
103.040569741	34.885437686\\
103.634615612	33.513403313\\
104.284363059	32.009457176\\
105.126321255	30.40686201\\
106.015876307	28.864924809\\
106.695638901	27.428275176\\
107.187585637	26.311787104\\
107.850251501	25.783046599\\
108.851260032	25.458293444\\
109.619564484	25.073508086\\
110.311316443	24.489754482\\
110.881495264	23.6236068\\
111.344825923	22.627049989\\
111.811739109	21.746840389\\
112.180791495	20.384286332\\
112.440223779	18.738008878\\
112.544495364	17.006782822\\
112.675978208	15.468238066\\
112.898936644	14.115265447\\
113.193910132	13.031951655\\
113.523546309	12.014580772\\
113.752554988	11.500898599\\
113.873681429	11.173458306\\
114.000789858	10.847273075\\
114.231613013	10.608987533\\
114.564403006	10.105795715\\
115.17909576	8.69745061500001\\
115.656806042	6.49471937499999\\
116.428858987	6.70908925000001\\
116.73453575	6.554459622\\
116.854745781	6.358458644\\
116.894488202	6.33634570500001\\
116.905629789	6.34236913399999\\
};
\addlegendentry{Deficient trajectory};

\addplot [color=red,solid,line width=5.0pt]
  table[row sep=crcr]{%
117.184569534	6.70581914100001\\
117.186539041	6.70670031500001\\
117.190862834	6.71251994400001\\
117.254504573	6.783694156\\
117.329376858	6.87094492400001\\
117.350802766	6.89471633700001\\
117.388538625	6.93600898100001\\
117.508353619	7.07195814299999\\
117.63955769	7.22424777500001\\
117.749100011	7.34907459199999\\
117.891576447	7.51460970400001\\
118.09558241	7.749950867\\
118.326454673	8.109880175\\
118.542299275	9.02013981600001\\
118.734087203	10.078172848\\
118.870170797	10.901255786\\
118.982822641	11.423839612\\
119.027002512	11.586174246\\
119.041771586	11.639647081\\
119.033814289	11.666255525\\
119.030098316	11.664508087\\
119.024742839	11.679326428\\
119.033917565	11.722601903\\
119.019757005	11.758211689\\
118.923925906	11.727290964\\
118.817707075	11.657115261\\
118.74469525	11.613380039\\
118.71738917	11.65805862\\
118.706237561	11.767228303\\
118.713885088	11.997053914\\
118.791830884	12.23768006\\
118.878727966	12.421693481\\
118.851799626	12.593599458\\
118.808122114	13.084272047\\
118.791376066	14.109558858\\
118.782572304	15.184313235\\
118.676977535	16.05282968\\
118.57320573	16.195012051\\
118.375085407	16.014512153\\
118.183118773	15.895817481\\
118.064160467	15.963747039\\
118.000491676	16.395463188\\
117.964809422	17.010160586\\
117.928771798	17.345132121\\
117.876168033	17.461399945\\
117.81401168	17.540037625\\
117.783125657	17.675166955\\
117.763276705	18.094239467\\
117.700091308	19.066263077\\
117.698589536	19.834755164\\
117.658113202	20.538716046\\
117.596151111	21.116180403\\
117.506068536	21.238350283\\
117.265594472	21.471872317\\
117.139251933	22.312386094\\
117.129605661	23.476059961\\
117.061465285	24.719556387\\
117.127689291	25.642733797\\
117.189679661	26.030068524\\
117.273567083	26.154182276\\
117.395564685	26.316505963\\
117.4626943	26.436048973\\
117.470108799	26.492675382\\
117.474266808	26.554619382\\
117.475102729	26.57857974\\
117.481396679	26.595872598\\
117.485346083	26.607079745\\
117.48845576	26.610855433\\
117.503570799	26.621789684\\
117.52804667	26.637354317\\
117.560351775	26.661575023\\
117.639977552	26.721154456\\
117.759534573	26.806627837\\
117.912648456	26.923650125\\
118.131271356	27.113172811\\
118.486342398	27.336752398\\
118.766829438	27.479731519\\
118.950615331	27.392958336\\
119.076573333	27.262195217\\
119.255665376	26.866287165\\
119.474758165	26.163188143\\
119.67876187	25.876659928\\
119.854092169	25.795255525\\
120.039716923	25.761539616\\
120.395281402	25.73492019\\
120.736156616	25.585302033\\
120.937478034	25.352014469\\
121.140877832	25.08267479\\
121.398095543	24.531345722\\
121.759755181	23.89448289\\
122.280203258	23.277685061\\
122.873839209	22.756737628\\
123.452293817	22.354037049\\
124.034807949	22.067471211\\
124.366169658	21.99322345\\
124.622739233	21.732265378\\
124.92464031	21.19422189\\
125.199312599	21.04919097\\
125.428512783	21.186171855\\
125.554733799	21.04241437\\
125.711556647	20.221554981\\
125.892092202	19.304664708\\
126.12761019	18.315338423\\
126.313078715	17.597090207\\
126.474500633	17.272142886\\
126.684518943	16.894069158\\
126.961012846	16.561435299\\
127.080089497	16.105559329\\
127.103296197	15.528138464\\
127.124556412	15.201367179\\
127.176827048	15.151623275\\
127.248720136	15.103513662\\
127.363549548	15.077526579\\
127.555096549	14.981118139\\
127.953045636	14.842804711\\
128.309796794	14.713757429\\
128.559625166	14.449846979\\
128.692937325	14.091784547\\
128.858030629	13.507768025\\
129.074329394	13.095839801\\
129.251740947	12.955957158\\
129.334074163	12.8559682\\
129.426141082	12.691746368\\
129.548085	12.132796296\\
129.68241251	11.589893579\\
129.856434665	11.460557644\\
130.094557026	11.082701668\\
130.356087757	10.388417439\\
130.480069214	10.269245413\\
130.535525101	10.303407794\\
130.602034832	10.284234625\\
130.705614124	10.13912126\\
130.799539906	9.57184424600001\\
130.857640955	8.94036862199999\\
130.896037498	8.86462779999999\\
130.940801659	8.90056696299999\\
131.12760065	9.09238921900001\\
131.237330279	9.17781382500002\\
131.253739215	9.099987505\\
131.287052087	9.063596719\\
131.331307994	8.99944108700001\\
131.385130277	8.57381211699999\\
131.497384446	7.69759403700002\\
131.544306499	7.00061264300001\\
131.631175365	6.424256273\\
131.758577946	6.202933586\\
132.019287385	6.407178335\\
132.298651087	6.52634217600001\\
132.544912172	6.53916063599999\\
132.751855897	6.53335232399999\\
132.828184206	6.316565704\\
132.959412204	6.05255532000001\\
133.183521235	5.94937842600001\\
133.449883345	5.88890010599999\\
133.696777041	5.781465819\\
133.943837981	5.51419529200001\\
134.087565254	5.17151089399999\\
134.120510756	4.92702400799999\\
134.145156896	4.87967854800002\\
134.155480938	4.834942404\\
134.153586084	4.73406413800001\\
134.134256308	4.33591867999999\\
134.102760049	3.70857953699999\\
134.082332068	2.96736787399999\\
134.083850736	2.482875439\\
134.100530564	2.19807138499999\\
134.119829326	1.88030407100001\\
134.128865424	1.43215140699999\\
134.148486923	1.16901198900001\\
134.175901836	1.06403677\\
134.194145427	1.029691235\\
134.206260002	0.994478119999997\\
134.219185404	0.925387341000004\\
134.219217093	0.618446831999989\\
134.26485851	0.0850757810000005\\
134.366105526	0\\
};
\addlegendentry{Corrective trajectory};



\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	140.463091378\\
0.00308358299997735	140.457144087\\
0.0203699589999928	140.393491524\\
0.140442180999969	140.304630024\\
0.701843286999974	140.594079901\\
1.65746168099997	141.265330598\\
2.745038991	141.818598007\\
3.64899754999999	141.993352987\\
4.49078690299996	141.855011206\\
5.48085534299997	141.494089601\\
6.63339217699996	141.066894663\\
7.84344388899996	140.573978829\\
8.98671143199999	140.119895539\\
10.1215486	139.564753132\\
11.267604605	138.83976658\\
12.377478531	137.644423284\\
13.695679894	136.366455469\\
15.147944397	135.158795031\\
16.658526914	134.213695994\\
18.204950258	133.079319887\\
19.766242667	131.908011543\\
21.165397277	130.755744852\\
22.412003624	129.687565062\\
23.593952599	128.81713784\\
24.723244586	128.114076475\\
25.791991447	127.536933495\\
26.896457521	127.055796447\\
28.054210981	126.351845515\\
29.255270749	125.409557757\\
30.629639499	124.31677634\\
32.238966815	122.994514726\\
34.116160245	121.435917863\\
36.004673314	119.735449318\\
37.904143458	117.953023831\\
39.748686065	115.856098276\\
41.511183463	113.967855385\\
43.640898633	111.859602507\\
45.798510669	109.958115579\\
47.89087894	108.091379648\\
49.901278971	106.335849801\\
51.842690536	104.41272511\\
53.619793135	102.582581146\\
55.319071289	100.84745537\\
57.055117286	99.289226351\\
58.764178571	97.803690998\\
60.407900916	96.397761477\\
62.168482104	94.773690652\\
64.022475953	92.707247072\\
65.725969646	90.39483361\\
67.421715631	87.76151879\\
69.386868281	85.109482587\\
71.265634725	82.369057937\\
73.037336999	79.375572928\\
74.869740899	76.152954747\\
76.751255319	73.391965398\\
78.49096103	71.206121781\\
80.206745746	69.104941463\\
81.70867415	67.278573587\\
82.975999917	65.397408884\\
84.144989987	63.239218078\\
85.339230101	61.156261553\\
86.438117602	59.2818322\\
87.417763935	57.457831428\\
88.336582815	55.602149711\\
89.305559714	53.865414481\\
90.363195545	52.335772\\
91.518328297	50.705084892\\
92.762988002	49.13314552\\
94.011306179	47.463430326\\
95.124689592	46.027291838\\
95.946796111	44.889030087\\
96.891294798	43.997309523\\
97.929754621	43.189779511\\
98.928516113	42.331683426\\
99.856037211	41.339081309\\
100.620633154009	39.3801307974991\\
101.370116849094	37.8022755854935\\
102.074507285708	36.1628327517566\\
102.774663071479	34.5205856100479\\
103.520065003802	32.9223836780777\\
104.356748998797	31.4120906795625\\
105.316929830884	30.0346241498069\\
106.414570671058	28.8304713122816\\
107.648080247925	27.8279206427407\\
109.001697613279	27.0388532064176\\
110.441755221246	26.4577359253435\\
111.913740915068	26.0651473760213\\
113.34682900972	25.8353122323324\\
114.663497139028	25.7409071356765\\
115.785087010621	25.7545031388137\\
116.636768567055	25.8480683596705\\
117.151569480973	25.991858588918\\
117.27356708297	26.1541822758714\\
};
\addlegendentry{Modified trajectory};

\addplot [color=blue,line width=3.0pt,mark size=6.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
117.273567083	26.154182276\\
};
\addlegendentry{Separation point set by user};


\addplot [color=green,line width=3.0pt,mark size=6.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
112.180791495	20.384286332\\
};
\addlegendentry{Separation point set automatically};

\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
117.273567083	26.154182276\\
117.395564685	26.316505963\\
117.4626943	26.436048973\\
117.470108799	26.492675382\\
117.474266808	26.554619382\\
117.475102729	26.57857974\\
117.481396679	26.595872598\\
117.485346083	26.607079745\\
117.48845576	26.610855433\\
117.503570799	26.621789684\\
117.52804667	26.637354317\\
117.560351775	26.661575023\\
117.639977552	26.721154456\\
117.759534573	26.806627837\\
117.912648456	26.923650125\\
118.131271356	27.113172811\\
118.486342398	27.336752398\\
118.766829438	27.479731519\\
118.950615331	27.392958336\\
119.076573333	27.262195217\\
119.255665376	26.866287165\\
119.474758165	26.163188143\\
119.67876187	25.876659928\\
119.854092169	25.795255525\\
120.039716923	25.761539616\\
120.395281402	25.73492019\\
120.736156616	25.585302033\\
120.937478034	25.352014469\\
121.140877832	25.08267479\\
121.398095543	24.531345722\\
121.759755181	23.89448289\\
122.280203258	23.277685061\\
122.873839209	22.756737628\\
123.452293817	22.354037049\\
124.034807949	22.067471211\\
124.366169658	21.99322345\\
124.622739233	21.732265378\\
124.92464031	21.19422189\\
125.199312599	21.04919097\\
125.428512783	21.186171855\\
125.554733799	21.04241437\\
125.711556647	20.221554981\\
125.892092202	19.304664708\\
126.12761019	18.315338423\\
126.313078715	17.597090207\\
126.474500633	17.272142886\\
126.684518943	16.894069158\\
126.961012846	16.561435299\\
127.080089497	16.105559329\\
127.103296197	15.528138464\\
127.124556412	15.201367179\\
127.176827048	15.151623275\\
127.248720136	15.103513662\\
127.363549548	15.077526579\\
127.555096549	14.981118139\\
127.953045636	14.842804711\\
128.309796794	14.713757429\\
128.559625166	14.449846979\\
128.692937325	14.091784547\\
128.858030629	13.507768025\\
129.074329394	13.095839801\\
129.251740947	12.955957158\\
129.334074163	12.8559682\\
129.426141082	12.691746368\\
129.548085	12.132796296\\
129.68241251	11.589893579\\
129.856434665	11.460557644\\
130.094557026	11.082701668\\
130.356087757	10.388417439\\
130.480069214	10.269245413\\
130.535525101	10.303407794\\
130.602034832	10.284234625\\
130.705614124	10.13912126\\
130.799539906	9.57184424600001\\
130.857640955	8.94036862199999\\
130.896037498	8.86462779999999\\
130.940801659	8.90056696299999\\
131.12760065	9.09238921900001\\
131.237330279	9.17781382500002\\
131.253739215	9.099987505\\
131.287052087	9.063596719\\
131.331307994	8.99944108700001\\
131.385130277	8.57381211699999\\
131.497384446	7.69759403700002\\
131.544306499	7.00061264300001\\
131.631175365	6.424256273\\
131.758577946	6.202933586\\
132.019287385	6.407178335\\
132.298651087	6.52634217600001\\
132.544912172	6.53916063599999\\
132.751855897	6.53335232399999\\
132.828184206	6.316565704\\
132.959412204	6.05255532000001\\
133.183521235	5.94937842600001\\
133.449883345	5.88890010599999\\
133.696777041	5.781465819\\
133.943837981	5.51419529200001\\
134.087565254	5.17151089399999\\
134.120510756	4.92702400799999\\
134.145156896	4.87967854800002\\
134.155480938	4.834942404\\
134.153586084	4.73406413800001\\
134.134256308	4.33591867999999\\
134.102760049	3.70857953699999\\
134.082332068	2.96736787399999\\
134.083850736	2.482875439\\
134.100530564	2.19807138499999\\
134.119829326	1.88030407100001\\
134.128865424	1.43215140699999\\
134.148486923	1.16901198900001\\
134.175901836	1.06403677\\
134.194145427	1.029691235\\
134.206260002	0.994478119999997\\
134.219185404	0.925387341000004\\
134.219217093	0.618446831999989\\
134.26485851	0.0850757810000005\\
134.366105526	0\\
};
\end{axis}

\draw [->] (.35,4) -- (1,3.3);
\draw [->] (3.9,1.1) -- (3.5,2.1);
\draw [->] (5.2,1.85) -- (6.2,0.95);



\end{tikzpicture}%

==> chapters/paper1/figs/avoid1.tex <==

\begin{tikzpicture}


\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=550,
xlabel={y [mm]},
xmajorgrids,
ymin=0,
ymax=80,
ylabel={z [mm]},
ymajorgrids,
legend pos=north east,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=white!50!red,solid,line width=5.0pt]
  table[row sep=crcr]{%
445.491277402	8.45005062199999\\
445.482379611	8.455092554\\
445.478709074	8.45845454600001\\
445.473432746	8.46307095899999\\
445.469253742	8.465659923\\
445.468569049	8.46813701299999\\
445.464579536	8.468065306\\
445.460264365	8.470901457\\
443.826569332	8.166589837\\
431.958807576	7.42540073500001\\
414.047837583	9.031438356\\
395.298108205	13.552023034\\
377.106870555	20.5586567\\
359.569705084	28.813899627\\
342.0966050934	37.201539231\\
324.0455990896	44.342033958\\
305.0472932222	49.379405383\\
285.4656807509	52.636630447\\
265.7778055918	54.88173433\\
246.58962196715	56.399753666\\
228.018380608	57.598956763\\
210.9671299344	56.909913236\\
195.633640689	52.90615324\\
181.2097890433	46.704350853\\
166.6067555127	40.594971059\\
151.4559316184	35.450693092\\
135.330049609	31.157330073\\
118.461563306	27.975424154\\
100.824164889	26.003609257\\
84.426229122	24.75248322\\
72.416312656	23.117176399\\
65.249099454	21.225768441\\
62.058167544	20.077315262\\
61.192310657	19.787907941\\
61.07445901	19.820015884\\
61.174853449	19.918418687\\
61.361332079	20.136117742\\
61.502965081	20.413262294\\
61.622609391	20.611767874\\
61.759322528	20.706734913\\
61.88244332	20.780251176\\
61.955977105	20.892920816\\
62.020206213	20.999267431\\
62.07430088	21.082167149\\
};
\addlegendentry{Deficient trajectory};

\addplot [color=red,solid,line width=5.0pt]
  table[row sep=crcr]{%
68.627472209	19.50701135\\
74.623708476	21.686954747\\
83.830759083	24.720618772\\
97.014741666	27.478437247\\
110.226019188	32.692045509\\
123.833016127	33.300895459\\
136.859004958	34.194737313\\
147.418786699	33.282327335\\
156.1815355258	35.897258114\\
165.6859400679	38.887303536\\
175.0948577009	43.07034278\\
183.1878438776	47.80131464\\
191.2475741557	52.503176083\\
199.0636860499	56.408977562\\
207.0540042353	58.887615648\\
215.2853451799	62.941438928\\
224.1567711095	65.488669214\\
227.7604169438	67.785466948\\
227.097205505	68.953865874\\
225.3432286655	70.832253643\\
220.0862966487	73.582636375\\
213.1501938089	75.831092216\\
206.077742007	77.058194386\\
200.0034729913	76.427520436\\
193.9087426004	75.49374468\\
187.8177535388	73.854265506\\
181.0273856713	72.820614222\\
173.2161972255	72.405164044\\
165.3834422517	71.519958787\\
156.9346826997	70.360456592\\
147.823556263	68.873473105\\
137.837003003	67.241963903\\
127.370544504	67.492645067\\
117.648258366	65.819085015\\
108.67521906	65.197933062\\
98.126938016	64.4658394\\
88.224299726	61.07793063\\
78.024009725	57.494390991\\
69.431858454	52.59458451\\
62.392272365	47.727609664\\
59.798096123	40.695170488\\
55.462105088	33.911239467\\
53.193037253	25.65227204\\
52.48692732	23.457653935\\
51.149683898	21.211384373\\
51.23790959	20.074345393\\
51.359591208	19.67644545\\
};
\addlegendentry{Corrective trajectory};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
446.457312227	7.708324369\\
441.842721423	7.59197342799999\\
426.76415697	7.908060186\\
408.556491192	10.584976014\\
389.954512151	15.820431025\\
371.788856301	22.933244201\\
354.128711355	30.859289966\\
336.4330311164	38.563210282\\
318.3613569786	44.987254578\\
299.7598338159	49.662595944\\
280.8368023902	52.829944096\\
261.9483916776	55.037829567\\
243.57366785486	56.573703784\\
185.8675756885	61.178519132\\
180.8411435618	62.914782825\\
175.3449986407	64.3928936\\
169.6406496455	65.542835255\\
163.9195349279	66.185045601\\
158.0666172793	66.460413202\\
151.952980791	66.499786666\\
145.515939255	66.404630575\\
138.718363249	66.250393816\\
131.456207034	66.075662338\\
123.763916386	65.802347254\\
115.732771049	65.438473476\\
107.446145062	64.952349878\\
99.052141558	64.128157096\\
90.699402099	62.87014272\\
82.509820974	61.178241611\\
74.828943137	58.792043455\\
67.810932611	55.549121564\\
61.526957944	51.530188419\\
56.115714535	46.985749169\\
51.838110081	42.075488243\\
48.637762997	37.083162155\\
46.465402853	32.242953699\\
45.170837727	28.009802766\\
44.510071976	24.791646031\\
44.276854626	22.656008009\\
44.578506044	21.057247792\\
45.062821288	20.202171353\\
45.545936319	19.728249933\\
46.012470591	19.43343902\\
46.428308447	19.387525763\\
46.850507004	19.338425362\\
47.242907517	19.310859395\\
47.591794796	19.329368277\\
47.921895869	19.318243877\\
48.215262716	19.325796212\\
48.509389916	19.330886483\\
48.785927261	19.363459261\\
49.042609941	19.371472613\\
49.258591493	19.3849199\\
49.458286095	19.397302054\\
49.638601981	19.417355124\\
49.803242653	19.443296191\\
49.943030277	19.471149744\\
50.119704553	19.443821605\\
50.237873412	19.459274067\\
50.344857483	19.478019284\\
50.43657086	19.501309863\\
50.519378983	19.522706027\\
50.5965882	19.537342551\\
50.663812587	19.567632233\\
50.723462937	19.587915176\\
50.774470661	19.609720331\\
50.832511956	19.61417353\\
50.878278888	19.621414268\\
50.925690557	19.628986365\\
50.967065364	19.636845684\\
50.998098112	19.64726498\\
51.031062404	19.654324325\\
51.060374918	19.662903425\\
51.089695277	19.666258477\\
51.119768384	19.664307046\\
51.138072792	19.670374609\\
51.162733917	19.668544322\\
51.176224135	19.675560685\\
51.186230413	19.681098865\\
51.208224561	19.580204029\\
51.207997423	19.581122356\\
51.21068317	19.578772725\\
51.208678857	19.579475137\\
51.207573231	19.581059912\\
51.209979775	19.578930262\\
51.206537702	19.582668479\\
51.207791571	19.581324422\\
51.208697206	19.579750885\\
51.209702694	19.578108055\\
51.206936228	19.581994109\\
51.2095213	19.579754815\\
51.208381614	19.58119719\\
51.209279444	19.578719346\\
51.208228761	19.580532797\\
51.209730583	19.578817157\\
51.209730583	19.578817157\\
};
\addlegendentry{Resulting trajectory};
\end{axis}

\draw [->] (4.9,1) -- (4,3);
\draw [->] (1.05,2.15) -- (1.55,2.35);
\draw [->] (1.65,1.65) -- (1.05,1.35);
\draw [->] (.5,3) -- (.4,2);


\end{tikzpicture}%

==> chapters/paper1/figs/avoid_a1.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmajorgrids,
ymajorgrids,
xmin=-200,
xmax=400,
xlabel={$y$ [mm]},
ymin=30,
ymax=120,
ylabel={$z$ [mm]},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=white!60!red,solid,line width=5.0pt]
  table[row sep=crcr]{%
336.748093465	74.704676647\\
325.02006008	73.214649502\\
300.883131839	70.007670502\\
269.365063497	67.315893467\\
239.190506578	66.402443469\\
213.649593198	66.657092795\\
193.037274378	68.654630447\\
174.916869911	72.028777842\\
155.452977601	77.635484666\\
133.026860126	86.07461272\\
108.842722669	95.968982884\\
85.0726694917	104.709080803\\
61.9705050259	110.225831188\\
40.2283973731	112.458222942\\
20.8663347026	113.643254317\\
3.76763634336	114.15962358\\
-11.2498315161	113.210159298\\
-24.0953236589	109.060221282\\
-36.4019396114	102.651918485\\
-49.2431309094	95.857556679\\
-62.3923784357	89.579939493\\
-75.8497775393	84.206076732\\
-90.1951205734	79.95954583\\
-105.692670493	76.83034727\\
-120.960774104	74.16122095\\
-134.919712568	72.443522231\\
-147.223100596	71.754638809\\
-157.175655046	71.887677128\\
-163.479803629	72.234084136\\
-165.794650693	72.149324654\\
-165.491595165	71.854641044\\
};
\addlegendentry{Deficient trajectory};

\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
-164.168093636	73.568733941\\
-162.669611459	76.776960542\\
-155.011719657	74.860147259\\
-141.620813875	75.354847243\\
-123.185635928	76.58000853\\
-101.626223589	80.341011441\\
-80.4418546397	85.958161378\\
-59.7490505502	91.612313923\\
-40.6216483059	99.506210842\\
-27.10515921	106.135412502\\
-21.7266127839	107.156615996\\
-19.6422280183	109.174221981\\
-17.3747814785	108.668485411\\
-14.1184042326	106.906764051\\
-6.16986636364	103.258536285\\
5.7819303281	102.617140247\\
15.2498574667	105.122009014\\
23.5602855309	108.918061611\\
30.7819634977	109.393764881\\
32.652644872	108.693617272\\
32.6863156414	108.641202863\\
32.5061025569	108.848854169\\
32.4441064332	108.830516883\\
32.0692019972	108.716917112\\
31.6837388397	108.779628012\\
31.8136639272	108.545927742\\
30.9790621871	109.905098777\\
27.998016175	110.699276623\\
22.9295287149	111.0843779\\
12.7653206589	113.357879568\\
2.40652703378	115.123984381\\
-8.9468248238	117.491474269\\
-21.0247630033	117.196568816\\
-33.6655539225	114.60033323\\
-45.7416673392	110.514417203\\
-57.7049742849	106.867567675\\
-71.4072085756	101.720160084\\
-86.9588550822	98.197646621\\
-104.841617849	95.36872941\\
-123.115681476	90.198326114\\
-139.250918348	84.286014396\\
-148.173994237	78.379148149\\
-154.205332991	71.475499447\\
-156.796854443	64.614679781\\
-159.845563056	60.254374963\\
-161.904945196	55.082173298\\
-162.728902445	49.617382005\\
-163.396723108	44.924524455\\
-163.875058628	38.737457053\\
-164.194377785	35.272364299\\
};
\addlegendentry{Corrective trajectory};

\addplot [color=blue,solid,line width=1pt]
  table[row sep=crcr]{%
335.93946874	74.803364752\\
327.687443693	73.937861775\\
311.012266412	71.889063508\\
286.169844064	68.94197483\\
258.651804325	67.15617382\\
233.363223364	66.60050278\\
213.202698718	66.969741661\\
197.486432438	68.351027367\\
182.82598478	70.630229146\\
166.881073495	74.253433321\\
148.800912578	79.711553641\\
127.881019996	87.291693649\\
105.626302709	95.610754438\\
83.2988548553	103.413611384\\
62.8941430572	109.04752301\\
45.7644074673	111.995577295\\
30.3673378544	113.109199703\\
14.8113267633	113.988134801\\
2.20346406158	115.621310862\\
-5.89413906923	117.071592308\\
-12.0260115364	117.379678248\\
-20.8233416442	117.222427186\\
-31.7397020322	115.5434231\\
-43.2170228671	112.284517056\\
-54.8747243669	108.337527297\\
-67.0511838133	104.17892041\\
-80.0842819309	100.321421909\\
-94.7887738928	96.800789473\\
-110.571010068	93.224190557\\
-126.117531941	88.997300882\\
-139.390793942	84.10018511\\
-148.909421941	78.830433029\\
-154.703961272	72.988624983\\
-158.240294708	67.083345997\\
-160.465888231	61.591180148\\
-162.145074735	56.624833138\\
-163.283862761	51.716487225\\
-163.803264723	46.751251508\\
-164.131488703	41.858002009\\
-164.271837808	37.380804272\\
-164.510999242	34.844254482\\
};
\addlegendentry{Resulting trajectory};

\draw [->] (150,72) -- (100,90);
\draw [->] (-150,58) -- (-150,42);


\end{axis}
\end{tikzpicture}%

==> chapters/paper1/figs/cascade_scheme.tex <==

\usetikzlibrary{shapes,positioning}
\usetikzlibrary{narrow}

\tikzset{block/.style={draw, rectangle, line width=2pt,
     minimum height=3em, minimum width=3em, outer sep=0pt}}
\tikzset{every picture/.style={auto, line width=1pt,
          >=narrow,font=\small}}
\begin{center}
\begin{tikzpicture}[auto, node distance=1.0cm,>=latex',scale=0.9, every node/.style={scale=0.9}]
\node[text width=2cm,align=center, block,fill=red!20](initdemo){Initial \\ demonstration};
\node[block, right=3.5mm of initdemo](fitdmp){Create DMP};
\node[text width=1.8cm,align=center, block, fill=blue!20, right=10mm of fitdmp](eval){Evaluation};
\coordinate[left=0mm of eval](preeval);
\coordinate[right=6mm of eval](posteval);
\coordinate[right=2mm of posteval](postposteval);
\node[text width=2cm,align=center, block, fill=red!20, below=10mm of posteval](corrdemo){Corrective \\ demonstration};
\node[text width=1cm,align=center, block, below=10mm of preeval](moddmp){Modify \\ DMP};
\node[text width=2cm,align=center, block, fill=blue!20, above=9mm of posteval](reinf){Further \\ improvement};



\node (succ) [above=3.2mm of postposteval]{Successful};
\node (unsucc) [below=4.5mm of postposteval]{Unsuccessful};
\draw[->](initdemo)--(fitdmp);
\draw[->](corrdemo)--(moddmp);
\draw[->](fitdmp)--(eval);
\draw[->](eval)--(reinf);
\draw[->](eval)--(corrdemo);
\draw[->](moddmp)--(eval);


%Draw the large dashed box:
\coordinate[left=2mm of moddmp](tmp1);
\coordinate[below=6mm of tmp1](lowerleft);
\coordinate[above=28mm of lowerleft](upperleft);
\draw[dashed](lowerleft)--(upperleft);
\coordinate[right=42.5mm of upperleft](upperright);
\draw[dashed](upperleft)--(upperright);
\coordinate[below=28mm of upperright](lowerright);
\draw[dashed](upperright)--(lowerright);
\draw[dashed](lowerright)--(lowerleft);
\end{tikzpicture}
\end{center}

==> chapters/paper1/figs/place1.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=140,
xlabel={y [mm]},
xmajorgrids,
ymin=0,
ymax=150,
ylabel={z [mm]},
ymajorgrids,
legend pos=north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=white!50!red,solid,line width=5.0pt]
  table[row sep=crcr]{%
130.0481409113	148.9583933274\\
130.0199133815	149.0669249956\\
129.9931875644	149.1537853594\\
129.9846055926	149.1997294423\\
129.9853649051	149.2178442363\\
129.9966765807	149.2192262115\\
129.9978413243	149.2252219615\\
129.996398224	149.229795453\\
129.7913838776	149.1283330786\\
120.9266122734	141.5178244951\\
101.8852040629	126.760379306\\
79.8738983766	110.56844843\\
61.00300320735	93.47713572\\
45.7134291091	76.376017922\\
32.7334928618	62.339715222\\
23.523428267	50.384770002\\
17.7004239058	40.974063606\\
14.2131467253	34.773108561\\
12.4718357225	31.611700688\\
11.7778527345	30.922013023\\
11.7774538587	30.864316606\\
11.9687482892	30.945811412\\
12.0487569029	31.174632637\\
12.0192596439	31.407337587\\
11.9170484663	31.65845279\\
11.8611653027	31.799665751\\
11.8478642054	31.862870294\\
};
\addlegendentry{Deficient trajectory};

\addplot [color=red,solid,line width=5.0pt]
  table[row sep=crcr]{%
11.8550083784	31.928238609\\
11.7857206374	32.069855615\\
10.6950527444	34.029651785\\
10.14640075	35.073115087\\
10	36.204036846\\
11.1613638562	36.646446734\\
10.6580727589	39.671193544\\
10.6846103321	40.999012885\\
13.5191790814	44.644822272\\
15.0186073664	50.287743227\\
15.9074247746	55.066372023\\
18.5177654845	57.795139416\\
22.0831535229	60.922867305\\
25.8784381618	62.860534594\\
26.4123989513	62.851063268\\
26.6587813334	62.403758659\\
27.2690667483	60.634526136\\
27.5144881016	58.919981555\\
24.8775898982	57.539067897\\
24.6766412266	53.197014254\\
22.9783025495	50.196919706\\
22.9572547645	46.697749663\\
22.9860099805	44.407628849\\
21.2760645505	43.354386287\\
21.139706359	41.944811951\\
21.7170676123	40.016319677\\
22.8652726157	37.590080413\\
22.6285136404	37.17154059\\
22.7543182991	35.955011752\\
21.690881292	35.549128271\\
21.9706462803	33.814203568\\
20.7615786717	33.79176482\\
20.422772852	33.291287356\\
20.3539804229	32.912235479\\
19.7801670742	32.602776417\\
19.4451731074	32.328487319\\
19.7741466817	31.116963468\\
19.5422596269	30.788945094\\
19.6348106875	30.340122938\\
19.5074364204	29.773494043\\
19.2917551396	28.814442017\\
19.5229182517	27.496037231\\
19.3522524632	27.31075258\\
19.0362705005	26.4107113\\
19.4206826735	23.557142359\\
19.5162409112	23.112069807\\
19.6308352823	22.807383685\\
20.0062836119	22.331366603\\
20.4318347724	21.72851983\\
20.6321201082	21.375402883\\
20.3549759985	20.969483423\\
20.1808416358	20.313044888\\
20.2581692153	19.414406187\\
20.4915908337	18.431871958\\
20.1414375059	16.391269647\\
20.5088736728	15.256316938\\
20.3853962985	15.162026357\\
20.5061279113	14.880206781\\
20.5712423029	14.585508431\\
20.7542254409	14.090771707\\
20.8466557783	13.339412675\\
20.9064338067	12.787139574\\
20.9318129534	11.742012672\\
21.0058848147	10.608034684\\
};
\addlegendentry{Corrective trajectory};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
129.9645436093	149.2410858007\\
129.9573484468	149.2466695765\\
129.9521871465	149.2528598605\\
129.9497979109	149.2578499939\\
127.9991989399	147.5847039912\\
114.8375271052	135.5500622562\\
93.9780760804	119.342631624\\
72.6604640022	102.578016647\\
54.7638396852	85.558020247\\
40.1809768653	69.898862481\\
28.7193304373	56.93935489\\
19.587297264	27.993817967\\
19.6441885174	27.478019915\\
19.7150346765	26.635145951\\
19.8438486944	25.688751356\\
19.9880203278	24.870607155\\
20.2063213251	24.117951238\\
20.3593436826	23.58455411\\
20.5303409424	22.97113807\\
20.6659279773	22.259138793\\
20.6604971151	21.560854672\\
20.6143712963	20.752152706\\
20.6294447734	19.751824139\\
20.6624794276	18.699621793\\
20.6861675889	17.720997438\\
20.7801591189	16.754850551\\
20.8086222519	15.993258267\\
20.8919775733	15.287245475\\
20.9664673651	14.657312034\\
21.0360065137	14.015380917\\
21.1128517172	13.294897615\\
21.163496695	12.534526233\\
21.1949531361	11.786022246\\
21.2160622805	11.069219583\\
21.2232059229	10.488818319\\
21.1917528311	10.135514348\\
21.1316294388	10\\
21.0614944329	10.006369454\\
20.9859948648	10.081877402\\
20.9415626034	10.12964671\\
20.9089403431	10.159460198\\
};
\addlegendentry{Resulting trajectory};
\end{axis}

\draw [->] (4,3.6) -- (3,2.85);
\draw [->] (1.1,2.3) -- (.3,1.7);



\end{tikzpicture}%

==> chapters/paper1/figs/place2.tex <==

\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=140,
xlabel={y [mm]},
xmajorgrids,
ymin=0,
ymax=150,
ylabel={z [mm]},
ymajorgrids,
legend pos=north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=white!50!red,solid,line width=5.0pt]
  table[row sep=crcr]{%
178.026927901	166.0116060704\\
178.021927929	166.0748615993\\
178.022298426	166.0964328914\\
178.025186812	166.1072511263\\
178.026315164	166.1098917395\\
178.028019012	166.1135471079\\
178.027333417	166.1146860249\\
178.027954258	166.1152559233\\
178.026579636	166.1166461084\\
178.029530115	166.1167501597\\
178.029165326	166.1163708375\\
178.028876522	166.1163977563\\
178.032303017	166.1164099162\\
178.030312734	166.1161540612\\
178.028470272	166.1144472785\\
178.029550553	166.1166058807\\
178.030275499	166.115437074\\
178.031182779	166.117177207\\
178.03021354	166.1170064107\\
178.028833834	166.1188898101\\
178.031302972	166.1179791239\\
178.031549645	166.1170225027\\
178.02876225	166.1183076883\\
178.029520226	166.11941894\\
178.032167998	166.1205167643\\
178.028168564	166.1202305169\\
178.028583537	166.1205003533\\
176.137063411	164.373369921\\
159.287019664	148.2573176121\\
128.5305966865	127.758966529\\
93.915221004	108.945032039\\
69.2286105884	84.663213976\\
55.76703049598	59.251298412\\
47.9597918839	43.071162816\\
44.44028136551	35.745395807\\
43.76158139257	34.521347164\\
43.6803791243	34.4997776\\
43.67380481272	34.773424252\\
43.87568309799	35.118292856\\
43.96275883253	35.502096854\\
43.90140427452	35.891184696\\
43.87087360452	36.072262938\\
43.87484234316	36.135210634\\
43.89018717628	36.153736303\\
};
\addlegendentry{Deficient trajectory};

\addplot [color=red,solid,line width=5.0pt]
  table[row sep=crcr]{%
43.90293035298	36.042558252\\
43.88332337283	36.059721525\\
43.87802726129	36.076470181\\
43.86571719214	36.11627869\\
43.86594252688	36.130894219\\
43.88729295867	36.126120279\\
43.94413727399	36.112733716\\
44.09442824161	37.4363623\\
45.09857551115	39.313773113\\
50.657705168366	42.54899097\\
58.36183828954	44.835265625\\
64.3282437421	48.620287567\\
65.888736715	53.929597044\\
65.3705643942	59.913761556\\
64.2545127988	66.740626113\\
62.1516460666	72.977583772\\
60.8037168105	74.818968026\\
58.24589561999	77.221980147\\
55.66796135444	79.2362838\\
52.59330776684	80.990848647\\
48.25876317914	81.400714239\\
42.43924250491	78.569263502\\
37.2019833	76.188036757\\
34.7725592902	72.889069009\\
31.9053928466	71.81676634\\
31.0099930842	68.305423725\\
30.9030119692	64.617057397\\
28.0399855218	61.368547681\\
28.0508986995	55.350665888\\
28.210789461	52.303894637\\
27.7406613532	50.534465951\\
25.9316524821	48.724222177\\
25.6572379394	46.011155768\\
25.358455479	44.63140841\\
24.7232090912	44.307972587\\
24.5931220712	43.439321047\\
23.3935940466	42.95183528\\
23.4676106913	41.062880963\\
22.2278013571	41.001643044\\
21.8972891675	40.76255769\\
22.1505328004	38.537619356\\
22.8438960599	36.100811356\\
22.2661143589	35.438852683\\
22.4560279573	33.092358733\\
20.7166446317	30.779737993\\
21.7171605181	28.795285401\\
21.9849666957	26.869070759\\
21.9278700392	25.821163194\\
22.2781681198	23.739174706\\
21.7710718667	22.849634295\\
21.6470991148	22.524351378\\
22.6317346084	19.751783949\\
22.6866800292	18.181992207\\
22.4840575237	17.537095141\\
21.2970699019	15.059998352\\
};
\addlegendentry{Corrective trajectory};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
177.426115324	164.4947255052\\
177.682650325	165.2493787035\\
172.896923738	160.9842333813\\
152.051206402	142.5227135925\\
120.0172420199	122.607691799\\
87.3094413804	103.907953421\\
65.0249059635	80.583118316\\
43.79798637398	67.346342301\\
34.1347722341	58.495735786\\
33.6061939014	55.883962497\\
33.0037046152	53.627544833\\
32.2650996341	51.782221222\\
31.5111803986	50.227220331\\
30.7770554503	48.840353471\\
30.0003969478	47.609169642\\
29.2636992199	46.372255659\\
28.5795367613	45.078920504\\
27.895552256	43.723441187\\
27.3477676424	42.103395297\\
26.8753961131	40.293518629\\
26.4550261084	38.363197231\\
26.1311412864	36.300142264\\
25.9141897457	34.022018652\\
25.6443094439	31.934969308\\
25.1428368132	30.267457447\\
25.4912247399	27.280681435\\
25.1050953848	25.772473912\\
24.73940104	24.314037439\\
24.4322037609	22.74684283\\
24.2012904427	21.139769322\\
24.0373553099	19.503773782\\
23.8791812651	17.932320561\\
23.6367481186	16.623325999\\
23.3055899601	15.53788724\\
22.9316647486	14.69640639\\
22.5928342816	14.072530963\\
22.2984104323	13.643870823\\
22.0669036886	13.393991163\\
21.8906041114	13.233716092\\
21.7543883163	13.139751549\\
21.6493250142	13.08123805\\
21.5618589488	13.048649866\\
21.4851353381	13.033735831\\
21.4302924789	13.044979204\\
21.3577407494	13.085719997\\
};
\addlegendentry{Resulting trajectory};

\end{axis}

\draw [->] (4,3.6) -- (3,2.85);
\draw [->] (2.4,1.25) -- (3,1.4);
\draw [->] (1,2) -- (.8,1);

\end{tikzpicture}%

==> chapters/paper1/figs/place_a1.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=10.9775375467,
xmax=275,
xmajorgrids,
ymajorgrids,
xlabel={$y$ [mm]},
ymin=28.4880469855083,
ymax=222.168397523992,
ylabel={$z$ [mm]},
legend pos=north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=white!60!red,solid,line width=5.0pt]
  table[row sep=crcr]{%
256.543626164	213.6734180074\\
243.327411128	210.8414816094\\
217.61217637	204.7677834682\\
188.585181383	196.557414432\\
161.411168318	187.7637455539\\
137.547225384	178.9417460599\\
116.795559654	170.1644688401\\
97.1102754626	159.6792977718\\
77.806137912	147.007751438\\
59.4670445872	130.881550626\\
44.6395492476	113.823093874\\
33.5855511479	99.498715294\\
25.2583739714	88.184954899\\
18.5070571046	78.794129778\\
14.4003228378	70.885169143\\
12.7864500787	64.824791369\\
12.1203985858	60.602786921\\
11.6870184766	58.625051615\\
11.3775710178	58.158323288\\
};
\addlegendentry{Deficient trajectory};

\addplot [color=red,solid,line width=5.0pt]
  table[row sep=crcr]{%
11.2162126985	60.542704133\\
10.9775375467	61.004776456\\
11.6413370186	63.344204566\\
14.08000133	64.780517759\\
19.2580929959	69.72450528\\
22.1714408975	74.660897932\\
25.8863707053	77.892670433\\
27.1558359822	80.036206967\\
29.4469109131	81.869594755\\
30.0646075826	82.752191316\\
30.0872806027	82.842625264\\
30.1063987672	82.78247364\\
30.1531947889	82.585955904\\
29.8883135453	81.355234426\\
29.0756176715	79.350369492\\
29.1965378178	77.333093204\\
28.1606346533	75.012654168\\
28.0640585415	71.659288929\\
27.4419733446	68.851053851\\
26.7708789603	66.618206299\\
25.9340576408	63.124079665\\
24.302701389	59.829593642\\
23.7103348714	57.852392804\\
23.4207051218	53.830939179\\
23.9014041346	48.863948706\\
24.0446392219	42.493501433\\
23.7977728238	37.867857274\\
23.4674894647	36.817308077\\
};
\addlegendentry{Corrective trajectory};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
255.90866926	213.8391364325\\
245.490502729	210.9316240674\\
225.957957911	205.4027569448\\
200.198815945	198.3167203094\\
173.782740354	190.7704545354\\
150.860530792	183.5784736263\\
131.957419355	176.6249019454\\
115.437648226	169.4613129957\\
99.804847042	161.0738669212\\
83.6761778675	150.9234517681\\
67.3857008714	138.244593438\\
52.2981249177	123.82766454\\
40.23961295	109.339937408\\
31.8130663385	95.552775392\\
26.9043072166	81.799131695\\
24.8286442938	70.687003206\\
25.0291033037	65.565806386\\
25.5947720171	65.328032179\\
25.7157303918	63.600630381\\
24.9565108143	61.10169478\\
24.0065905651	58.643777007\\
23.2672096267	56.180846696\\
23.0462084745	53.276865538\\
23.4902102015	49.110300772\\
23.9517280964	43.97395915\\
23.6228083195	39.410597761\\
23.8515416632	37.34942553\\
};
\addlegendentry{Resulting trajectory};

\draw [->] (235,201) -- (170,181);


\end{axis}
\end{tikzpicture}%

==> chapters/paper1/figs/place_a2.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=18.2737362278,
xmax=275,
xmajorgrids,
ymajorgrids,
xlabel={$y$ [mm]},
ymin=27.7541896190986,
ymax=219.178118418001,
ylabel={$z$ [mm]},
legend pos=north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=white!60!red,solid,line width=5.0pt]
  table[row sep=crcr]{%
260.775515939	209.0359950458\\
255.311155056	207.8215122446\\
235.182992208	204.2495227445\\
204.481755128	198.1747951035\\
172.476973689	189.9708361185\\
144.728980149	180.2941092231\\
122.549469464	169.8449620442\\
103.424983016	158.8131587019\\
85.7091749471	145.947368014\\
70.9185419217	132.331290603\\
59.8990163847	118.24360018\\
52.3923349609	103.666716218\\
46.7448074255	87.919585178\\
43.459486237	73.776406001\\
41.9069169765	64.035905701\\
\\
};
\addlegendentry{Deficient trajectory};

\addplot [color=red,solid,line width=5.0pt]
  table[row sep=crcr]{%
40.9870088108	61.659336576\\
40.987532389	61.657114616\\
40.990954108	61.659463946\\
40.9983687297	61.667895477\\
41.0117794844	61.673190687\\
41.4088087302	64.318594581\\
44.1324861488	67.706976583\\
44.7550713699	71.398899094\\
47.1887814392	75.272118954\\
51.0340687182	79.155465072\\
54.5352410525	82.504724865\\
57.6089959409	86.498569948\\
59.6890097323	88.417646428\\
59.6023779592	88.603062455\\
59.6157143467	88.594868485\\
59.6189433401	88.586454449\\
59.628261647	88.568439509\\
59.5992410428	88.562649926\\
59.4464757457	88.581728554\\
57.9538964321	89.947150703\\
53.6466199013	90.674228024\\
48.3288670356	91.364532919\\
41.5458970382	91.016124909\\
36.4261736648	87.826396749\\
32.9848159597	84.516038448\\
30.3967501537	78.318012908\\
27.5221143891	72.578096484\\
25.9168463456	67.189832658\\
25.1703577238	61.173488326\\
24.0575596972	57.909625488\\
21.9210099949	55.478314344\\
19.8754822623	51.695623307\\
18.2737362278	47.056463165\\
18.4318495016	44.18328022\\
20.3229438426	37.894213873\\
};
\addlegendentry{Corrective trajectory};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
260.97717017	208.9734724567\\
259.327483559	208.7054163008\\
247.546100225	206.4009586726\\
226.299573333	201.8941980703\\
198.181730669	195.3578930912\\
169.88743422	187.6095651025\\
145.835064451	179.7175449551\\
127.092174452	172.1275581228\\
112.041811383	164.593930684\\
98.766947855	156.1912285397\\
85.7202315329	146.506485135\\
73.0309044427	134.992657338\\
61.6223203737	122.264226846\\
50.6541631934	108.239868679\\
39.1220734789	93.747721993\\
31.096028466	83.702247331\\
28.6216199928	79.439209228\\
28.1566416651	76.671429413\\
26.9228537361	72.054980024\\
25.628199056	67.146282991\\
24.7998829861	62.377539389\\
23.9932208766	58.454277515\\
22.3590902525	55.622940648\\
20.393516298	52.780894881\\
18.7795494648	49.16840099\\
20.3967650102	38.244666645\\
};
\addlegendentry{Resulting trajectory};

\draw [->] (248,198) -- (180,185);
\draw [->] (48,60) -- (64,84);


\end{axis}
\end{tikzpicture}%

==> chapters/paper2/figs/coupling_scheme.tex <==


\tikzset{block/.style={draw, rectangle, line width=2pt,
     minimum height=3em, minimum width=3em, outer sep=0pt}}
\tikzset{sumcircle/.style={draw, circle, outer sep=0pt, 
     label=center:{{$\sum$}}, minimum width=2em}}
\tikzset{every picture/.style={auto, line width=1pt,
          >=narrow,font=\small}}

\begin{tikzpicture}
\node[block](Robot){Robot};
\node[sumcircle, left=5mm of Robot](sum3){};
\node[block, left=5mm of sum3](PD){$k_p + k_v \frac{d}{dt}(\cdot)$ };
\node[sumcircle, left=5mm of PD](sum2){};
\node[block, left=5mm of sum2](DMP){DMP};
\coordinate[right=11mm of Robot](c1);
\draw[->](DMP)--node[](yc){$y_c$}(sum2);
\draw[->](sum2)--(PD);
\draw[->](PD)--(sum3);
\draw[->](sum3)--node[](yardd){$\ddot{y}_{r}$}(Robot);
\draw[->](Robot)--node[](ya){$y_a$}(c1);
\node[block, below=5mm of sum2](M1){-1};
%\draw[->](Y2)|-(M2);
%\draw[->](Y1)|-(M1);
%\draw[->](M1)-|(sum2);

\coordinate[below=20mm of ya](c2);
%\coordinate[right=10mm of Robot](c3);
\coordinate[below=5mm of M1](c3);
\coordinate[above=5mm of DMP](c4);

\draw[-](DMP)--(c4);
\draw[->](c4)-|node[](ycdd){$\ddot{y}_c$}(sum3);
\draw[-](ya)--(c2);
\draw[-](ya)|-(c3);
\draw[->](c3)-|(DMP);
\draw[->](c3)--(M1);
\draw[->](M1)--(sum2);
\end{tikzpicture}


==> chapters/paper2/figs/ourmove.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=8,
ymin=-0.2,
ymax=1.5,
ylabel absolute,
ylabel={Position [m]},
name=plot1,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-0.00149007650688207\\
0.084	-0.00718417703465765\\
0.124	-0.0133754529038121\\
0.164	-0.0182715037921661\\
0.204	-0.0213967145350968\\
0.244	-0.022688422593945\\
0.284	-0.0222219815231073\\
0.324	-0.0201923720791924\\
0.364	-0.0169856303393988\\
0.404	-0.0131752224640764\\
0.444	-0.00944252461819106\\
0.484	-0.00631698329266422\\
0.524	-0.00401569258056918\\
0.564	-0.00232808176527732\\
0.604	-0.000825547771199802\\
0.644	0.000881974217450561\\
0.684	0.00292384259425027\\
0.724000000000001	0.00515414619298134\\
0.764000000000001	0.00728045746545773\\
0.804000000000001	0.00915188762160465\\
0.844000000000001	0.0109434868454917\\
0.884000000000001	0.0132282303313121\\
0.924000000000001	0.0168354578510506\\
0.964000000000001	0.0228398542988777\\
1.004	0.0324920171842281\\
1.044	0.0469614407522817\\
1.084	0.0668414430077267\\
1.124	0.0918092195801368\\
1.164	0.120847174924954\\
1.204	0.152859413262914\\
1.244	0.187348595074413\\
1.284	0.224695815155656\\
1.324	0.266143193910852\\
1.364	0.313190324002816\\
1.404	0.366473267987174\\
1.444	0.425065396183653\\
1.484	0.486728961110872\\
1.524	0.548762191954327\\
1.564	0.608558486774525\\
1.604	0.663859943146762\\
1.644	0.713004570775106\\
1.684	0.755078931293662\\
1.724	0.789862576294827\\
1.764	0.817663893242637\\
1.804	0.839059952130222\\
1.844	0.854664622197637\\
1.884	0.864981485353106\\
1.924	0.870274856262413\\
1.964	0.870564041065266\\
2.004	0.867009430375245\\
2.044	0.873009430375245\\
2.084	0.879009430375246\\
2.124	0.885009430375246\\
2.164	0.891009430375246\\
2.204	0.897009430375247\\
2.244	0.903009430375247\\
2.284	0.909009430375248\\
2.324	0.915009430375248\\
2.364	0.921009430375249\\
2.404	0.927009430375249\\
2.444	0.93300943037525\\
2.484	0.93900943037525\\
2.524	0.945009430375251\\
2.564	0.951009430375251\\
2.604	0.957009430375251\\
2.644	0.963009430375252\\
2.684	0.969009430375252\\
2.724	0.975009430375253\\
2.764	0.981009430375253\\
2.804	0.987009430375254\\
2.844	0.993009430375254\\
2.884	0.999009430375255\\
2.924	1.00500943037525\\
2.964	1.01100943037525\\
3.004	1.01669711116837\\
3.044	1.01537043454851\\
3.084	1.00700943783036\\
3.124	0.994481942564756\\
3.164	0.979765891641821\\
3.204	0.964217410398364\\
3.244	0.948720436558853\\
3.284	0.933842839063582\\
3.324	0.919905306374577\\
3.364	0.907087196387934\\
3.404	0.895452285982698\\
3.444	0.884967371698335\\
3.484	0.875582426783011\\
3.524	0.867225087586943\\
3.564	0.859830092224389\\
3.604	0.853268379105453\\
3.644	0.847422549999469\\
3.684	0.842153118392589\\
3.724	0.837375547595964\\
3.764	0.832961780883529\\
3.804	0.828804308479764\\
3.844	0.824776317552518\\
3.884	0.820721963433818\\
3.924	0.816503931338501\\
3.964	0.811938414405252\\
4.004	0.806823913630111\\
4.044	0.800920750443537\\
4.08399999999999	0.793981961163223\\
4.12399999999999	0.785766899007308\\
4.16399999999998	0.776073692776362\\
4.20399999999998	0.764749110347733\\
4.24399999999998	0.751695087702882\\
4.28399999999997	0.736884596434419\\
4.32399999999997	0.720380234964469\\
4.36399999999996	0.702262184109686\\
4.40399999999996	0.682575152038007\\
4.44399999999995	0.661355785266757\\
4.48399999999995	0.638563236065124\\
4.52399999999994	0.614091015700582\\
4.56399999999994	0.587846079003744\\
4.60399999999994	0.559695591048448\\
4.64399999999993	0.529598909289965\\
4.68399999999993	0.497572180217168\\
4.72399999999992	0.463778704873771\\
4.76399999999992	0.428506562910324\\
4.80399999999991	0.392168483790882\\
4.84399999999991	0.35527236385504\\
4.88399999999991	0.318370855157496\\
4.9239999999999	0.282100287653021\\
4.9639999999999	0.247044602336694\\
5.00399999999989	0.213754198441423\\
5.04399999999989	0.182687992554048\\
5.08399999999988	0.154193042047243\\
5.12399999999988	0.128512620052217\\
5.16399999999987	0.105822971288077\\
5.20399999999987	0.0862471344055697\\
5.24399999999987	0.0697993870042092\\
5.28399999999986	0.0564114675057759\\
5.32399999999986	0.0459098015107865\\
5.36399999999985	0.0379633400754392\\
5.40399999999985	0.0320422229175078\\
5.44399999999984	0.02755821961928\\
5.48399999999984	0.0239327389412755\\
5.52399999999983	0.0208177474601405\\
5.56399999999983	0.0180711083010842\\
5.60399999999983	0.0157178886970853\\
5.64399999999982	0.0139076263299026\\
5.68399999999982	0.0127301814058253\\
5.72399999999981	0.0121664844190914\\
5.76399999999981	0.0119979712741979\\
5.8039999999998	0.0119213505915937\\
5.8439999999998	0.0116849426680516\\
5.8839999999998	0.0112371505212149\\
5.92399999999979	0.0107987126272506\\
5.96399999999979	0.01077617429322\\
6.00399999999978	0.0116801841935651\\
6.04399999999978	0.0140515908861926\\
6.08399999999977	0.018331868876258\\
6.12399999999977	0.024851373693442\\
6.16399999999976	0.0337903862518339\\
6.20399999999976	0.0450955936670279\\
6.24399999999976	0.0586069830619882\\
6.28399999999975	0.0742628569704861\\
6.32399999999975	0.0924339857704552\\
6.36399999999974	0.114112315921437\\
6.40399999999974	0.140708652963582\\
6.44399999999973	0.173415612933884\\
6.48399999999973	0.212334017208187\\
6.52399999999972	0.256076222370583\\
6.56399999999972	0.302400098506869\\
6.60399999999972	0.348942049816365\\
6.64399999999971	0.393535181579826\\
6.68399999999971	0.434281418755484\\
6.7239999999997	0.469707485995973\\
6.7639999999997	0.498999296014995\\
6.80399999999969	0.522162041815546\\
6.84399999999969	0.539871620300882\\
6.88399999999969	0.553135688058113\\
6.92399999999968	0.562985846197341\\
6.96399999999968	0.570271511497115\\
7.00399999999967	0.575669268018902\\
7.04399999999967	0.579680029386752\\
7.08399999999966	0.582634830871889\\
7.12399999999966	0.584779930030068\\
7.16399999999965	0.58628121906424\\
7.20399999999965	0.587312385203043\\
7.24399999999965	0.587998961834411\\
7.28399999999964	0.588420104416366\\
7.32399999999964	0.588652179978842\\
7.36399999999963	0.588759484989703\\
7.40399999999963	0.588792429574274\\
7.44399999999962	0.588800381053681\\
7.48399999999962	0.58876980651275\\
7.52399999999961	0.588718274230565\\
7.56399999999961	0.588638978867804\\
7.60399999999961	0.588553518594681\\
7.6439999999996	0.588458246469626\\
7.6839999999996	0.588365291957639\\
7.72399999999959	0.588286067159156\\
7.76399999999959	0.588196238835585\\
7.80399999999958	0.588091318913074\\
7.84399999999958	0.5879934802302\\
7.88399999999957	0.587897975353531\\
7.92399999999957	0.587810078975999\\
7.96399999999957	0.587729733301312\\
8.00399999999956	0.587637010842206\\
8.04399999999956	0.587528833305478\\
8.08399999999955	0.58741912681674\\
8.12399999999955	0.587292198494406\\
8.16399999999954	0.587164703678012\\
8.20399999999954	0.587044618158207\\
8.24399999999954	0.586951919947081\\
8.28399999999953	0.586849295984493\\
8.32399999999953	0.586728532395892\\
8.36399999999952	0.586601426827453\\
};
\addlegendentry{$y_a$};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-0.00318904077583302\\
0.084	-0.00875007451985893\\
0.124	-0.0140698745536684\\
0.164	-0.0181428819861451\\
0.204	-0.0206713502526308\\
0.244	-0.02159980879444\\
0.284	-0.0209779474168539\\
0.324	-0.0189912708828956\\
0.364	-0.0160172868241699\\
0.404	-0.0126086921485921\\
0.444	-0.00935503316393776\\
0.484	-0.00666316437489098\\
0.524	-0.00459908734663793\\
0.564	-0.00291818201121589\\
0.604	-0.00125984620009107\\
0.644	0.000629766630858564\\
0.684	0.00276967850458165\\
0.724000000000001	0.00497114312455852\\
0.764000000000001	0.0070125244363929\\
0.804000000000001	0.00886135127462666\\
0.844000000000001	0.0108023566537318\\
0.884000000000001	0.0134316522050041\\
0.924000000000001	0.0175989289850452\\
0.964000000000001	0.0243589645713636\\
1.004	0.0348630336803219\\
1.044	0.0500582871763218\\
1.084	0.0702605703791762\\
1.124	0.0949892848054932\\
1.164	0.123327858835251\\
1.204	0.154528997763876\\
1.244	0.188460065756344\\
1.284	0.225772157610198\\
1.324	0.267692472469263\\
1.364	0.31531734037054\\
1.404	0.368720601342495\\
1.444	0.426641978348144\\
1.484	0.486977979790369\\
1.524	0.547382406616174\\
1.564	0.605543473064484\\
1.604	0.659370073772813\\
1.644	0.707267695474517\\
1.684	0.748345559573886\\
1.724	0.782404299438242\\
1.764	0.809757240376433\\
1.804	0.83098078329175\\
1.844	0.846669572665373\\
1.884	0.857256116718848\\
1.924	0.862924019262494\\
1.964	0.863624818210068\\
2.004	0.859180366330232\\
2.044	0.850099014124832\\
2.084	0.840205640478546\\
2.124	0.833014149783458\\
2.164	0.828527621748673\\
2.204	0.825697733663512\\
2.244	0.823804383662751\\
2.284	0.822459672160124\\
2.324	0.821455787415719\\
2.364	0.820675918735729\\
2.404	0.820050634010576\\
2.444	0.819536466081427\\
2.484	0.819104939825729\\
2.524	0.818736658752245\\
2.564	0.818417960064876\\
2.604	0.818138937641712\\
2.644	0.817892226995295\\
2.684	0.817672232307152\\
2.724	0.817474619449016\\
2.764	0.817295974328208\\
2.804	0.817133567016427\\
2.844	0.816985185347444\\
2.884	0.816849015214843\\
2.924	0.816723552933496\\
2.964	0.816607540041267\\
3.004	0.816499913827032\\
3.044	0.816399548966137\\
3.084	0.816304339535948\\
3.124	0.816211525451283\\
3.164	0.816118285962955\\
3.204	0.8160218377234\\
3.244	0.815919339314827\\
3.284	0.815807730235449\\
3.324	0.815683541994695\\
3.364	0.815542681283025\\
3.404	0.815380176564671\\
3.444	0.815189865685036\\
3.484	0.814963991821655\\
3.524	0.814692690168611\\
3.564	0.814363336966761\\
3.604	0.813959732260011\\
3.644	0.813461001963129\\
3.684	0.812840157453099\\
3.724	0.812062205479272\\
3.764	0.811081829200991\\
3.804	0.80984045510487\\
3.844	0.808262820425695\\
3.884	0.806253078801876\\
3.924	0.803690824838335\\
3.964	0.800428519483642\\
4.004	0.796291498429398\\
4.044	0.791083200510263\\
4.08399999999999	0.784597044272474\\
4.12399999999999	0.776635918693139\\
4.16399999999998	0.767037363942866\\
4.20399999999998	0.755698967275652\\
4.24399999999998	0.742592306042796\\
4.28399999999997	0.727754769108286\\
4.32399999999997	0.711261056476797\\
4.36399999999996	0.693191150330637\\
4.40399999999996	0.673600779628924\\
4.44399999999995	0.652495536128118\\
4.48399999999995	0.62982498998426\\
4.52399999999994	0.605491339308976\\
4.56399999999994	0.579373985637676\\
4.60399999999994	0.551374749017379\\
4.64399999999993	0.521457581316497\\
4.68399999999993	0.489681939286349\\
4.72399999999992	0.456211325017073\\
4.76399999999992	0.421317629055323\\
4.80399999999991	0.385378930275\\
4.84399999999991	0.348877380901575\\
4.88399999999991	0.312373896466669\\
4.9239999999999	0.276461503423148\\
4.9639999999999	0.241731531024964\\
5.00399999999989	0.208721495579518\\
5.04399999999989	0.17788492121512\\
5.08399999999988	0.149580789934791\\
5.12399999999988	0.124075537774179\\
5.16399999999987	0.101552979928439\\
5.20399999999987	0.0821257539721296\\
5.24399999999987	0.0658256821066115\\
5.28399999999986	0.0525719652165379\\
5.32399999999986	0.0421440744547864\\
5.36399999999985	0.0341700286898389\\
5.40399999999985	0.0281471902200303\\
5.44399999999984	0.0235191993289192\\
5.48399999999984	0.0198007495778968\\
5.52399999999983	0.0166845967561065\\
5.56399999999983	0.0140679543117604\\
5.60399999999983	0.0119901636294746\\
5.64399999999982	0.0105287759736152\\
5.68399999999982	0.00970258919930142\\
5.72399999999981	0.0094088505886455\\
5.76399999999981	0.00942025122160025\\
5.8039999999998	0.00946303927486657\\
5.8439999999998	0.00935466250679183\\
5.8839999999998	0.00911933795042832\\
5.92399999999979	0.00900769247600341\\
5.96399999999979	0.00942805874682446\\
6.00399999999978	0.0108532913883118\\
6.04399999999978	0.0137492181409285\\
6.08399999999977	0.0185221074935293\\
6.12399999999977	0.0254610394339032\\
6.16399999999976	0.0346784072898476\\
6.20399999999976	0.0461099556094224\\
6.24399999999976	0.059644059031085\\
6.28399999999975	0.0753672066071715\\
6.32399999999975	0.0938178798319309\\
6.36399999999974	0.116069162420401\\
6.40399999999974	0.143423583087218\\
6.44399999999973	0.176680589786822\\
6.48399999999973	0.215457255273521\\
6.52399999999972	0.258247864722048\\
6.56399999999972	0.303075264378519\\
6.60399999999972	0.347951771290843\\
6.64399999999971	0.390956074667243\\
6.68399999999971	0.430303491023391\\
6.7239999999997	0.464599738373229\\
6.7639999999997	0.493134115777224\\
6.80399999999969	0.51598035329663\\
6.84399999999969	0.533811538989404\\
6.88399999999969	0.547561551372447\\
6.92399999999968	0.558139747195863\\
6.96399999999968	0.566292597100078\\
7.00399999999967	0.572582884288275\\
7.04399999999967	0.577420232675614\\
7.08399999999966	0.581105265201747\\
7.12399999999966	0.583868497846887\\
7.16399999999965	0.585895797186066\\
7.20399999999965	0.587342484918754\\
7.24399999999965	0.588339314418087\\
7.28399999999964	0.588995161265515\\
7.32399999999964	0.58939852005224\\
7.36399999999963	0.589619071609626\\
7.40399999999963	0.589710027221724\\
7.44399999999962	0.589710939453238\\
7.48399999999962	0.58965054510464\\
7.52399999999961	0.589549332116663\\
7.56399999999961	0.589421690449669\\
7.60399999999961	0.589277611560089\\
7.6439999999996	0.589123966855166\\
7.6839999999996	0.588965440518048\\
7.72399999999959	0.588805194087751\\
7.76399999999959	0.588645335328549\\
7.80399999999958	0.588487253233475\\
7.84399999999958	0.588331846617911\\
7.88399999999957	0.588179676740253\\
7.92399999999957	0.588031076456024\\
7.96399999999957	0.587886224150011\\
8.00399999999956	0.587745196200793\\
8.04399999999956	0.587608004862204\\
8.08399999999955	0.587474619590747\\
8.12399999999955	0.587344980864169\\
8.16399999999954	0.587219011737995\\
8.20399999999954	0.587096623444077\\
8.24399999999954	0.586977719652984\\
8.28399999999953	0.586862199962954\\
8.32399999999953	0.586749963731796\\
8.36399999999952	0.586640910982968\\
};
\addlegendentry{$y_c$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-0.00313272655695536\\
0.084	-0.00867844462227884\\
0.124	-0.0140079047712132\\
0.164	-0.018091443462256\\
0.204	-0.0206214541016379\\
0.244	-0.0215460958014989\\
0.284	-0.0209199058929612\\
0.324	-0.0189288412516289\\
0.364	-0.015949225187372\\
0.404	-0.0125364827854573\\
0.444	-0.00928587187324214\\
0.484	-0.00660490116139399\\
0.524	-0.00455275981396711\\
0.564	-0.00287791149070371\\
0.604	-0.00121856217740639\\
0.644	0.000675507091553434\\
0.684	0.00281821873137434\\
0.724000000000001	0.00501782179761879\\
0.764000000000001	0.00705430598784005\\
0.804000000000001	0.0089009669828089\\
0.844000000000001	0.0108496495199843\\
0.884000000000001	0.0135027071825912\\
0.924000000000001	0.0177145101636838\\
0.964000000000001	0.0245442194882406\\
1.004	0.0351584542788934\\
1.044	0.0505651174397519\\
1.084	0.0712175715250734\\
1.124	0.0967873452975105\\
1.164	0.126377917375725\\
1.204	0.159107331646396\\
1.244	0.19473414267802\\
1.284	0.233975796668523\\
1.324	0.278229120554815\\
1.364	0.328655313658648\\
1.404	0.385146443575777\\
1.444	0.445966207036838\\
1.484	0.508295240820383\\
1.524	0.569173884000304\\
1.564	0.626243935671721\\
1.604	0.678041809117235\\
1.644	0.723895161403655\\
1.684	0.763610171346251\\
1.724	0.797153637776484\\
1.764	0.824432001191227\\
1.804	0.845132457709113\\
1.844	0.858576312498352\\
1.884	0.863666267137082\\
1.924	0.859141864970853\\
1.964	0.84423425664056\\
2.004	0.819358542274757\\
2.044	0.78622945679985\\
2.084	0.747218369146149\\
2.124	0.704371483894412\\
2.164	0.658650613968891\\
2.204	0.609793434432555\\
2.244	0.556952305088282\\
2.284	0.49981192190462\\
2.324	0.439397521503897\\
2.364	0.377985881712436\\
2.404	0.31832900396078\\
2.444	0.262823213018213\\
2.484	0.213042663253684\\
2.524	0.169700804580705\\
2.564	0.132896193454363\\
2.604	0.102417827002018\\
2.644	0.0779235479195955\\
2.684	0.0589534648286063\\
2.724	0.0448635203897635\\
2.764	0.0347808226458393\\
2.804	0.0276544923332249\\
2.844	0.0224377518846748\\
2.884	0.0183416579056262\\
2.924	0.0149935215607505\\
2.964	0.0123777371182891\\
3.004	0.0106128542915693\\
3.044	0.00971674076270573\\
3.084	0.00948222516471695\\
3.124	0.00952432539596022\\
3.164	0.00948221684459078\\
3.204	0.00924552470914172\\
3.244	0.00903862266841597\\
3.284	0.00932813881865353\\
3.324	0.0106622106472434\\
3.364	0.0135484125036182\\
3.404	0.0183889873633274\\
3.444	0.0254366848064866\\
3.484	0.0347598850355408\\
3.524	0.0462675774782377\\
3.564	0.0598479899864983\\
3.604	0.075604999756669\\
3.644	0.0941007610994917\\
3.684	0.116443112162265\\
3.724	0.144012012790866\\
3.764	0.177774432816555\\
3.804	0.217554868477214\\
3.844	0.261826820226545\\
3.884	0.308163713612062\\
3.924	0.353960674636309\\
3.964	0.397003318091964\\
4.004	0.435737176789083\\
4.044	0.469300324575242\\
4.08399999999999	0.497429417593016\\
4.12399999999999	0.520316345183389\\
4.16399999999998	0.538455166955703\\
4.20399999999998	0.552501266272817\\
4.24399999999998	0.563157691454206\\
4.28399999999997	0.571096227647175\\
4.32399999999997	0.576912126204277\\
4.36399999999996	0.581105440285701\\
4.40399999999996	0.584080070596744\\
4.44399999999995	0.586152698548648\\
4.48399999999995	0.587565979059748\\
4.52399999999994	0.588502507589093\\
4.56399999999994	0.589097701949801\\
4.60399999999994	0.589450803534764\\
4.64399999999993	0.589633821927855\\
4.68399999999993	0.58969856458187\\
4.72399999999992	0.589682026713169\\
4.76399999999992	0.589610447505546\\
4.80399999999991	0.589502318627651\\
4.84399999999991	0.58937058997529\\
4.88399999999991	0.589224271641686\\
4.9239999999999	0.589069588266586\\
4.9639999999999	0.588910805289955\\
5.00399999999989	0.588750816931741\\
5.04399999999989	0.588591562448516\\
5.08399999999988	0.588434319428065\\
5.12399999999988	0.58827990952738\\
5.16399999999987	0.588128842171085\\
5.20399999999987	0.587981414485425\\
5.24399999999987	0.587837780485823\\
5.28399999999986	0.587697998746986\\
5.32399999999986	0.587562065070179\\
5.36399999999985	0.587429934727532\\
5.40399999999985	0.587301537490166\\
5.44399999999984	0.587176787676088\\
5.48399999999984	0.587055590769329\\
5.52399999999983	0.586937847680388\\
5.56399999999983	0.586823457379866\\
5.60399999999983	0.58671231839948\\
5.64399999999982	0.586604329527232\\
5.68399999999982	0.586499389904842\\
5.72399999999981	0.58639739865048\\
5.76399999999981	0.586298254067992\\
5.8039999999998	0.586201852457742\\
5.8439999999998	0.586108086509405\\
5.8839999999998	0.586016843230676\\
5.92399999999979	0.585928001346959\\
5.96399999999979	0.585841428096486\\
6.00399999999978	0.585756975345647\\
6.04399999999978	0.585674474965833\\
6.08399999999977	0.585593733454047\\
6.12399999999977	0.585514525856706\\
6.16399999999976	0.585436589185521\\
6.20399999999976	0.585359615715103\\
6.24399999999976	0.585283246843323\\
6.28399999999975	0.585207068589478\\
6.32399999999975	0.585130610292267\\
6.36399999999974	0.58505334859578\\
6.40399999999974	0.58497471924966\\
6.44399999999973	0.584894139373195\\
6.48399999999973	0.584811042320703\\
6.52399999999972	0.584724925789564\\
6.56399999999972	0.584635411129029\\
6.60399999999972	0.58454230813178\\
6.64399999999971	0.584445675738449\\
6.68399999999971	0.584345866477008\\
6.7239999999997	0.584243542659453\\
6.7639999999997	0.584139656253521\\
6.80399999999969	0.58403539139365\\
6.84399999999969	0.583932076643043\\
6.88399999999969	0.583831080641208\\
6.92399999999968	0.583733707564214\\
6.96399999999968	0.583641107342456\\
7.00399999999967	0.583554210875005\\
7.04399999999967	0.583473694463474\\
7.08399999999966	0.583399972199393\\
7.12399999999966	0.583333211221083\\
7.16399999999965	0.583273362927566\\
7.20399999999965	0.583220203106023\\
7.24399999999965	0.58317337492077\\
7.28399999999964	0.583132430236163\\
7.32399999999964	0.583096866348323\\
7.36399999999963	0.5830661566021\\
7.40399999999963	0.583039774445797\\
7.44399999999962	0.583017211209402\\
7.48399999999962	0.582997988325663\\
7.52399999999961	0.582981664915265\\
7.56399999999961	0.58296784169779\\
7.60399999999961	0.582956162129656\\
7.6439999999996	0.5829463115556\\
7.6839999999996	0.582938015024331\\
7.72399999999959	0.5829310342829\\
7.76399999999959	0.582925164340255\\
7.80399999999958	0.582920229884124\\
7.84399999999958	0.582916081748512\\
7.88399999999957	0.582912593560856\\
7.92399999999957	0.582909658646104\\
7.96399999999957	0.582907187227148\\
8.00399999999956	0.582905103934294\\
8.04399999999956	0.582903345618514\\
8.08399999999955	0.582901859451768\\
8.12399999999955	0.582900601291172\\
8.16399999999954	0.582899534280566\\
8.20399999999954	0.582898627662306\\
8.24399999999954	0.582897855772765\\
8.28399999999953	0.582897197196757\\
8.32399999999953	0.582896634058223\\
8.36399999999952	0.582896151426968\\
};
\addlegendentry{$y_u$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=8,
xlabel={Time [s]},
ymin=-20,
ymax=20,
ylabel absolute,
ylabel={$\text{Acceleration [m/s}^\text{2}\text{]}$},
at=(plot1.below south west),
anchor=above north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-3.29219257418834\\
0.084	-0.339241062817682\\
0.124	0.793190095788521\\
0.164	1.16250288694352\\
0.204	1.10827384539289\\
0.244	1.1220276516137\\
0.284	1.03931141459611\\
0.324	0.773032040210077\\
0.364	0.43535176132479\\
0.404	0.019352909179075\\
0.444	-0.352422978282893\\
0.484	-0.522680803356865\\
0.524	-0.402140402935841\\
0.564	-0.136953396789317\\
0.604	0.130710794482936\\
0.644	0.24315021869687\\
0.684	0.180838037367052\\
0.724000000000001	-0.0625047836616467\\
0.764000000000001	-0.209201006270452\\
0.804000000000001	-0.106313855320988\\
0.844000000000001	0.271397200994723\\
0.884000000000001	0.752822108216127\\
0.924000000000001	1.40780031360311\\
0.964000000000001	2.21457924572806\\
1.004	3.05010150051141\\
1.044	3.40449519353419\\
1.084	3.28925790510263\\
1.124	2.61797862430263\\
1.164	1.84439330114262\\
1.204	1.49131584958858\\
1.244	1.69504657283283\\
1.284	2.40994182226492\\
1.324	3.4772992384938\\
1.364	3.9925263385074\\
1.404	3.50467584798831\\
1.444	2.08912805235478\\
1.484	0.383586414144981\\
1.524	-1.25996960305722\\
1.564	-2.72042231655742\\
1.604	-3.83206418211717\\
1.644	-4.43435027429392\\
1.684	-4.5830126422034\\
1.724	-4.39276660499343\\
1.764	-4.00995822988521\\
1.804	-3.66520314774916\\
1.844	-3.30574996416438\\
1.884	-3.10769874399792\\
1.924	-3.10186173833946\\
1.964	-3.19821755223557\\
2.004	-3.35993049991521\\
2.044	-6.61718756094303\\
2.084	-4.56187794802485\\
2.124	-3.19829111800346\\
2.164	-3.18637730924054\\
2.204	-3.36604418435544\\
2.244	-3.63484362593311\\
2.284	-3.76363884132088\\
2.324	-3.86266057747742\\
2.364	-4.01136969056145\\
2.404	-4.18213133854816\\
2.444	-4.36175101076941\\
2.484	-4.5301447753326\\
2.524	-4.62925891894498\\
2.564	-4.79618790791703\\
2.604	-4.98333563706841\\
2.644	-5.10116570689995\\
2.684	-5.29010476674795\\
2.724	-5.40395971533064\\
2.764	-5.60174094717589\\
2.804	-5.73677197097909\\
2.844	-5.91663021037132\\
2.884	-6.00842159615803\\
2.924	-6.22251695139491\\
2.964	-6.31468297396222\\
3.004	-6.50203644153859\\
3.044	-4.55699586111632\\
3.084	-2.6917367625998\\
3.124	-1.41200695268916\\
3.164	-0.580842923484326\\
3.204	0.0235244967900634\\
3.244	0.383230170765539\\
3.284	0.55938717390245\\
3.324	0.690441320360178\\
3.364	0.739181684873644\\
3.404	0.748164122342982\\
3.444	0.717141198881362\\
3.484	0.663338615604376\\
3.524	0.593509780431352\\
3.564	0.527828141489233\\
3.604	0.470857589421543\\
3.644	0.362383747949766\\
3.684	0.32130376510922\\
3.724	0.201314049725922\\
3.764	0.204326873981414\\
3.804	0.0745411242879177\\
3.844	-0.0286419773425833\\
3.884	-0.0622179015734772\\
3.924	-0.20084950908644\\
3.964	-0.372695631998273\\
4.004	-0.480130560001684\\
4.044	-0.631663210168325\\
4.08399999999999	-0.778996175235718\\
4.12399999999999	-0.906052814106616\\
4.16399999999998	-1.03196538369922\\
4.20399999999998	-1.05559549800315\\
4.24399999999998	-1.04331044719939\\
4.28399999999997	-1.0518620222541\\
4.32399999999997	-0.996361967323993\\
4.36399999999996	-0.960132850440561\\
4.40399999999996	-0.946549244478326\\
4.44399999999995	-0.997548130554762\\
4.48399999999995	-1.03326396923461\\
4.52399999999994	-1.08340871698097\\
4.56399999999994	-1.22019280769024\\
4.60399999999994	-1.23175329855321\\
4.64399999999993	-1.25886756701869\\
4.68399999999993	-1.16013785719676\\
4.72399999999992	-0.931934276487687\\
4.76399999999992	-0.74185428484316\\
4.80399999999991	-0.38089696726806\\
4.84399999999991	-0.0438209510352884\\
4.88399999999991	0.34018872180357\\
4.9239999999999	0.708901838790263\\
4.9639999999999	1.04864477047569\\
5.00399999999989	1.38157343497686\\
5.04399999999989	1.59319091268588\\
5.08399999999988	1.80773044797949\\
5.12399999999988	1.83887833489195\\
5.16399999999987	1.9711107887903\\
5.20399999999987	1.95060201462196\\
5.24399999999987	1.93590782479824\\
5.28399999999986	1.82615499820666\\
5.32399999999986	1.61137437383672\\
5.36399999999985	1.31441293480934\\
5.40399999999985	0.926067314699253\\
5.44399999999984	0.53007770594678\\
5.48399999999984	0.334518292667202\\
5.52399999999983	0.247038028642956\\
5.56399999999983	0.212572857303438\\
5.60399999999983	0.327649447027658\\
5.64399999999982	0.366372969325337\\
5.68399999999982	0.453472427497998\\
5.72399999999981	0.253494570493083\\
5.76399999999981	0.0728590456956464\\
5.8039999999998	-0.143513015951338\\
5.8439999999998	-0.179385979308134\\
5.8839999999998	-0.026434590464287\\
5.92399999999979	0.203412561348431\\
5.96399999999979	0.572003684865777\\
6.00399999999978	0.917537546297228\\
6.04399999999978	1.14995635070504\\
6.08399999999977	1.43204084620388\\
6.12399999999977	1.48863076427438\\
6.16399999999976	1.49587950860304\\
6.20399999999976	1.38290606668128\\
6.24399999999976	1.34288821671675\\
6.28399999999975	1.55939244152412\\
6.32399999999975	2.08774655914339\\
6.36399999999974	2.98990507544396\\
6.40399999999974	3.78568723290533\\
6.44399999999973	3.97523290807974\\
6.48399999999973	3.1811530811732\\
6.52399999999972	1.79620572890944\\
6.56399999999972	0.303146616325129\\
6.60399999999972	-1.07940187685426\\
6.64399999999971	-2.30285921245101\\
6.68399999999971	-3.28135699105255\\
6.7239999999997	-3.84058679722921\\
6.7639999999997	-3.87991590997341\\
6.80399999999969	-3.48986366627019\\
6.84399999999969	-2.84836035901151\\
6.88399999999969	-2.21654829024325\\
6.92399999999968	-1.63500597009393\\
6.96399999999968	-1.25387289995012\\
7.00399999999967	-0.875165755829886\\
7.04399999999967	-0.651121682086963\\
7.08399999999966	-0.499557777919571\\
7.12399999999966	-0.379520502955069\\
7.16399999999965	-0.296840398328532\\
7.20399999999965	-0.241846381324202\\
7.24399999999965	-0.135561989661881\\
7.28399999999964	-0.0954458384083245\\
7.32399999999964	-0.0625548273334691\\
7.36399999999963	-0.0354048295026325\\
7.40399999999963	-0.0274645568606415\\
7.44399999999962	0.0235871248022514\\
7.48399999999962	-0.0248237054483876\\
7.52399999999961	-0.0291919173444513\\
7.56399999999961	0.0529301740609702\\
7.60399999999961	0.0149516629550022\\
7.6439999999996	0.00608769061090144\\
7.6839999999996	0.0392496966431356\\
7.72399999999959	-0.0286519065760162\\
7.76399999999959	-0.0171186983819018\\
7.80399999999958	-0.000473872911753834\\
7.84399999999958	0.0110963713744038\\
7.88399999999957	-0.0116345419252449\\
7.92399999999957	0.0497177243434817\\
7.96399999999957	-0.00994800914241519\\
8.00399999999956	-0.028806231192631\\
8.04399999999956	0.0286701241588729\\
8.08399999999955	-0.0148910639456286\\
8.12399999999955	-0.0158707876556207\\
8.16399999999954	-0.0227809825218335\\
8.20399999999954	0.0708363505039247\\
8.24399999999954	-0.0173880213379449\\
8.28399999999953	-0.018100140454299\\
8.32399999999953	0.0141096922464102\\
8.36399999999952	0.0324927277130193\\
};
\addlegendentry{$\ddot{y}_{r}$};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-1.57437280489045\\
0.084	0.128163200057461\\
0.124	0.779774008397672\\
0.164	0.968961785904813\\
0.204	1.00482466914398\\
0.244	0.981756854310344\\
0.284	0.879868385588202\\
0.324	0.657041645549083\\
0.364	0.31346208517137\\
0.404	-0.0712566649471207\\
0.444	-0.35346260479738\\
0.484	-0.416865854506512\\
0.524	-0.268233125011895\\
0.564	-0.0305807644813577\\
0.604	0.147551804926067\\
0.644	0.174611657304748\\
0.684	0.0568841454679858\\
0.724000000000001	-0.0988468799792545\\
0.764000000000001	-0.143794170661615\\
0.804000000000001	0.0138382474672118\\
0.844000000000001	0.372096923457199\\
0.884000000000001	0.890713812571873\\
0.924000000000001	1.54251246836075\\
0.964000000000001	2.2773365938375\\
1.004	2.92480832697614\\
1.044	3.19980991244301\\
1.084	2.94588522111097\\
1.124	2.35460775818995\\
1.164	1.81598276929412\\
1.204	1.64076813146842\\
1.244	1.98265065251613\\
1.284	2.76597746626507\\
1.324	3.56355529562542\\
1.364	3.74763945244969\\
1.404	3.01691591555881\\
1.444	1.6532852090403\\
1.484	0.0917481662251384\\
1.524	-1.42268915614832\\
1.564	-2.73072139879109\\
1.604	-3.65895542763446\\
1.644	-4.11653404059202\\
1.684	-4.16455073712029\\
1.724	-3.94417498713878\\
1.764	-3.60594619587301\\
1.804	-3.28234937457219\\
1.844	-3.06588104767158\\
1.884	-2.99852362570142\\
1.924	-3.0654394475585\\
1.964	-3.20336139916605\\
2.004	-3.3212371826804\\
2.044	-1.2914229448083\\
2.084	0.948507959510521\\
2.124	1.11540512823047\\
2.164	0.692599146431349\\
2.204	0.396038343566046\\
2.244	0.234280981627198\\
2.284	0.146566735835155\\
2.324	0.0967961362393253\\
2.364	0.0670107373119468\\
2.404	0.0482738614665742\\
2.444	0.0359573547848251\\
2.484	0.0275470924767814\\
2.524	0.0216124206203225\\
2.564	0.0173039295617203\\
2.604	0.0140977933074068\\
2.644	0.0116598927241605\\
2.684	0.00977063520205245\\
2.724	0.00828180053026289\\
2.764	0.00709093231554443\\
2.804	0.00612567806441228\\
2.844	0.00533394971940902\\
2.884	0.00467758769880291\\
2.924	0.00412818905754156\\
2.964	0.00366430430252021\\
3.004	0.00325847718528098\\
3.044	0.00236490476472868\\
3.084	0.00115531711309011\\
3.124	-8.03698152925373e-05\\
3.164	-0.00129833146056816\\
3.204	-0.00253957073728916\\
3.244	-0.00387406644155774\\
3.284	-0.00538351300872639\\
3.324	-0.00716337429837332\\
3.364	-0.00932340067219002\\
3.404	-0.0119996277782916\\
3.444	-0.0153693128480132\\
3.484	-0.0196569573154348\\
3.524	-0.0251516743983422\\
3.564	-0.0322117149923661\\
3.604	-0.041324720732504\\
3.644	-0.0531255617984399\\
3.684	-0.0684857483829097\\
3.724	-0.088437404518003\\
3.764	-0.114371619317606\\
3.804	-0.147888711742423\\
3.844	-0.190889524023044\\
3.884	-0.245498113900281\\
3.924	-0.313239439259852\\
3.964	-0.394704272067845\\
4.004	-0.488217152901593\\
4.044	-0.588899803799628\\
4.08399999999999	-0.687943395770214\\
4.12399999999999	-0.773276463429356\\
4.16399999999998	-0.831637740750605\\
4.20399999999998	-0.85437075545723\\
4.24399999999998	-0.843458141205964\\
4.28399999999997	-0.812787889136028\\
4.32399999999997	-0.778576265620794\\
4.36399999999996	-0.757762809842208\\
4.40399999999996	-0.76586051911841\\
4.44399999999995	-0.806589914931847\\
4.48399999999995	-0.876190293675969\\
4.52399999999994	-0.961933415920906\\
4.56399999999994	-1.03302727467588\\
4.60399999999994	-1.0669596972733\\
4.64399999999993	-1.03501759250046\\
4.68399999999993	-0.932023073235301\\
4.72399999999992	-0.753355623730734\\
4.76399999999992	-0.503009376537406\\
4.80399999999991	-0.188257863192918\\
4.84399999999991	0.175327017090453\\
4.88399999999991	0.553014264522586\\
4.9239999999999	0.924257521550024\\
4.9639999999999	1.25448077588833\\
5.00399999999989	1.52483194174032\\
5.04399999999989	1.7297402929671\\
5.08399999999988	1.87413004393044\\
5.12399999999988	1.96878003218255\\
5.16399999999987	2.02175891723106\\
5.20399999999987	2.02967376593283\\
5.24399999999987	1.97212327522032\\
5.28399999999986	1.83057043916272\\
5.32399999999986	1.59446816713972\\
5.36399999999985	1.27283225627715\\
5.40399999999985	0.910746594170551\\
5.44399999999984	0.588586612253154\\
5.48399999999984	0.379631304024814\\
5.52399999999983	0.306353349340571\\
5.56399999999983	0.330974412739364\\
5.60399999999983	0.386099050540141\\
5.64399999999982	0.407608970928966\\
5.68399999999982	0.351830221135388\\
5.72399999999981	0.211474230107631\\
5.76399999999981	0.0315271794760908\\
5.8039999999998	-0.099158651382164\\
5.8439999999998	-0.0998522629247263\\
5.8839999999998	0.0479118355969244\\
5.92399999999979	0.300905853650153\\
5.96399999999979	0.597245858690055\\
6.00399999999978	0.890187843514116\\
6.04399999999978	1.14830186775736\\
6.08399999999977	1.33795455959362\\
6.12399999999977	1.41947088208528\\
6.16399999999976	1.38332432430963\\
6.20399999999976	1.30116577012175\\
6.24399999999976	1.32473630634852\\
6.28399999999975	1.62399450799305\\
6.32399999999975	2.28068287579071\\
6.36399999999974	3.1442737638699\\
6.40399999999974	3.76135788268566\\
6.44399999999973	3.63520971807385\\
6.48399999999973	2.72092311723977\\
6.52399999999972	1.42616209860704\\
6.56399999999972	0.0961165585959717\\
6.60399999999972	-1.16777460564761\\
6.64399999999971	-2.2987371294059\\
6.68399999999971	-3.14656963222683\\
6.7239999999997	-3.5542094379058\\
6.7639999999997	-3.48389657531181\\
6.80399999999969	-3.06368242008867\\
6.84399999999969	-2.50150841661711\\
6.88399999999969	-1.96216426360184\\
6.92399999999968	-1.52075718157191\\
6.96399999999968	-1.18524063075704\\
7.00399999999967	-0.936426284351783\\
7.04399999999967	-0.749072672013174\\
7.08399999999966	-0.601641228939159\\
7.12399999999966	-0.480522983784885\\
7.16399999999965	-0.378362417642156\\
7.20399999999965	-0.292258799908116\\
7.24399999999965	-0.220767644545211\\
7.28399999999964	-0.162976249764292\\
7.32399999999964	-0.117728117100713\\
7.36399999999963	-0.0833394575694871\\
7.40399999999963	-0.0578744438867819\\
7.44399999999962	-0.0394196984260206\\
7.48399999999962	-0.026280956302471\\
7.52399999999961	-0.0170563508674129\\
7.56399999999961	-0.0106485874640654\\
7.60399999999961	-0.00623767751615298\\
7.6439999999996	-0.0032265330786622\\
7.6839999999996	-0.00119031729907167\\
7.72399999999959	0.000169734065922144\\
7.76399999999959	0.00106750825818804\\
7.80399999999958	0.00164964878050805\\
7.84399999999958	0.00201397036231597\\
7.88399999999957	0.00223084937162768\\
7.92399999999957	0.00234833744041859\\
7.96399999999957	0.00239917980561743\\
8.00399999999956	0.00240801116556787\\
8.04399999999956	0.00238914020722046\\
8.08399999999955	0.00235143942136285\\
8.12399999999955	0.00230261011046474\\
8.16399999999954	0.00224639832989597\\
8.20399999999954	0.00218581425334412\\
8.24399999999954	0.00212266968628262\\
8.28399999999953	0.00205942297786866\\
8.32399999999953	0.00199653474212911\\
8.36399999999952	0.00193381130473087\\
};
\addlegendentry{$\ddot{y}_c$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-1.59954299014054\\
0.084	0.112244330600025\\
0.124	0.779415907514183\\
0.164	0.974340781299854\\
0.204	1.00789613448221\\
0.244	0.981889560654181\\
0.284	0.879638712474928\\
0.324	0.657613876951821\\
0.364	0.312544034052864\\
0.404	-0.0758329244056085\\
0.444	-0.358629876102407\\
0.484	-0.417524254956118\\
0.524	-0.264206835738674\\
0.564	-0.0257165361475424\\
0.604	0.150091393858293\\
0.644	0.173756653586864\\
0.684	0.053778451992183\\
0.724000000000001	-0.10124004023411\\
0.764000000000001	-0.142621185086257\\
0.804000000000001	0.0195788496590049\\
0.844000000000001	0.38188929410743\\
0.884000000000001	0.903616576576362\\
0.924000000000001	1.55773651233641\\
0.964000000000001	2.29808452337993\\
1.004	2.97130090659434\\
1.044	3.31527592263806\\
1.084	3.14885627773208\\
1.124	2.57879902609129\\
1.164	1.97236638978646\\
1.204	1.74674893040044\\
1.244	2.1456580863959\\
1.284	3.0444733206634\\
1.324	3.87834680857241\\
1.364	3.93610841509374\\
1.404	2.9168773676545\\
1.444	1.14358753926628\\
1.484	-0.764403753417956\\
1.524	-2.30597443251475\\
1.564	-3.27206161988472\\
1.604	-3.71687799024603\\
1.644	-3.84059935886702\\
1.684	-3.8525528877986\\
1.724	-3.89478474842458\\
1.764	-4.06423935751359\\
1.804	-4.45687962283568\\
1.844	-5.12915890554929\\
1.884	-5.95601930841547\\
1.924	-6.53180027601709\\
1.964	-6.36993936717497\\
2.004	-5.33484858491606\\
2.044	-3.81215973869931\\
2.084	-2.44277722246786\\
2.124	-1.74955873361838\\
2.164	-1.87761372606672\\
2.204	-2.4633627045808\\
2.244	-2.77458234492599\\
2.284	-2.22377642961008\\
2.324	-0.81810751367034\\
2.364	0.944986001325874\\
2.404	2.50945045890828\\
2.444	3.55271066632738\\
2.484	4.03406092180096\\
2.524	4.10749549652899\\
2.564	3.97765797891656\\
2.604	3.76949623980906\\
2.644	3.49504351763457\\
2.684	3.10903057082453\\
2.724	2.57597537684592\\
2.764	1.91752823255133\\
2.804	1.24161514436171\\
2.844	0.715836816805452\\
2.884	0.458476204716666\\
2.924	0.443889617692125\\
2.964	0.530088973054349\\
3.004	0.560236435709329\\
3.044	0.443916317665101\\
3.084	0.199235153293816\\
3.124	-0.048229934474968\\
3.164	-0.142991794742527\\
3.204	-0.0175968810182347\\
3.244	0.272536434599432\\
3.284	0.620900420695983\\
3.324	0.946160560318816\\
3.364	1.20753590658553\\
3.404	1.37837125443067\\
3.444	1.43259368586402\\
3.484	1.37645822694343\\
3.524	1.2895048949391\\
3.564	1.3197337210566\\
3.604	1.62999041531844\\
3.644	2.30220663159971\\
3.684	3.19951464678653\\
3.724	3.89643692109493\\
3.764	3.88738929490973\\
3.804	2.98700635306512\\
3.844	1.46618110466839\\
3.884	-0.20140742222897\\
3.924	-1.63525048821201\\
3.964	-2.65261452398771\\
4.004	-3.22782464849213\\
4.044	-3.41853565217931\\
4.08399999999999	-3.31468084666273\\
4.12399999999999	-3.01313164538305\\
4.16399999999998	-2.6039818075494\\
4.20399999999998	-2.16071827720884\\
4.24399999999998	-1.73486070086359\\
4.28399999999997	-1.35627483383283\\
4.32399999999997	-1.03756002418565\\
4.36399999999996	-0.779758927640912\\
4.40399999999996	-0.577422640633427\\
4.44399999999995	-0.422268031144218\\
4.48399999999995	-0.305449104685459\\
4.52399999999994	-0.218773868783872\\
4.56399999999994	-0.155230113215969\\
4.60399999999994	-0.10910820459114\\
4.64399999999993	-0.0759164167060615\\
4.68399999999993	-0.0522083282671145\\
4.72399999999992	-0.0353889175410091\\
4.76399999999992	-0.0235326320042473\\
4.80399999999991	-0.015227247463255\\
4.84399999999991	-0.00944681845785937\\
4.88399999999991	-0.00545189279219722\\
4.9239999999999	-0.0027130791075056\\
4.9639999999999	-0.000853580154019766\\
5.00399999999989	0.000393402360879092\\
5.04399999999989	0.00121588659909386\\
5.08399999999988	0.00174578449573312\\
5.12399999999988	0.00207524660316089\\
5.16399999999987	0.00226837041189437\\
5.20399999999987	0.0023695419900939\\
5.24399999999987	0.00240935067914656\\
5.28399999999986	0.00240876482939938\\
5.32399999999986	0.00238206788462978\\
5.36399999999985	0.0023389145947109\\
5.40399999999985	0.00228576502053481\\
5.44399999999984	0.00222687987980816\\
5.48399999999984	0.00216500735019061\\
5.52399999999983	0.00210185313781284\\
5.56399999999983	0.0020383982802707\\
5.60399999999983	0.00197510972168548\\
5.64399999999982	0.00191207494202302\\
5.68399999999982	0.00184908223414411\\
5.72399999999981	0.0017856614549477\\
5.76399999999981	0.00172109543329775\\
5.8039999999998	0.00165440915847103\\
5.8439999999998	0.0015843420668739\\
5.8839999999998	0.0015093080257962\\
5.92399999999979	0.00142734796885444\\
5.96399999999979	0.00133608169853978\\
6.00399999999978	0.00123266840717009\\
6.04399999999978	0.00111379036147059\\
6.08399999999977	0.00097568137134586\\
6.12399999999977	0.000814231380579757\\
6.16399999999976	0.000625210464398114\\
6.20399999999976	0.000404668050803393\\
6.24399999999976	0.000149572112847882\\
6.28399999999975	-0.000141249881787784\\
6.32399999999975	-0.000465835029304582\\
6.36399999999974	-0.000817513468245631\\
6.40399999999974	-0.00118321517247105\\
6.44399999999973	-0.00154202797694196\\
6.48399999999973	-0.00186460715242412\\
6.52399999999972	-0.0021141933158696\\
6.56399999999972	-0.00224992007488204\\
6.60399999999972	-0.00223262652288668\\
6.64399999999971	-0.00203251138606636\\
6.68399999999971	-0.00163693118670242\\
6.7239999999997	-0.00105597835435195\\
6.7639999999997	-0.00032370298084723\\
6.80399999999969	0.000505914625030705\\
6.84399999999969	0.00136736350198578\\
6.88399999999969	0.00219405173660347\\
6.92399999999968	0.00292802861854526\\
6.96399999999968	0.00352681380396087\\
7.00399999999967	0.00396639009652421\\
7.04399999999967	0.00424062744071652\\
7.08399999999966	0.00435818059148931\\
7.12399999999966	0.0043381382345849\\
7.16399999999965	0.00420552984141242\\
7.20399999999965	0.00398743127308889\\
7.24399999999965	0.00371002906526718\\
7.28399999999964	0.00339670610411125\\
7.32399999999964	0.00306702750355998\\
7.36399999999963	0.0027364217136277\\
7.40399999999963	0.00241633827143159\\
7.44399999999962	0.00211468987863567\\
7.48399999999962	0.0018364294065429\\
7.52399999999961	0.00158415720284034\\
7.56399999999961	0.00135869295960074\\
7.60399999999961	0.00115957650639598\\
7.6439999999996	0.000985483151911338\\
7.6839999999996	0.000834552917464963\\
7.72399999999959	0.000704640937363636\\
7.76399999999959	0.00059350013546641\\
7.80399999999958	0.000498908439203837\\
7.84399999999958	0.000418752334455796\\
7.88399999999957	0.000351077256536209\\
7.92399999999957	0.000294113656343146\\
7.96399999999957	0.000246285882532864\\
8.00399999999956	0.000206209453611982\\
8.04399999999956	0.000172680937576856\\
8.08399999999955	0.000144663536039873\\
8.12399999999955	0.000121270575991518\\
8.16399999999954	0.000101748420861654\\
8.20399999999954	8.54597920047183e-05\\
8.24399999999954	7.1868109581084e-05\\
8.28399999999953	6.05231894001987e-05\\
8.32399999999953	5.1048443177436e-05\\
8.36399999999952	4.3129604157568e-05\\
};
\addlegendentry{$\ddot{y}_u$};

\end{axis}
\end{tikzpicture}%

==> chapters/paper2/figs/ourstop.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=8,
ymin=-0.2,
ymax=1.5,
ylabel absolute,
ylabel={Position [m]},
name=plot1,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-0.00194098344387841\\
0.084	-0.00782983362888778\\
0.124	-0.0139518805290859\\
0.164	-0.0186948524072939\\
0.204	-0.021617816371952\\
0.244	-0.022707775339871\\
0.284	-0.0220500083229208\\
0.324	-0.0198935585098084\\
0.364	-0.016609635343215\\
0.404	-0.0127726974480613\\
0.444	-0.00908907347735457\\
0.484	-0.00609033686179491\\
0.524	-0.00389526265465208\\
0.564	-0.00228487026705418\\
0.604	-0.000799908737614542\\
0.644	0.000932153384380087\\
0.684	0.00298630327863743\\
0.724000000000001	0.00519340188930127\\
0.764000000000001	0.00728362393912803\\
0.804000000000001	0.00913364798699571\\
0.844000000000001	0.010959590347298\\
0.884000000000001	0.0133693614783284\\
0.924000000000001	0.0171939128603915\\
0.964000000000001	0.0235154336013563\\
1.004	0.0335876261123646\\
1.044	0.0485694080392404\\
1.084	0.0690661970711065\\
1.124	0.0948283276672182\\
1.164	0.124878185315395\\
1.204	0.158129050283887\\
1.244	0.194079210325368\\
1.284	0.233242945614622\\
1.324	0.277043758283998\\
1.364	0.326979062947231\\
1.404	0.383450840814114\\
1.444	0.444994913554764\\
1.484	0.508585195332597\\
1.524	0.570575684095293\\
1.564	0.627698074041692\\
1.604	0.677691591620068\\
1.644	0.719643612731094\\
1.684	0.753818239496937\\
1.724	0.781175459347899\\
1.764	0.802976622139004\\
1.804	0.820407879091593\\
1.844	0.834449199674216\\
1.884	0.845798189410951\\
1.924	0.854904538163826\\
1.964	0.861951504712177\\
2.004	0.866519229943154\\
2.044	0.866519229943154\\
2.084	0.866519229943154\\
2.124	0.866519229943154\\
2.164	0.866519229943154\\
2.204	0.866519229943154\\
2.244	0.866519229943154\\
2.284	0.866519229943154\\
2.324	0.866519229943154\\
2.364	0.866519229943154\\
2.404	0.866519229943154\\
2.444	0.866519229943154\\
2.484	0.866519229943154\\
2.524	0.866519229943154\\
2.564	0.866519229943154\\
2.604	0.866519229943154\\
2.644	0.866519229943154\\
2.684	0.866519229943154\\
2.724	0.866519229943154\\
2.764	0.866519229943154\\
2.804	0.866519229943154\\
2.844	0.866519229943154\\
2.884	0.866519229943154\\
2.924	0.866519229943154\\
2.964	0.866519229943154\\
3.004	0.866423695341092\\
3.044	0.86415512751961\\
3.084	0.859728442611004\\
3.124	0.854070129472266\\
3.164	0.847788179140404\\
3.204	0.8413255271673\\
3.244	0.834932203723497\\
3.284	0.828731424133716\\
3.324	0.822790571430647\\
3.364	0.817136848217959\\
3.404	0.81173142002559\\
3.444	0.806515903375569\\
3.484	0.801436980346584\\
3.524	0.796362667015281\\
3.564	0.791184022340115\\
3.604	0.785752052460969\\
3.644	0.779888960752747\\
3.684	0.773416975269687\\
3.724	0.766155683612008\\
3.764	0.757886553309777\\
3.804	0.748404486993639\\
3.844	0.7375251935488\\
3.884	0.725117334025882\\
3.924	0.711070925404022\\
3.964	0.695331939206104\\
4.004	0.677883676679025\\
4.044	0.658705269659662\\
4.08399999999999	0.637763335386476\\
4.12399999999999	0.614975238971181\\
4.16399999999998	0.590242941557273\\
4.20399999999998	0.563469128590592\\
4.24399999999998	0.534588727436013\\
4.28399999999997	0.503604681013327\\
4.32399999999997	0.470638463197518\\
4.36399999999996	0.435970412190136\\
4.40399999999996	0.399999767698436\\
4.44399999999995	0.363257318199201\\
4.48399999999995	0.326363276471725\\
4.52399999999994	0.289999040550052\\
4.56399999999994	0.254826238805445\\
4.60399999999994	0.221414685298219\\
4.64399999999993	0.190258320917725\\
4.68399999999993	0.161721156303999\\
4.72399999999992	0.136041386996525\\
4.76399999999992	0.113317192623986\\
4.80399999999991	0.0936421110636448\\
4.84399999999991	0.0769815188934989\\
4.88399999999991	0.0632406997365275\\
4.9239999999999	0.0522293577259354\\
4.9639999999999	0.0436353089952307\\
5.00399999999989	0.0370450880438161\\
5.04399999999989	0.0319923475107127\\
5.08399999999988	0.0279853857783332\\
5.12399999999988	0.0246028498518221\\
5.16399999999987	0.0216139201034053\\
5.20399999999987	0.0189499169580151\\
5.24399999999987	0.0166568700556283\\
5.28399999999986	0.0148412782075617\\
5.32399999999986	0.0135775161041342\\
5.36399999999985	0.0128621518612652\\
5.40399999999985	0.0125355076428548\\
5.44399999999984	0.0123772554590808\\
5.48399999999984	0.0121404049226822\\
5.52399999999983	0.0117087811893283\\
5.56399999999983	0.0111817248721505\\
5.60399999999983	0.010881289757547\\
5.64399999999982	0.0112596223391889\\
5.68399999999982	0.0127992053710582\\
5.72399999999981	0.015971408124097\\
5.76399999999981	0.0211781188216064\\
5.8039999999998	0.0286673522442162\\
5.8439999999998	0.0385057442841402\\
5.8839999999998	0.0505889168356921\\
5.92399999999979	0.0647820138354843\\
5.96399999999979	0.0812015146151279\\
6.00399999999978	0.100461157517192\\
6.04399999999978	0.123777291284445\\
6.08399999999977	0.152678711657008\\
6.12399999999977	0.188190874922414\\
6.16399999999976	0.230001171995316\\
6.20399999999976	0.276262686239185\\
6.24399999999976	0.324173677988096\\
6.28399999999975	0.3707764835493\\
6.32399999999975	0.413517954679694\\
6.36399999999974	0.450653884436483\\
6.40399999999974	0.481410852740581\\
6.44399999999973	0.505964570933056\\
6.48399999999973	0.525159610934476\\
6.52399999999972	0.540040747602014\\
6.56399999999972	0.551588131803536\\
6.60399999999972	0.560584218596018\\
6.64399999999971	0.567629921139762\\
6.68399999999971	0.573133567716924\\
6.7239999999997	0.577404881128176\\
6.7639999999997	0.58068277544352\\
6.80399999999969	0.583149107288519\\
6.84399999999969	0.584923469173441\\
6.88399999999969	0.586168060804461\\
6.92399999999968	0.587011830843006\\
6.96399999999968	0.587555945139412\\
7.00399999999967	0.587894272001029\\
7.04399999999967	0.588101619510754\\
7.08399999999966	0.588229857518999\\
7.12399999999966	0.588298449808088\\
7.16399999999965	0.588349071726582\\
7.20399999999965	0.588372208429985\\
7.24399999999965	0.588374830617273\\
7.28399999999964	0.588352543587876\\
7.32399999999964	0.588324874836166\\
7.36399999999963	0.588291732434115\\
7.40399999999963	0.58824617219725\\
7.44399999999962	0.588187111918725\\
7.48399999999962	0.588111599241082\\
7.52399999999961	0.58802564760893\\
7.56399999999961	0.587933559766826\\
7.60399999999961	0.587842408941076\\
7.6439999999996	0.587746985617772\\
7.6839999999996	0.587644844045693\\
7.72399999999959	0.587517239388999\\
7.76399999999959	0.587408051417718\\
7.80399999999958	0.587311316770111\\
7.84399999999958	0.587202000820351\\
7.88399999999957	0.587092295997216\\
7.92399999999957	0.586990693963218\\
7.96399999999957	0.586881398997511\\
8.00399999999956	0.58677528581289\\
8.04399999999956	0.586670325333826\\
8.08399999999955	0.58656736900179\\
8.12399999999955	0.586456377408921\\
8.16399999999954	0.586353158751982\\
8.20399999999954	0.586264308733178\\
8.24399999999954	0.586181264169124\\
8.28399999999953	0.586103635905949\\
8.32399999999953	0.586022891920469\\
8.36399999999952	0.585937539595794\\
};
\addlegendentry{$y_a$};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-0.00313254143200675\\
0.084	-0.00867508689363015\\
0.124	-0.0139997682573689\\
0.164	-0.0180831399840514\\
0.204	-0.0206168217631547\\
0.244	-0.0215456939015792\\
0.284	-0.0209247417265336\\
0.324	-0.0189428715470429\\
0.364	-0.0159763433570373\\
0.404	-0.0125746457062455\\
0.444	-0.00932629373233514\\
0.484	-0.00663934776499803\\
0.524	-0.00457993032161797\\
0.564	-0.0029021447323103\\
0.604	-0.00124501255051504\\
0.644	0.000644348568312007\\
0.684	0.00278367526449344\\
0.724000000000001	0.00498360267422708\\
0.764000000000001	0.0070229743189355\\
0.804000000000001	0.00887057497218791\\
0.844000000000001	0.0108124517573353\\
0.884000000000001	0.0134456600509057\\
0.924000000000001	0.0176204812365966\\
0.964000000000001	0.0243934843217142\\
1.004	0.0349280809647184\\
1.044	0.0502192528433035\\
1.084	0.0706908821051007\\
1.124	0.0959942138822332\\
1.164	0.125267650413091\\
1.204	0.157703933131217\\
1.244	0.19309594987446\\
1.284	0.232120892434127\\
1.324	0.27611780189086\\
1.364	0.326244233530784\\
1.404	0.382445138026023\\
1.444	0.443013780230124\\
1.484	0.505014665540246\\
1.524	0.565104145755034\\
1.564	0.620296163222391\\
1.604	0.668558155848552\\
1.644	0.709116898295447\\
1.684	0.742319900795619\\
1.724	0.769189246074382\\
1.764	0.790959473217279\\
1.804	0.808759900149883\\
1.844	0.823476295867237\\
1.884	0.835721868860209\\
1.924	0.845854108805441\\
1.964	0.853993131332526\\
2.004	0.860026566677056\\
2.044	0.863627115300331\\
2.084	0.863991962781572\\
2.124	0.85979625469864\\
2.164	0.850744133164297\\
2.204	0.839281633339258\\
2.244	0.829101975796349\\
2.284	0.821677251880624\\
2.324	0.816493158155498\\
2.364	0.812754209221596\\
2.404	0.809916280077193\\
2.444	0.807655956934182\\
2.484	0.805781787192292\\
2.524	0.804176647821129\\
2.564	0.802765927464895\\
2.604	0.8015002083646\\
2.644	0.800345599683794\\
2.684	0.79927814396693\\
2.724	0.79828045733294\\
2.764	0.797339638630053\\
2.804	0.796445925369136\\
2.844	0.7955918040299\\
2.884	0.794771405461551\\
2.924	0.793980084261472\\
2.964	0.793214119953721\\
3.004	0.792470499368197\\
3.044	0.791745529073654\\
3.084	0.791029205743003\\
3.124	0.790305890355921\\
3.164	0.78955741459254\\
3.204	0.788763853695407\\
3.244	0.787903224781075\\
3.284	0.786950530993583\\
3.324	0.785876404196223\\
3.364	0.784645537577323\\
3.404	0.783214926969803\\
3.444	0.781531635163818\\
3.484	0.779530292490725\\
3.524	0.777130694670233\\
3.564	0.774234876891824\\
3.604	0.770725094257224\\
3.644	0.766462711681274\\
3.684	0.761288882630591\\
3.724	0.755029610779033\\
3.764	0.747506866024486\\
3.804	0.738553424464252\\
3.844	0.728029336354358\\
3.884	0.715836416676926\\
3.924	0.701925100866446\\
3.964	0.68628457072058\\
4.004	0.668921663602325\\
4.044	0.649835976959277\\
4.08399999999999	0.628999914585129\\
4.12399999999999	0.606350425088704\\
4.16399999999998	0.581792718516507\\
4.20399999999998	0.555225162143121\\
4.24399999999998	0.526581037927647\\
4.28399999999997	0.495872793439085\\
4.32399999999997	0.463222587708559\\
4.36399999999996	0.428882897794346\\
4.40399999999996	0.393248113527238\\
4.44399999999995	0.356837924099934\\
4.48399999999995	0.32026003582272\\
4.52399999999994	0.284164680792208\\
4.56399999999994	0.249200508535358\\
4.60399999999994	0.215957649349394\\
4.64399999999993	0.184915595613198\\
4.68399999999993	0.156433864135672\\
4.72399999999992	0.130764424991616\\
4.76399999999992	0.10806353422617\\
4.80399999999991	0.0883962089600921\\
4.84399999999991	0.0717502678573673\\
4.88399999999991	0.0580238772510905\\
4.9239999999999	0.0470131844545388\\
4.9639999999999	0.03840661270453\\
5.00399999999989	0.0317943660327127\\
5.04399999999989	0.0267086801145449\\
5.08399999999988	0.0226940607629541\\
5.12399999999988	0.0193855622738237\\
5.16399999999987	0.0165622269243535\\
5.20399999999987	0.0141511915022278\\
5.24399999999987	0.0121843846165698\\
5.28399999999986	0.0107310004769245\\
5.32399999999986	0.00982830544851598\\
5.36399999999985	0.00942722853197591\\
5.40399999999985	0.00937176068811989\\
5.44399999999984	0.00943411813212054\\
5.48399999999984	0.00940919744162558\\
5.52399999999983	0.00922714284094251\\
5.56399999999983	0.00901718427978985\\
5.60399999999983	0.00909058775621242\\
5.64399999999982	0.0098700752659486\\
5.68399999999982	0.0118131176204807\\
5.72399999999981	0.0153528070409947\\
5.76399999999981	0.0208466552909839\\
5.8039999999998	0.0285177835282867\\
5.8439999999998	0.0384128403221908\\
5.8839999999998	0.0504424681256374\\
5.92399999999979	0.0645464513729595\\
5.96399999999979	0.0809453668298041\\
6.00399999999978	0.100362539851396\\
6.04399999999978	0.124034491000433\\
6.08399999999977	0.153315053768853\\
6.12399999999977	0.188908374197207\\
6.16399999999976	0.230220336065847\\
6.20399999999976	0.275373620575802\\
6.24399999999976	0.321789032598611\\
6.28399999999975	0.366803529310035\\
6.32399999999975	0.408116122051191\\
6.36399999999974	0.444145698247992\\
6.40399999999974	0.47425033525469\\
6.44399999999973	0.498664001903547\\
6.48399999999973	0.518168684553299\\
6.52399999999972	0.533709160840735\\
6.56399999999972	0.546143042615527\\
6.60399999999972	0.556146031049726\\
6.64399999999971	0.564213605346866\\
6.68399999999971	0.570699354140663\\
6.7239999999997	0.575861351125297\\
6.7639999999997	0.579900573368947\\
6.80399999999969	0.582988637292687\\
6.84399999999969	0.585283786715199\\
6.88399999999969	0.58693538273003\\
6.92399999999968	0.588080579510606\\
6.96399999999968	0.588839714269811\\
7.00399999999967	0.589313148315183\\
7.04399999999967	0.589580619965232\\
7.08399999999966	0.589702919749239\\
7.12399999999966	0.589724879541389\\
7.16399999999965	0.589678724059665\\
7.20399999999965	0.589587182219319\\
7.24399999999965	0.589466074283249\\
7.28399999999964	0.589326315866715\\
7.32399999999964	0.589175395606613\\
7.36399999999963	0.589018421710101\\
7.40399999999963	0.588858860171037\\
7.44399999999962	0.58869904886913\\
7.48399999999962	0.588540551862243\\
7.52399999999961	0.588384401733781\\
7.56399999999961	0.588231263466137\\
7.60399999999961	0.588081548385904\\
7.6439999999996	0.587935492869971\\
7.6839999999996	0.587793215835166\\
7.72399999999959	0.587654758366465\\
7.76399999999959	0.587520110459654\\
7.80399999999958	0.587389223276987\\
7.84399999999958	0.587262024406858\\
7.88399999999957	0.587138429402229\\
7.92399999999957	0.587018345924291\\
7.96399999999957	0.586901676799956\\
8.00399999999956	0.58678832329276\\
8.04399999999956	0.586678185845685\\
8.08399999999955	0.586571164593029\\
8.12399999999955	0.586467159635667\\
8.16399999999954	0.586366070706832\\
8.20399999999954	0.586267795990313\\
8.24399999999954	0.586172230868718\\
8.28399999999953	0.586079266498442\\
8.32399999999953	0.585988787662354\\
8.36399999999952	0.585900670007578\\
};
\addlegendentry{$y_c$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-0.00313272655695536\\
0.084	-0.00867844462227884\\
0.124	-0.0140079047712132\\
0.164	-0.018091443462256\\
0.204	-0.0206214541016379\\
0.244	-0.0215460958014989\\
0.284	-0.0209199058929612\\
0.324	-0.0189288412516289\\
0.364	-0.015949225187372\\
0.404	-0.0125364827854573\\
0.444	-0.00928587187324214\\
0.484	-0.00660490116139399\\
0.524	-0.00455275981396711\\
0.564	-0.00287791149070371\\
0.604	-0.00121856217740639\\
0.644	0.000675507091553434\\
0.684	0.00281821873137434\\
0.724000000000001	0.00501782179761879\\
0.764000000000001	0.00705430598784005\\
0.804000000000001	0.0089009669828089\\
0.844000000000001	0.0108496495199843\\
0.884000000000001	0.0135027071825912\\
0.924000000000001	0.0177145101636838\\
0.964000000000001	0.0245442194882406\\
1.004	0.0351584542788934\\
1.044	0.0505651174397519\\
1.084	0.0712175715250734\\
1.124	0.0967873452975105\\
1.164	0.126377917375725\\
1.204	0.159107331646396\\
1.244	0.19473414267802\\
1.284	0.233975796668523\\
1.324	0.278229120554815\\
1.364	0.328655313658648\\
1.404	0.385146443575777\\
1.444	0.445966207036838\\
1.484	0.508295240820383\\
1.524	0.569173884000304\\
1.564	0.626243935671721\\
1.604	0.678041809117235\\
1.644	0.723895161403655\\
1.684	0.763610171346251\\
1.724	0.797153637776484\\
1.764	0.824432001191227\\
1.804	0.845132457709113\\
1.844	0.858576312498352\\
1.884	0.863666267137082\\
1.924	0.859141864970853\\
1.964	0.84423425664056\\
2.004	0.819358542274757\\
2.044	0.78622945679985\\
2.084	0.747218369146149\\
2.124	0.704371483894412\\
2.164	0.658650613968891\\
2.204	0.609793434432555\\
2.244	0.556952305088282\\
2.284	0.49981192190462\\
2.324	0.439397521503897\\
2.364	0.377985881712436\\
2.404	0.31832900396078\\
2.444	0.262823213018213\\
2.484	0.213042663253684\\
2.524	0.169700804580705\\
2.564	0.132896193454363\\
2.604	0.102417827002018\\
2.644	0.0779235479195955\\
2.684	0.0589534648286063\\
2.724	0.0448635203897635\\
2.764	0.0347808226458393\\
2.804	0.0276544923332249\\
2.844	0.0224377518846748\\
2.884	0.0183416579056262\\
2.924	0.0149935215607505\\
2.964	0.0123777371182891\\
3.004	0.0106128542915693\\
3.044	0.00971674076270573\\
3.084	0.00948222516471695\\
3.124	0.00952432539596022\\
3.164	0.00948221684459078\\
3.204	0.00924552470914172\\
3.244	0.00903862266841597\\
3.284	0.00932813881865353\\
3.324	0.0106622106472434\\
3.364	0.0135484125036182\\
3.404	0.0183889873633274\\
3.444	0.0254366848064866\\
3.484	0.0347598850355408\\
3.524	0.0462675774782377\\
3.564	0.0598479899864983\\
3.604	0.075604999756669\\
3.644	0.0941007610994917\\
3.684	0.116443112162265\\
3.724	0.144012012790866\\
3.764	0.177774432816555\\
3.804	0.217554868477214\\
3.844	0.261826820226545\\
3.884	0.308163713612062\\
3.924	0.353960674636309\\
3.964	0.397003318091964\\
4.004	0.435737176789083\\
4.044	0.469300324575242\\
4.08399999999999	0.497429417593016\\
4.12399999999999	0.520316345183389\\
4.16399999999998	0.538455166955703\\
4.20399999999998	0.552501266272817\\
4.24399999999998	0.563157691454206\\
4.28399999999997	0.571096227647175\\
4.32399999999997	0.576912126204277\\
4.36399999999996	0.581105440285701\\
4.40399999999996	0.584080070596744\\
4.44399999999995	0.586152698548648\\
4.48399999999995	0.587565979059748\\
4.52399999999994	0.588502507589093\\
4.56399999999994	0.589097701949801\\
4.60399999999994	0.589450803534764\\
4.64399999999993	0.589633821927855\\
4.68399999999993	0.58969856458187\\
4.72399999999992	0.589682026713169\\
4.76399999999992	0.589610447505546\\
4.80399999999991	0.589502318627651\\
4.84399999999991	0.58937058997529\\
4.88399999999991	0.589224271641686\\
4.9239999999999	0.589069588266586\\
4.9639999999999	0.588910805289955\\
5.00399999999989	0.588750816931741\\
5.04399999999989	0.588591562448516\\
5.08399999999988	0.588434319428065\\
5.12399999999988	0.58827990952738\\
5.16399999999987	0.588128842171085\\
5.20399999999987	0.587981414485425\\
5.24399999999987	0.587837780485823\\
5.28399999999986	0.587697998746986\\
5.32399999999986	0.587562065070179\\
5.36399999999985	0.587429934727532\\
5.40399999999985	0.587301537490166\\
5.44399999999984	0.587176787676088\\
5.48399999999984	0.587055590769329\\
5.52399999999983	0.586937847680388\\
5.56399999999983	0.586823457379866\\
5.60399999999983	0.58671231839948\\
5.64399999999982	0.586604329527232\\
5.68399999999982	0.586499389904842\\
5.72399999999981	0.58639739865048\\
5.76399999999981	0.586298254067992\\
5.8039999999998	0.586201852457742\\
5.8439999999998	0.586108086509405\\
5.8839999999998	0.586016843230676\\
5.92399999999979	0.585928001346959\\
5.96399999999979	0.585841428096486\\
6.00399999999978	0.585756975345647\\
6.04399999999978	0.585674474965833\\
6.08399999999977	0.585593733454047\\
6.12399999999977	0.585514525856706\\
6.16399999999976	0.585436589185521\\
6.20399999999976	0.585359615715103\\
6.24399999999976	0.585283246843323\\
6.28399999999975	0.585207068589478\\
6.32399999999975	0.585130610292267\\
6.36399999999974	0.58505334859578\\
6.40399999999974	0.58497471924966\\
6.44399999999973	0.584894139373195\\
6.48399999999973	0.584811042320703\\
6.52399999999972	0.584724925789564\\
6.56399999999972	0.584635411129029\\
6.60399999999972	0.58454230813178\\
6.64399999999971	0.584445675738449\\
6.68399999999971	0.584345866477008\\
6.7239999999997	0.584243542659453\\
6.7639999999997	0.584139656253521\\
6.80399999999969	0.58403539139365\\
6.84399999999969	0.583932076643043\\
6.88399999999969	0.583831080641208\\
6.92399999999968	0.583733707564214\\
6.96399999999968	0.583641107342456\\
7.00399999999967	0.583554210875005\\
7.04399999999967	0.583473694463474\\
7.08399999999966	0.583399972199393\\
7.12399999999966	0.583333211221083\\
7.16399999999965	0.583273362927566\\
7.20399999999965	0.583220203106023\\
7.24399999999965	0.58317337492077\\
7.28399999999964	0.583132430236163\\
7.32399999999964	0.583096866348323\\
7.36399999999963	0.5830661566021\\
7.40399999999963	0.583039774445797\\
7.44399999999962	0.583017211209402\\
7.48399999999962	0.582997988325663\\
7.52399999999961	0.582981664915265\\
7.56399999999961	0.58296784169779\\
7.60399999999961	0.582956162129656\\
7.6439999999996	0.5829463115556\\
7.6839999999996	0.582938015024331\\
7.72399999999959	0.5829310342829\\
7.76399999999959	0.582925164340255\\
7.80399999999958	0.582920229884124\\
7.84399999999958	0.582916081748512\\
7.88399999999957	0.582912593560856\\
7.92399999999957	0.582909658646104\\
7.96399999999957	0.582907187227148\\
8.00399999999956	0.582905103934294\\
8.04399999999956	0.582903345618514\\
8.08399999999955	0.582901859451768\\
8.12399999999955	0.582900601291172\\
8.16399999999954	0.582899534280566\\
8.20399999999954	0.582898627662306\\
8.24399999999954	0.582897855772765\\
8.28399999999953	0.582897197196757\\
8.32399999999953	0.582896634058223\\
8.36399999999952	0.582896151426968\\
};
\addlegendentry{$y_u$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=8,
xlabel={Time [s]},
ymin=-20,
ymax=20,
ylabel absolute,
ylabel={$\text{Acceleration [m/s}^\text{2}\text{]}$},
at=(plot1.below south west),
anchor=above north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-2.9027536415637\\
0.084	-0.207769668167929\\
0.124	0.881208650046085\\
0.164	1.12449632466387\\
0.204	1.12460808955466\\
0.244	1.12823634798183\\
0.284	1.01307399288362\\
0.324	0.763145174443566\\
0.364	0.414980344915637\\
0.404	-0.0686367227711918\\
0.444	-0.441408881581333\\
0.484	-0.514047348699834\\
0.524	-0.411640454651934\\
0.564	-0.0999324696707817\\
0.604	0.180771575354148\\
0.644	0.181459886897203\\
0.684	0.141294747923578\\
0.724000000000001	-0.0696064020614331\\
0.764000000000001	-0.211830259775723\\
0.804000000000001	-0.0307645363064899\\
0.844000000000001	0.283978387823865\\
0.884000000000001	0.828510227188342\\
0.924000000000001	1.49504879980592\\
0.964000000000001	2.27494170741295\\
1.004	3.05444195716109\\
1.044	3.47634328481466\\
1.084	3.41197944931322\\
1.124	2.82903156436117\\
1.164	2.02554429929457\\
1.204	1.64418494269888\\
1.244	1.8859108439715\\
1.284	2.77510763945156\\
1.324	3.78100710864371\\
1.364	4.19118755336548\\
1.404	3.4205594314191\\
1.444	1.54882984042133\\
1.484	-0.815396440757918\\
1.524	-2.89298593844169\\
1.564	-4.43595866420882\\
1.604	-5.07087978587714\\
1.644	-4.92072308843771\\
1.684	-4.37466596218751\\
1.724	-3.51048045090243\\
1.764	-2.75732102003503\\
1.804	-2.1744265648088\\
1.844	-1.75097447826027\\
1.884	-1.39988268008332\\
1.924	-1.2631623002362\\
1.964	-1.28611281290623\\
2.004	-1.39981273164328\\
2.044	-1.03126928792754\\
2.084	-2.64623252520437\\
2.124	-4.59467839917493\\
2.164	-5.40978610418076\\
2.204	-4.03567409372921\\
2.244	-2.3705951523928\\
2.284	-1.83949746488297\\
2.324	-1.73047360035245\\
2.364	-1.77452522393808\\
2.404	-1.81624351840956\\
2.444	-1.79887425035857\\
2.484	-1.78397797966384\\
2.524	-1.88608707202277\\
2.564	-1.8423961729156\\
2.604	-1.90181887954909\\
2.644	-1.89218467591261\\
2.684	-1.93035369194052\\
2.724	-1.93257025614812\\
2.764	-1.94371497198818\\
2.804	-1.93368211315791\\
2.844	-1.97086737649564\\
2.884	-1.95185307122789\\
2.924	-2.01155841021689\\
2.964	-1.96482260469466\\
3.004	-2.00140431129826\\
3.044	-1.39478262081573\\
3.084	-0.822064734540804\\
3.124	-0.430549296485583\\
3.164	-0.119156979458528\\
3.204	0.0410286854006283\\
3.244	0.141865417789495\\
3.284	0.157687289814043\\
3.324	0.188829005691818\\
3.364	0.136447895861986\\
3.404	0.112589699522618\\
3.444	0.100589277476642\\
3.484	-0.0642695170702011\\
3.524	-0.0603972967763051\\
3.564	-0.115066486696592\\
3.604	-0.229777358221886\\
3.644	-0.389023061976059\\
3.684	-0.532084430638367\\
3.724	-0.600641628185225\\
3.764	-0.75951872653301\\
3.804	-0.868731772433633\\
3.844	-0.932347775527374\\
3.884	-1.05511076011829\\
3.924	-1.06622933425011\\
3.964	-1.0540997704643\\
4.004	-1.11280866806112\\
4.044	-1.07849855889618\\
4.08399999999999	-1.11376890933085\\
4.12399999999999	-1.15934249142997\\
4.16399999999998	-1.26463011078145\\
4.20399999999998	-1.34232387854895\\
4.24399999999998	-1.32578632329502\\
4.28399999999997	-1.25406135667534\\
4.32399999999997	-1.07145364809507\\
4.36399999999996	-0.87958227805485\\
4.40399999999996	-0.509985475732647\\
4.44399999999995	-0.141385466058728\\
4.48399999999995	0.271846381043308\\
4.52399999999994	0.73238833102394\\
4.56399999999994	1.0930075249337\\
4.60399999999994	1.37616558335663\\
4.64399999999993	1.67477823354949\\
4.68399999999993	1.78228898441653\\
4.72399999999992	1.85213942946394\\
4.76399999999992	1.93701090182511\\
4.80399999999991	1.88627873323226\\
4.84399999999991	1.83107462046373\\
4.88399999999991	1.76911470465063\\
4.9239999999999	1.53601556498047\\
4.9639999999999	1.28894561978675\\
5.00399999999989	0.987800810296902\\
5.04399999999989	0.709722045720179\\
5.08399999999988	0.396516944782944\\
5.12399999999988	0.283087819000548\\
5.16399999999987	0.205799408292322\\
5.20399999999987	0.221767100339811\\
5.24399999999987	0.241515869113469\\
5.28399999999986	0.338016487044539\\
5.32399999999986	0.39695747043936\\
5.36399999999985	0.282630726395867\\
5.40399999999985	0.092344415182896\\
5.44399999999984	-0.0367430521025134\\
5.48399999999984	-0.152270686395203\\
5.52399999999983	-0.0992958250400601\\
5.56399999999983	0.117328714987911\\
5.60399999999983	0.447048725614749\\
5.64399999999982	0.650743624195656\\
5.68399999999982	0.979057662711682\\
5.72399999999981	1.21286476440146\\
5.76399999999981	1.42916224394288\\
5.8039999999998	1.41234405490334\\
5.8439999999998	1.42952556882788\\
5.8839999999998	1.31353836559292\\
5.92399999999979	1.35648043746273\\
5.96399999999979	1.65715422296169\\
6.00399999999978	2.44311138020331\\
6.04399999999978	3.4166780866227\\
6.08399999999977	4.19049654637951\\
6.12399999999977	4.11553668143992\\
6.16399999999976	3.00430523205945\\
6.20399999999976	1.21375207741664\\
6.24399999999976	-0.648343514189284\\
6.28399999999975	-2.34022279984987\\
6.32399999999975	-3.48210654158497\\
6.36399999999974	-3.98216764247147\\
6.40399999999974	-3.92562966815789\\
6.44399999999973	-3.35351238975908\\
6.48399999999973	-2.74188717908495\\
6.52399999999972	-2.14822701044239\\
6.56399999999972	-1.62941106693178\\
6.60399999999972	-1.23451426611824\\
6.64399999999971	-0.939392655227228\\
6.68399999999971	-0.773690115457287\\
6.7239999999997	-0.63576801840217\\
6.7639999999997	-0.468872076904962\\
6.80399999999969	-0.41639025654904\\
6.84399999999969	-0.338987161791503\\
6.88399999999969	-0.299167312363662\\
6.92399999999968	-0.209056538897203\\
6.96399999999968	-0.126429852433932\\
7.00399999999967	-0.0895741499611\\
7.04399999999967	-0.0598278215082402\\
7.08399999999966	-0.0142795323516778\\
7.12399999999966	0.0315166337371501\\
7.16399999999965	-0.0273631166644214\\
7.20399999999965	-0.0110851291279945\\
7.24399999999965	-0.0314864955982562\\
7.28399999999964	0.0130106911349725\\
7.32399999999964	0.00322195067234316\\
7.36399999999963	-0.0122614011730241\\
7.40399999999963	-0.000205827676424687\\
7.44399999999962	-0.0177849029535832\\
7.48399999999962	-0.0238403438166052\\
7.52399999999961	-0.0524037110842531\\
7.56399999999961	-0.0108626495418214\\
7.60399999999961	0.00268628293938206\\
7.6439999999996	-0.0146301740094456\\
7.6839999999996	-0.0568532127048712\\
7.72399999999959	0.0162356435261315\\
7.76399999999959	0.0146600487176354\\
7.80399999999958	0.0475105656600779\\
7.84399999999958	0.0245002026488293\\
7.88399999999957	-0.00483756867206194\\
7.92399999999957	0.0202729852564928\\
7.96399999999957	0.0379758755533685\\
8.00399999999956	-0.0195175255186057\\
8.04399999999956	0.0283978207613002\\
8.08399999999955	-0.0109337087862377\\
8.12399999999955	-0.00974675880772044\\
8.16399999999954	0.0307153904250279\\
8.20399999999954	0.0124669742882541\\
8.24399999999954	0.0208114628447497\\
8.28399999999953	-0.0305679348271995\\
8.32399999999953	0.0428519744178768\\
8.36399999999952	0.0179447605483786\\
};
\addlegendentry{$\ddot{y}_{r}$};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-1.59807938252395\\
0.084	0.113383510223496\\
0.124	0.776500313869451\\
0.164	0.972128866652748\\
0.204	1.00776566720201\\
0.244	0.981506692096663\\
0.284	0.877335203785843\\
0.324	0.655013808902723\\
0.364	0.313366384309601\\
0.404	-0.0705858287901475\\
0.444	-0.353456587077216\\
0.484	-0.41679389058884\\
0.524	-0.267148458538123\\
0.564	-0.0291915294113499\\
0.604	0.148286430051225\\
0.644	0.174447185705549\\
0.684	0.0562351968454356\\
0.724000000000001	-0.0992520311087818\\
0.764000000000001	-0.143403693611697\\
0.804000000000001	0.015086346970987\\
0.844000000000001	0.373962842979537\\
0.884000000000001	0.892949086528421\\
0.924000000000001	1.54528900866533\\
0.964000000000001	2.28448077233513\\
1.004	2.95294933145411\\
1.044	3.28252257093076\\
1.084	3.10225741334615\\
1.124	2.54656399426813\\
1.164	1.97850065842784\\
1.204	1.7700614585188\\
1.244	2.14511765863693\\
1.284	3.01209097995189\\
1.324	3.84700489158919\\
1.364	3.94269164175787\\
1.404	2.95703318599866\\
1.444	1.15281205839461\\
1.484	-0.907356102121407\\
1.524	-2.70552905830204\\
1.564	-3.87608369325218\\
1.604	-4.27573954392183\\
1.644	-4.04027859539291\\
1.684	-3.46137351285897\\
1.724	-2.79690270985585\\
1.764	-2.20887150485158\\
1.804	-1.75887241944408\\
1.844	-1.455573878862\\
1.884	-1.28698453664913\\
1.924	-1.24428872636667\\
1.964	-1.32553012780275\\
2.004	-1.53895419384541\\
2.044	-1.9700983914397\\
2.084	-2.80993724920091\\
2.124	-3.23591628536018\\
2.164	-2.1031802617703\\
2.204	0.0622200517903645\\
2.244	1.05447445721146\\
2.284	0.918685426530208\\
2.324	0.602916721533253\\
2.364	0.379890942049619\\
2.404	0.245246178662545\\
2.444	0.164658623604367\\
2.484	0.114973365329358\\
2.524	0.08315129745068\\
2.564	0.0619972751359355\\
2.604	0.0474547873096962\\
2.644	0.0371592203235286\\
2.684	0.0296824343322234\\
2.724	0.0241320036568057\\
2.764	0.0199324438574729\\
2.804	0.0167019011560511\\
2.844	0.014180401901436\\
2.884	0.0121868215812662\\
2.924	0.0105923402838919\\
2.964	0.00930363606171948\\
3.004	0.00819398616077506\\
3.044	0.00408678900889337\\
3.084	-0.00270163899939539\\
3.124	-0.0106216620433328\\
3.164	-0.0193444507129082\\
3.204	-0.0289769322053002\\
3.244	-0.0399335434568711\\
3.284	-0.0528201506753893\\
3.324	-0.068344348911414\\
3.364	-0.0872897843804866\\
3.404	-0.110667598158895\\
3.444	-0.139674338024764\\
3.484	-0.175375396590795\\
3.524	-0.219265432749178\\
3.564	-0.272434378587481\\
3.604	-0.335471834182809\\
3.644	-0.408509882203961\\
3.684	-0.48962433351221\\
3.724	-0.574094864231227\\
3.764	-0.655168248449409\\
3.804	-0.725067286362149\\
3.844	-0.777030210580636\\
3.884	-0.806972681823741\\
3.924	-0.819783070643485\\
3.964	-0.826406881675136\\
4.004	-0.839137804083457\\
4.044	-0.87046441049501\\
4.08399999999999	-0.922721850836268\\
4.12399999999999	-0.993446983446545\\
4.16399999999998	-1.06649266494585\\
4.20399999999998	-1.11648646643692\\
4.24399999999998	-1.1153124843884\\
4.28399999999997	-1.04149114660166\\
4.32399999999997	-0.883979481721362\\
4.36399999999996	-0.635057646365973\\
4.40399999999996	-0.308179694181016\\
4.44399999999995	0.0738380597095754\\
4.48399999999995	0.478523062256755\\
4.52399999999994	0.876140981127762\\
4.56399999999994	1.23230342513313\\
4.60399999999994	1.51442247379952\\
4.64399999999993	1.7177175529066\\
4.68399999999993	1.85139544985668\\
4.72399999999992	1.92796798806618\\
4.76399999999992	1.95227407569702\\
4.80399999999991	1.93479761780841\\
4.84399999999991	1.86617832413951\\
4.88399999999991	1.73728652547981\\
4.9239999999999	1.54249838970842\\
4.9639999999999	1.28513007096056\\
5.00399999999989	0.987864159348867\\
5.04399999999989	0.693772213864755\\
5.08399999999988	0.454067469898802\\
5.12399999999988	0.305969918881016\\
5.16399999999987	0.255031669669022\\
5.20399999999987	0.274786640994484\\
5.24399999999987	0.322040324197592\\
5.28399999999986	0.351911963062988\\
5.32399999999986	0.328052658818581\\
5.36399999999985	0.234063103303595\\
5.40399999999985	0.0880924895167839\\
5.44399999999984	-0.0515045288174138\\
5.48399999999984	-0.109821750175002\\
5.52399999999983	-0.0406443177550898\\
5.56399999999983	0.148107640634947\\
5.60399999999983	0.410909388779961\\
5.64399999999982	0.697311528425587\\
5.68399999999982	0.969924187676388\\
5.72399999999981	1.19882646050631\\
5.76399999999981	1.34812766808711\\
5.8039999999998	1.38603166133971\\
5.8439999999998	1.32838379370529\\
5.8839999999998	1.27155907540227\\
5.92399999999979	1.37420704158174\\
5.96399999999979	1.78920776940103\\
6.00399999999978	2.55347777253097\\
6.04399999999978	3.45100603847029\\
6.08399999999977	3.99451135985984\\
6.12399999999977	3.71881754947761\\
6.16399999999976	2.58409284516374\\
6.20399999999976	0.964732054924272\\
6.24399999999976	-0.71268898553769\\
6.28399999999975	-2.14582797891336\\
6.32399999999975	-3.1153835277827\\
6.36399999999974	-3.50641495851974\\
6.40399999999974	-3.37646525205722\\
6.44399999999973	-2.93096363261532\\
6.48399999999973	-2.39684715713071\\
6.52399999999972	-1.91348803440093\\
6.56399999999972	-1.53047472059747\\
6.60399999999972	-1.24485856408992\\
6.64399999999971	-1.0350207998931\\
6.68399999999971	-0.875215250137145\\
6.7239999999997	-0.744951569692599\\
6.7639999999997	-0.629913370507563\\
6.80399999999969	-0.522553152852712\\
6.84399999999969	-0.421531198541547\\
6.88399999999969	-0.329718608281867\\
6.92399999999968	-0.250053182068075\\
6.96399999999968	-0.184295562867443\\
7.00399999999967	-0.132498216230352\\
7.04399999999967	-0.0932597344464556\\
7.08399999999966	-0.0644464767868446\\
7.12399999999966	-0.0437850680005339\\
7.16399999999965	-0.0292221634230656\\
7.20399999999965	-0.0190799351448403\\
7.24399999999965	-0.0120727216745475\\
7.28399999999964	-0.00725648897053083\\
7.32399999999964	-0.00396487041031101\\
7.36399999999963	-0.00172875168358663\\
7.40399999999963	-0.000218308625837052\\
7.44399999999962	0.000791171147413489\\
7.48399999999962	0.00145704506276112\\
7.52399999999961	0.00188477893426435\\
7.56399999999961	0.00214903710562687\\
7.60399999999961	0.0023003666155097\\
7.6439999999996	0.0023761069645005\\
7.6839999999996	0.00240117583982096\\
7.72399999999959	0.00239418164903221\\
7.76399999999959	0.00236273735490477\\
7.80399999999958	0.00231659550563493\\
7.84399999999958	0.00226285202497641\\
7.88399999999957	0.00220419576935434\\
7.92399999999957	0.00214267685680585\\
7.96399999999957	0.00208027521228802\\
8.00399999999956	0.00201748727396661\\
8.04399999999956	0.00195473647186749\\
8.08399999999955	0.0018920341246632\\
8.12399999999955	0.0018292590671851\\
8.16399999999954	0.0017656758157067\\
8.20399999999954	0.00170052428982195\\
8.24399999999954	0.00163289546842067\\
8.28399999999953	0.00156145758210562\\
8.32399999999953	0.00148453414059768\\
8.36399999999952	0.00139999099217402\\
};
\addlegendentry{$\ddot{y}_c$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-1.59954299014054\\
0.084	0.112244330600025\\
0.124	0.779415907514183\\
0.164	0.974340781299854\\
0.204	1.00789613448221\\
0.244	0.981889560654181\\
0.284	0.879638712474928\\
0.324	0.657613876951821\\
0.364	0.312544034052864\\
0.404	-0.0758329244056085\\
0.444	-0.358629876102407\\
0.484	-0.417524254956118\\
0.524	-0.264206835738674\\
0.564	-0.0257165361475424\\
0.604	0.150091393858293\\
0.644	0.173756653586864\\
0.684	0.053778451992183\\
0.724000000000001	-0.10124004023411\\
0.764000000000001	-0.142621185086257\\
0.804000000000001	0.0195788496590049\\
0.844000000000001	0.38188929410743\\
0.884000000000001	0.903616576576362\\
0.924000000000001	1.55773651233641\\
0.964000000000001	2.29808452337993\\
1.004	2.97130090659434\\
1.044	3.31527592263806\\
1.084	3.14885627773208\\
1.124	2.57879902609129\\
1.164	1.97236638978646\\
1.204	1.74674893040044\\
1.244	2.1456580863959\\
1.284	3.0444733206634\\
1.324	3.87834680857241\\
1.364	3.93610841509374\\
1.404	2.9168773676545\\
1.444	1.14358753926628\\
1.484	-0.764403753417956\\
1.524	-2.30597443251475\\
1.564	-3.27206161988472\\
1.604	-3.71687799024603\\
1.644	-3.84059935886702\\
1.684	-3.8525528877986\\
1.724	-3.89478474842458\\
1.764	-4.06423935751359\\
1.804	-4.45687962283568\\
1.844	-5.12915890554929\\
1.884	-5.95601930841547\\
1.924	-6.53180027601709\\
1.964	-6.36993936717497\\
2.004	-5.33484858491606\\
2.044	-3.81215973869931\\
2.084	-2.44277722246786\\
2.124	-1.74955873361838\\
2.164	-1.87761372606672\\
2.204	-2.4633627045808\\
2.244	-2.77458234492599\\
2.284	-2.22377642961008\\
2.324	-0.81810751367034\\
2.364	0.944986001325874\\
2.404	2.50945045890828\\
2.444	3.55271066632738\\
2.484	4.03406092180096\\
2.524	4.10749549652899\\
2.564	3.97765797891656\\
2.604	3.76949623980906\\
2.644	3.49504351763457\\
2.684	3.10903057082453\\
2.724	2.57597537684592\\
2.764	1.91752823255133\\
2.804	1.24161514436171\\
2.844	0.715836816805452\\
2.884	0.458476204716666\\
2.924	0.443889617692125\\
2.964	0.530088973054349\\
3.004	0.560236435709329\\
3.044	0.443916317665101\\
3.084	0.199235153293816\\
3.124	-0.048229934474968\\
3.164	-0.142991794742527\\
3.204	-0.0175968810182347\\
3.244	0.272536434599432\\
3.284	0.620900420695983\\
3.324	0.946160560318816\\
3.364	1.20753590658553\\
3.404	1.37837125443067\\
3.444	1.43259368586402\\
3.484	1.37645822694343\\
3.524	1.2895048949391\\
3.564	1.3197337210566\\
3.604	1.62999041531844\\
3.644	2.30220663159971\\
3.684	3.19951464678653\\
3.724	3.89643692109493\\
3.764	3.88738929490973\\
3.804	2.98700635306512\\
3.844	1.46618110466839\\
3.884	-0.20140742222897\\
3.924	-1.63525048821201\\
3.964	-2.65261452398771\\
4.004	-3.22782464849213\\
4.044	-3.41853565217931\\
4.08399999999999	-3.31468084666273\\
4.12399999999999	-3.01313164538305\\
4.16399999999998	-2.6039818075494\\
4.20399999999998	-2.16071827720884\\
4.24399999999998	-1.73486070086359\\
4.28399999999997	-1.35627483383283\\
4.32399999999997	-1.03756002418565\\
4.36399999999996	-0.779758927640912\\
4.40399999999996	-0.577422640633427\\
4.44399999999995	-0.422268031144218\\
4.48399999999995	-0.305449104685459\\
4.52399999999994	-0.218773868783872\\
4.56399999999994	-0.155230113215969\\
4.60399999999994	-0.10910820459114\\
4.64399999999993	-0.0759164167060615\\
4.68399999999993	-0.0522083282671145\\
4.72399999999992	-0.0353889175410091\\
4.76399999999992	-0.0235326320042473\\
4.80399999999991	-0.015227247463255\\
4.84399999999991	-0.00944681845785937\\
4.88399999999991	-0.00545189279219722\\
4.9239999999999	-0.0027130791075056\\
4.9639999999999	-0.000853580154019766\\
5.00399999999989	0.000393402360879092\\
5.04399999999989	0.00121588659909386\\
5.08399999999988	0.00174578449573312\\
5.12399999999988	0.00207524660316089\\
5.16399999999987	0.00226837041189437\\
5.20399999999987	0.0023695419900939\\
5.24399999999987	0.00240935067914656\\
5.28399999999986	0.00240876482939938\\
5.32399999999986	0.00238206788462978\\
5.36399999999985	0.0023389145947109\\
5.40399999999985	0.00228576502053481\\
5.44399999999984	0.00222687987980816\\
5.48399999999984	0.00216500735019061\\
5.52399999999983	0.00210185313781284\\
5.56399999999983	0.0020383982802707\\
5.60399999999983	0.00197510972168548\\
5.64399999999982	0.00191207494202302\\
5.68399999999982	0.00184908223414411\\
5.72399999999981	0.0017856614549477\\
5.76399999999981	0.00172109543329775\\
5.8039999999998	0.00165440915847103\\
5.8439999999998	0.0015843420668739\\
5.8839999999998	0.0015093080257962\\
5.92399999999979	0.00142734796885444\\
5.96399999999979	0.00133608169853978\\
6.00399999999978	0.00123266840717009\\
6.04399999999978	0.00111379036147059\\
6.08399999999977	0.00097568137134586\\
6.12399999999977	0.000814231380579757\\
6.16399999999976	0.000625210464398114\\
6.20399999999976	0.000404668050803393\\
6.24399999999976	0.000149572112847882\\
6.28399999999975	-0.000141249881787784\\
6.32399999999975	-0.000465835029304582\\
6.36399999999974	-0.000817513468245631\\
6.40399999999974	-0.00118321517247105\\
6.44399999999973	-0.00154202797694196\\
6.48399999999973	-0.00186460715242412\\
6.52399999999972	-0.0021141933158696\\
6.56399999999972	-0.00224992007488204\\
6.60399999999972	-0.00223262652288668\\
6.64399999999971	-0.00203251138606636\\
6.68399999999971	-0.00163693118670242\\
6.7239999999997	-0.00105597835435195\\
6.7639999999997	-0.00032370298084723\\
6.80399999999969	0.000505914625030705\\
6.84399999999969	0.00136736350198578\\
6.88399999999969	0.00219405173660347\\
6.92399999999968	0.00292802861854526\\
6.96399999999968	0.00352681380396087\\
7.00399999999967	0.00396639009652421\\
7.04399999999967	0.00424062744071652\\
7.08399999999966	0.00435818059148931\\
7.12399999999966	0.0043381382345849\\
7.16399999999965	0.00420552984141242\\
7.20399999999965	0.00398743127308889\\
7.24399999999965	0.00371002906526718\\
7.28399999999964	0.00339670610411125\\
7.32399999999964	0.00306702750355998\\
7.36399999999963	0.0027364217136277\\
7.40399999999963	0.00241633827143159\\
7.44399999999962	0.00211468987863567\\
7.48399999999962	0.0018364294065429\\
7.52399999999961	0.00158415720284034\\
7.56399999999961	0.00135869295960074\\
7.60399999999961	0.00115957650639598\\
7.6439999999996	0.000985483151911338\\
7.6839999999996	0.000834552917464963\\
7.72399999999959	0.000704640937363636\\
7.76399999999959	0.00059350013546641\\
7.80399999999958	0.000498908439203837\\
7.84399999999958	0.000418752334455796\\
7.88399999999957	0.000351077256536209\\
7.92399999999957	0.000294113656343146\\
7.96399999999957	0.000246285882532864\\
8.00399999999956	0.000206209453611982\\
8.04399999999956	0.000172680937576856\\
8.08399999999955	0.000144663536039873\\
8.12399999999955	0.000121270575991518\\
8.16399999999954	0.000101748420861654\\
8.20399999999954	8.54597920047183e-05\\
8.24399999999954	7.1868109581084e-05\\
8.28399999999953	6.05231894001987e-05\\
8.32399999999953	5.1048443177436e-05\\
8.36399999999952	4.3129604157568e-05\\
};
\addlegendentry{$\ddot{y}_u$};

\end{axis}
\end{tikzpicture}%

==> chapters/paper2/figs/scen1.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
scaled y ticks = false,
xmin=0,
xmax=25,
ymin=0,
ymax=0.15,
ylabel absolute,
ylabel={$\Vert y_c-y_a \Vert$ [m]},
name=plot2,
yticklabel style={/pgf/number format/fixed},
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.2	0.000201924263681773\\
0.4	0.000205289200636057\\
0.6	0.000205451638611946\\
0.8	0.00020910510275252\\
1	0.000205169621013415\\
1.2	0.000206829450569128\\
1.4	0.000208881127613434\\
1.6	0.000208878332118546\\
1.8	0.000210387460448896\\
2	0.000210754345901642\\
2.2	0.000213651981285948\\
2.4	0.000213046331765038\\
2.6	0.000216074843783327\\
2.8	0.000215122269761611\\
3	0.000215781573729068\\
3.2	0.000218689187718693\\
3.4	0.00021766548681128\\
3.6	0.000219541986589998\\
3.8	0.000220334021099837\\
4	0.000301207539604625\\
4.2	0.000198993017051539\\
4.4	0.000485459065700724\\
4.6	0.000601025092793945\\
4.8	0.000748293574184471\\
5	0.00118590845928814\\
5.2	0.00142913810529916\\
5.4	0.00130690189606812\\
5.6	0.00115687482304836\\
5.8	0.000555589438448961\\
6	0.000349617399174821\\
6.2	0.00735627273822242\\
6.4	0.0121996022182495\\
6.6	0.0148768001744771\\
6.8	0.0183256048518655\\
7	0.0269490671686216\\
7.2	0.0331811295966416\\
7.4	0.0394358742222389\\
7.6	0.0492778919256006\\
7.8	0.0543861375497324\\
8	0.0582751615268536\\
8.2	0.063419863479227\\
8.4	0.0780723073117661\\
8.6	0.0616514632221268\\
8.8	0.0342841066080814\\
9	0.0168340430205868\\
9.2	0.00781117328879743\\
9.4	0.00348078429513553\\
9.6	0.00156563258868508\\
9.8	0.0014381639594945\\
10	0.00179525768418808\\
10.2	0.0016340293674686\\
10.4	0.00125096215133951\\
10.6	0.000882528706310177\\
10.8	0.000584364132659376\\
11	0.000356589317664908\\
11.2	0.000182182856436602\\
11.4	0.000292466150264233\\
11.6	0.000515922711736408\\
11.8	0.000554935381537148\\
12	0.000671319307451199\\
12.2	0.000815594299036985\\
12.4	0.000831512153756882\\
12.6	0.00920699546992081\\
12.8	0.0241246964325781\\
13	0.045050422707716\\
13.2	0.0522643601524335\\
13.4	0.0409085951360471\\
13.6	0.0451110381076322\\
13.8	0.0671424069138221\\
14	0.0523754968030311\\
14.2	0.0338388322724313\\
14.4	0.0513567061104034\\
14.6	0.0752839559332199\\
14.8	0.0937671979544935\\
15	0.0891580910104786\\
15.2	0.0907243746062221\\
15.4	0.100372344641088\\
15.6	0.10577983713723\\
15.8	0.106584354570863\\
16	0.0862517586016189\\
16.2	0.0679570811018168\\
16.4	0.0829824855033686\\
16.6	0.0950670379956018\\
16.8	0.0994582344933773\\
17	0.0748677441040177\\
17.2	0.0460295301185005\\
17.4	0.0305699015363723\\
17.6	0.0162779431231964\\
17.8	0.0077788928183167\\
18	0.00360140253673097\\
18.2	0.00178903075370137\\
18.4	0.00143102788969387\\
18.6	0.00161027224673808\\
18.8	0.00135006102715242\\
19	0.00106802376003246\\
19.2	0.00086859101577528\\
19.4	0.000571328361076809\\
19.6	0.000447361286150497\\
19.8	0.000246533741838229\\
20	0.000249026971033873\\
20.2	0.000264729575890371\\
20.4	0.000271208676032973\\
20.6	0.000248942520774268\\
20.8	0.000234204976181672\\
21	0.00207340736958118\\
21.2	0.00533764337743387\\
21.4	0.0032425045291769\\
21.6	0.00144601050044856\\
21.8	0.000758527364164086\\
22	0.000551511348393007\\
22.2	0.000335813139295693\\
22.4	0.000193050495980139\\
22.6	0.000207649319113286\\
22.8	0.000174618398084297\\
23	0.000221113612101784\\
23.1999999999999	4.61037174295445e-05\\
23.3999999999999	0.000108055583092637\\
23.5999999999999	0.000104728908529431\\
23.7999999999999	0.000104866890871494\\
23.9999999999999	0.000105760863863979\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=2\figureheight,
scale only axis,
xmin=0.00753680614383,
xmax=0.447789444596,
xlabel={$y$ [m]},
ymin=-0.199706399445,
ymax=-0.0235422904677,
ylabel absolute,
ylabel={$z$ [m]},
at=(plot2.above north west),
anchor=below south west,
legend style={draw=black,fill=white,legend cell align=left},
yticklabel style={/pgf/number format/fixed},
]
\addplot [color=blue,solid,line width=1pt]
  table[row sep=crcr]{%
0.447728444727	-0.0533229633798\\
0.447725873136	-0.0533243669732\\
0.447726248968	-0.0533256408499\\
0.44772268359	-0.0533251305364\\
0.447724770587	-0.0533224245921\\
0.447723112198	-0.0533230582869\\
0.4477216918	-0.0533237304655\\
0.447721507749	-0.0533236068717\\
0.447719786988	-0.0533223307397\\
0.447718709269	-0.0533221571517\\
0.447716773007	-0.0533236735565\\
0.447717579287	-0.0533246276995\\
0.447715253604	-0.0533263513485\\
0.447714784017	-0.0533234841779\\
0.44771386657	-0.0533228713568\\
0.447711566683	-0.0533256671978\\
0.447711653208	-0.0533218187563\\
0.447710048518	-0.0533223008898\\
0.44770968555	-0.0533256280189\\
0.447130936478	-0.0531383681401\\
0.440276475966	-0.0532407576105\\
0.427447522568	-0.0542224020736\\
0.410363348985	-0.0564497032399\\
0.39071594655	-0.0590803936664\\
0.370484801224	-0.0611340024051\\
0.351580643487	-0.0626274910118\\
0.334432814256	-0.0642211848062\\
0.3181992553	-0.0659735424409\\
0.302202587352	-0.0676731506139\\
0.285954339769	-0.070114964197\\
0.27674925753	-0.0739762132699\\
0.277562369052	-0.0762498851087\\
0.27828033693	-0.0782495055049\\
0.278791489923	-0.0814889465765\\
0.28005304754	-0.0907925480718\\
0.281047566321	-0.0977661311755\\
0.283126638896	-0.103859595794\\
0.286633365714	-0.113058213729\\
0.288331570299	-0.117403835615\\
0.289708375776	-0.120255050889\\
0.291856048164	-0.124001135527\\
0.297794775497	-0.138236760538\\
0.293552770617	-0.123280325871\\
0.282809844614	-0.100244515377\\
0.27490766579	-0.0861625225908\\
0.27041776901	-0.0791940748216\\
0.267905740245	-0.0759556118491\\
0.265977846781	-0.0745042545034\\
0.262100229799	-0.074605175237\\
0.254059671829	-0.0753501523331\\
0.242542066347	-0.0764978447659\\
0.22909995489	-0.0776396841743\\
0.214340878873	-0.0782991255993\\
0.198938488335	-0.0787738519091\\
0.183549152895	-0.0802050082146\\
0.168759656311	-0.0838134811716\\
0.154108601168	-0.0892232915585\\
0.139850044837	-0.0948606841402\\
0.12581992945	-0.0999853710156\\
0.111108025802	-0.104353559831\\
0.0960322515827	-0.108509424245\\
0.0818101082676	-0.113639296491\\
0.0748970180938	-0.112103771217\\
0.0791622899086	-0.0987960576695\\
0.0855579824468	-0.0777149225386\\
0.086653667226	-0.0705090583782\\
0.0822275167102	-0.0810009629113\\
0.073840621578	-0.0751071874693\\
0.0673687357664	-0.0533133835361\\
0.0681552795559	-0.0678460894056\\
0.069859348517	-0.0862479140856\\
0.07532887191	-0.0691137493489\\
0.0810538141006	-0.0456467689364\\
0.0919043385736	-0.0289648524846\\
0.102281407209	-0.0372429808019\\
0.112101877341	-0.040049298813\\
0.121256865397	-0.0339102672234\\
0.126636640812	-0.0308827333808\\
0.12365021588	-0.028321290903\\
0.11458968771	-0.0464078626437\\
0.105279389333	-0.0621117634349\\
0.103147091434	-0.044421800408\\
0.097445779041	-0.0300254745908\\
0.0886678873225	-0.0235422904677\\
0.0822153796711	-0.0466458922011\\
0.0789478321527	-0.075015216404\\
0.0770805489516	-0.0909630362893\\
0.0741256374132	-0.105131388121\\
0.0721067320306	-0.113260803283\\
0.0707248052895	-0.1172097342\\
0.0693272191049	-0.11928010113\\
0.0669070528138	-0.121342050507\\
0.0618854388639	-0.124744389185\\
0.0547942207278	-0.129732901645\\
0.0466771345926	-0.135691305704\\
0.0380363369644	-0.142268273861\\
0.029351578972	-0.149002347243\\
0.0218576167667	-0.15564192215\\
0.0161491666658	-0.161998645435\\
0.0127904957156	-0.168182097278\\
0.0108619421676	-0.173110704521\\
0.00963005611818	-0.176373725975\\
0.00881527736081	-0.178835565179\\
0.00824508327576	-0.181111323668\\
0.00820235934795	-0.18189619387\\
0.00889040454564	-0.181421650544\\
0.00835251880375	-0.183704901467\\
0.00776192395008	-0.185681439595\\
0.00759586022104	-0.188092184461\\
0.00766768495376	-0.191469884508\\
0.00789673640531	-0.195297855255\\
0.00825322233494	-0.198157295918\\
0.00854917085605	-0.199415229461\\
0.00873538817106	-0.199706399445\\
0.00903356915835	-0.199558905198\\
0.00895505258395	-0.199230713771\\
0.00887145831394	-0.199076638124\\
0.00887703513247	-0.199077526755\\
0.00887984758485	-0.199075979394\\
0.0088805458403	-0.19907451549\\
};
\addlegendentry{$y_a$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=3.0pt]
  table[row sep=crcr]{%
0.447789444596	-0.0532388497689\\
0.447789444596	-0.0532388497689\\
0.447789444596	-0.0532388497689\\
0.447789444596	-0.0532388497689\\
0.447789444596	-0.0532388497689\\
0.447789444596	-0.0532388497689\\
0.447789444596	-0.0532388497689\\
0.447789444596	-0.0532388497689\\
0.447789444596	-0.0532388497689\\
0.447789444596	-0.0532388497689\\
0.447789444596	-0.0532388497689\\
0.447789444596	-0.0532388497689\\
0.447789444596	-0.0532388497689\\
0.447789444596	-0.0532388497689\\
0.447789444596	-0.0532388497689\\
0.447789444596	-0.0532388497689\\
0.447789444596	-0.0532388497689\\
0.447789444596	-0.0532388497689\\
0.447789444596	-0.0532388497689\\
0.447789444596	-0.0532388497689\\
0.446882293098	-0.0532770817831\\
0.440237713281	-0.0534396613276\\
0.427608422945	-0.0546205204587\\
0.410446147773	-0.0567485192239\\
0.390067108444	-0.0591252003342\\
0.368263406358	-0.061235389829\\
0.346993394978	-0.0631498829873\\
0.32669087205	-0.0650979277094\\
0.307588215921	-0.0671794599954\\
0.288766780624	-0.0697172413699\\
0.271071729159	-0.0725631234566\\
0.25320586621	-0.0752901572742\\
0.234994493924	-0.0772321719472\\
0.217044440893	-0.0782345208557\\
0.199754928306	-0.0788354176606\\
0.183476772171	-0.080322673718\\
0.168290741354	-0.0839574938062\\
0.153715516057	-0.0894523920388\\
0.139343026189	-0.095151991112\\
0.124637118051	-0.100250915748\\
0.109042184274	-0.104923188617\\
0.093018525743	-0.109841234873\\
0.077759749493	-0.116003433963\\
0.0638844286105	-0.123782432857\\
0.0512044730876	-0.132426441252\\
0.0395407036342	-0.14105635452\\
0.0292334900834	-0.14900315893\\
0.0210394232757	-0.156090167589\\
0.01555510292	-0.1625766481\\
0.0122820118682	-0.168814214357\\
0.0104942561151	-0.173462355745\\
0.00929746674277	-0.176602287273\\
0.00850022610738	-0.179135834958\\
0.00796608575767	-0.181394631984\\
0.00762074918832	-0.183482925959\\
0.00753680614383	-0.186537420671\\
0.00757076114173	-0.190900072841\\
0.00784145271376	-0.195298099939\\
0.00834495354344	-0.198349512952\\
0.00871864411952	-0.199550640197\\
0.00885465354514	-0.199583537874\\
0.00889834173182	-0.199384917734\\
0.00891432346256	-0.199228245681\\
0.00892053570776	-0.199119380605\\
0.0089229922396	-0.199042641509\\
0.00892350792301	-0.198988277744\\
0.00892311517122	-0.198949638908\\
0.0089225975123	-0.198921483898\\
0.00892225681644	-0.198900542386\\
0.00892199988682	-0.198885063389\\
0.00892186471486	-0.19887359031\\
0.00892177617049	-0.198865115208\\
0.00892168019601	-0.198858845419\\
0.00892166501201	-0.198854242292\\
0.00892159789751	-0.198850841193\\
0.00892159513621	-0.198848349121\\
0.00892157747851	-0.198846513899\\
0.00892158152277	-0.198845165731\\
0.00892159109261	-0.198844190838\\
0.00892159356383	-0.198843476438\\
0.00892156645181	-0.198842946112\\
0.00892157382415	-0.1988425576\\
0.00892156698587	-0.198842272798\\
0.00892156637271	-0.198842066712\\
0.0089215749889	-0.198841931671\\
0.00892157783254	-0.198841809949\\
0.0089215632415	-0.198841716939\\
0.00892158087992	-0.198841676279\\
0.00892155842003	-0.198841621177\\
0.00892154012116	-0.198841593138\\
0.00892159365685	-0.198841568302\\
0.0089215837234	-0.198841554558\\
0.0089215839272	-0.19884154261\\
0.0089215839272	-0.19884154261\\
0.00892157399375	-0.198841528865\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
0.00892157119693	-0.1988415132\\
};
\addlegendentry{$y_u$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=25,
ymin=-0.2,
ymax=0,
ylabel absolute,
ylabel={$z$ [m]},
name=plot3,
at=(plot2.below south west),
anchor=above north west,
legend style={draw=black,fill=white,legend cell align=left},
yticklabel style={/pgf/number format/fixed},
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.2	-0.0533229633798\\
0.4	-0.0533243669732\\
0.6	-0.0533256408499\\
0.8	-0.0533251305364\\
1	-0.0533224245921\\
1.2	-0.0533230582869\\
1.4	-0.0533237304655\\
1.6	-0.0533236068717\\
1.8	-0.0533223307397\\
2	-0.0533221571517\\
2.2	-0.0533236735565\\
2.4	-0.0533246276995\\
2.6	-0.0533263513485\\
2.8	-0.0533234841779\\
3	-0.0533228713568\\
3.2	-0.0533256671978\\
3.4	-0.0533218187563\\
3.6	-0.0533223008898\\
3.8	-0.0533256280189\\
4	-0.0531383681401\\
4.2	-0.0532407576105\\
4.4	-0.0542224020736\\
4.6	-0.0564497032399\\
4.8	-0.0590803936664\\
5	-0.0611340024051\\
5.2	-0.0626274910118\\
5.4	-0.0642211848062\\
5.6	-0.0659735424409\\
5.8	-0.0676731506139\\
6	-0.070114964197\\
6.2	-0.0739762132699\\
6.4	-0.0762498851087\\
6.6	-0.0782495055049\\
6.8	-0.0814889465765\\
7	-0.0907925480718\\
7.2	-0.0977661311755\\
7.4	-0.103859595794\\
7.6	-0.113058213729\\
7.8	-0.117403835615\\
8	-0.120255050889\\
8.2	-0.124001135527\\
8.4	-0.138236760538\\
8.6	-0.123280325871\\
8.8	-0.100244515377\\
9	-0.0861625225908\\
9.2	-0.0791940748216\\
9.4	-0.0759556118491\\
9.6	-0.0745042545034\\
9.8	-0.074605175237\\
10	-0.0753501523331\\
10.2	-0.0764978447659\\
10.4	-0.0776396841743\\
10.6	-0.0782991255993\\
10.8	-0.0787738519091\\
11	-0.0802050082146\\
11.2	-0.0838134811716\\
11.4	-0.0892232915585\\
11.6	-0.0948606841402\\
11.8	-0.0999853710156\\
12	-0.104353559831\\
12.2	-0.108509424245\\
12.4	-0.113639296491\\
12.6	-0.112103771217\\
12.8	-0.0987960576695\\
13	-0.0777149225386\\
13.2	-0.0705090583782\\
13.4	-0.0810009629113\\
13.6	-0.0751071874693\\
13.8	-0.0533133835361\\
14	-0.0678460894056\\
14.2	-0.0862479140856\\
14.4	-0.0691137493489\\
14.6	-0.0456467689364\\
14.8	-0.0289648524846\\
15	-0.0372429808019\\
15.2	-0.040049298813\\
15.4	-0.0339102672234\\
15.6	-0.0308827333808\\
15.8	-0.028321290903\\
16	-0.0464078626437\\
16.2	-0.0621117634349\\
16.4	-0.044421800408\\
16.6	-0.0300254745908\\
16.8	-0.0235422904677\\
17	-0.0466458922011\\
17.2	-0.075015216404\\
17.4	-0.0909630362893\\
17.6	-0.105131388121\\
17.8	-0.113260803283\\
18	-0.1172097342\\
18.2	-0.11928010113\\
18.4	-0.121342050507\\
18.6	-0.124744389185\\
18.8	-0.129732901645\\
19	-0.135691305704\\
19.2	-0.142268273861\\
19.4	-0.149002347243\\
19.6	-0.15564192215\\
19.8	-0.161998645435\\
20	-0.168182097278\\
20.2	-0.173110704521\\
20.4	-0.176373725975\\
20.6	-0.178835565179\\
20.8	-0.181111323668\\
21	-0.18189619387\\
21.2	-0.181421650544\\
21.4	-0.183704901467\\
21.6	-0.185681439595\\
21.8	-0.188092184461\\
22	-0.191469884508\\
22.2	-0.195297855255\\
22.4	-0.198157295918\\
22.6	-0.199415229461\\
22.8	-0.199706399445\\
23	-0.199558905198\\
23.1999999999999	-0.199230713771\\
23.3999999999999	-0.199076638124\\
23.5999999999999	-0.199077526755\\
23.7999999999999	-0.199075979394\\
23.9999999999999	-0.19907451549\\
};
\addlegendentry{$y_a$};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.2	-0.0532359469319\\
0.4	-0.0532359469319\\
0.6	-0.0532359469319\\
0.8	-0.0532359469319\\
1	-0.0532359469319\\
1.2	-0.0532359469319\\
1.4	-0.0532359469319\\
1.6	-0.0532359469319\\
1.8	-0.0532359469319\\
2	-0.0532359469319\\
2.2	-0.0532359469319\\
2.4	-0.0532359469319\\
2.6	-0.0532359469319\\
2.8	-0.0532359469319\\
3	-0.0532359469319\\
3.2	-0.0532359469319\\
3.4	-0.0532359469319\\
3.6	-0.0532359469319\\
3.8	-0.0532359469319\\
4	-0.0532771060022\\
4.2	-0.053438427829\\
4.4	-0.0546093591266\\
4.6	-0.0566953298835\\
4.8	-0.0589769576852\\
5	-0.0609290463148\\
5.2	-0.0626022904793\\
5.4	-0.0642110184437\\
5.6	-0.065855584301\\
5.8	-0.0677766298532\\
6	-0.0700924255731\\
6.2	-0.0726275274421\\
6.4	-0.0730535820904\\
6.6	-0.0731384929114\\
6.8	-0.0731890328527\\
7	-0.0732205684791\\
7.2	-0.0732383721021\\
7.4	-0.0732500111696\\
7.6	-0.0732579990868\\
7.8	-0.0732634976259\\
8	-0.0732677552319\\
8.2	-0.0732712987339\\
8.4	-0.0732741568616\\
8.6	-0.0732763667194\\
8.8	-0.0732791715753\\
9	-0.0732851900638\\
9.2	-0.0733022858824\\
9.4	-0.0733596021233\\
9.6	-0.0735580513499\\
9.8	-0.0742082335726\\
10	-0.0754060711078\\
10.2	-0.0767012686203\\
10.4	-0.0777247874097\\
10.6	-0.0783513208026\\
10.8	-0.0788962684581\\
11	-0.0803413970429\\
11.2	-0.0838295952027\\
11.4	-0.0891927888773\\
11.6	-0.0947833187784\\
11.8	-0.0997290164022\\
12	-0.104139015589\\
12.2	-0.108584130422\\
12.4	-0.113789338651\\
12.6	-0.119211850919\\
12.8	-0.11992485606\\
13	-0.120002366789\\
13.2	-0.120022737476\\
13.4	-0.120034730272\\
13.6	-0.120048322337\\
13.8	-0.120060145877\\
14	-0.120067628926\\
14.2	-0.120076710748\\
14.4	-0.120090554164\\
14.6	-0.120100921737\\
14.8	-0.12010645493\\
15	-0.120109888005\\
15.2	-0.120113019508\\
15.4	-0.120116006364\\
15.6	-0.120118624315\\
15.8	-0.120120902507\\
16	-0.120123106923\\
16.2	-0.120126004151\\
16.4	-0.120129896064\\
16.6	-0.120133384008\\
16.8	-0.120136195922\\
17	-0.120138747845\\
17.2	-0.120142455649\\
17.4	-0.120149752911\\
17.6	-0.120165856757\\
17.8	-0.120210013562\\
18	-0.120353797064\\
18.2	-0.120856013036\\
18.4	-0.122440541011\\
18.6	-0.125824367107\\
18.8	-0.130580152587\\
19	-0.136323810538\\
19.2	-0.142717068386\\
19.4	-0.149270606275\\
19.6	-0.155685174974\\
19.8	-0.16201772691\\
20	-0.168097807971\\
20.2	-0.172918985412\\
20.4	-0.176180675266\\
20.6	-0.178726865421\\
20.8	-0.181005416876\\
21	-0.183027950522\\
21.2	-0.184605897091\\
21.4	-0.185375823811\\
21.6	-0.186504552079\\
21.8	-0.18866152982\\
22	-0.191977806048\\
22.2	-0.195631877321\\
22.4	-0.198328958575\\
22.6	-0.199531740668\\
22.8	-0.199581545031\\
23	-0.199386609232\\
23.1999999999999	-0.19923067883\\
23.3999999999999	-0.19917207588\\
23.5999999999999	-0.19917207588\\
23.7999999999999	-0.19917207588\\
23.9999999999999	-0.19917207588\\
};
\addlegendentry{$y_c$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{%
0.2	-0.0532388497689\\
0.4	-0.0532388497689\\
0.6	-0.0532388497689\\
0.8	-0.0532388497689\\
1	-0.0532388497689\\
1.2	-0.0532388497689\\
1.4	-0.0532388497689\\
1.6	-0.0532388497689\\
1.8	-0.0532388497689\\
2	-0.0532388497689\\
2.2	-0.0532388497689\\
2.4	-0.0532388497689\\
2.6	-0.0532388497689\\
2.8	-0.0532388497689\\
3	-0.0532388497689\\
3.2	-0.0532388497689\\
3.4	-0.0532388497689\\
3.6	-0.0532388497689\\
3.8	-0.0532388497689\\
4	-0.0532388497689\\
4.2	-0.0532770817831\\
4.4	-0.0534396613276\\
4.6	-0.0546205204587\\
4.8	-0.0567485192239\\
5	-0.0591252003342\\
5.2	-0.061235389829\\
5.4	-0.0631498829873\\
5.6	-0.0650979277094\\
5.8	-0.0671794599954\\
6	-0.0697172413699\\
6.2	-0.0725631234566\\
6.4	-0.0752901572742\\
6.6	-0.0772321719472\\
6.8	-0.0782345208557\\
7	-0.0788354176606\\
7.2	-0.080322673718\\
7.4	-0.0839574938062\\
7.6	-0.0894523920388\\
7.8	-0.095151991112\\
8	-0.100250915748\\
8.2	-0.104923188617\\
8.4	-0.109841234873\\
8.6	-0.116003433963\\
8.8	-0.123782432857\\
9	-0.132426441252\\
9.2	-0.14105635452\\
9.4	-0.14900315893\\
9.6	-0.156090167589\\
9.8	-0.1625766481\\
10	-0.168814214357\\
10.2	-0.173462355745\\
10.4	-0.176602287273\\
10.6	-0.179135834958\\
10.8	-0.181394631984\\
11	-0.183482925959\\
11.2	-0.186537420671\\
11.4	-0.190900072841\\
11.6	-0.195298099939\\
11.8	-0.198349512952\\
12	-0.199550640197\\
12.2	-0.199583537874\\
12.4	-0.199384917734\\
12.6	-0.199228245681\\
12.8	-0.199119380605\\
13	-0.199042641509\\
13.2	-0.198988277744\\
13.4	-0.198949638908\\
13.6	-0.198921483898\\
13.8	-0.198900542386\\
14	-0.198885063389\\
14.2	-0.19887359031\\
14.4	-0.198865115208\\
14.6	-0.198858845419\\
14.8	-0.198854242292\\
15	-0.198850841193\\
15.2	-0.198848349121\\
15.4	-0.198846513899\\
15.6	-0.198845165731\\
15.8	-0.198844190838\\
16	-0.198843476438\\
16.2	-0.198842946112\\
16.4	-0.1988425576\\
16.6	-0.198842272798\\
16.8	-0.198842066712\\
17	-0.198841931671\\
17.2	-0.198841809949\\
17.4	-0.198841716939\\
17.6	-0.198841676279\\
17.8	-0.198841621177\\
18	-0.198841593138\\
18.2	-0.198841568302\\
18.4	-0.198841554558\\
18.6	-0.19884154261\\
18.8	-0.19884154261\\
19	-0.198841528865\\
19.2	-0.1988415132\\
19.4	-0.1988415132\\
19.6	-0.1988415132\\
19.8	-0.1988415132\\
20	-0.1988415132\\
20.2	-0.1988415132\\
20.4	-0.1988415132\\
20.6	-0.1988415132\\
20.8	-0.1988415132\\
21	-0.1988415132\\
21.2	-0.1988415132\\
21.4	-0.1988415132\\
21.6	-0.1988415132\\
21.8	-0.1988415132\\
22	-0.1988415132\\
22.2	-0.1988415132\\
22.4	-0.1988415132\\
22.6	-0.1988415132\\
22.8	-0.1988415132\\
23	-0.1988415132\\
23.1999999999999	-0.1988415132\\
23.3999999999999	-0.1988415132\\
23.5999999999999	-0.1988415132\\
23.7999999999999	-0.1988415132\\
23.9999999999999	-0.1988415132\\
};
\addlegendentry{$y_u$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=25,
xlabel={Time [s]},
ymin=0,
ymax=3.5,
ylabel absolute,
ylabel={$\Vert \ddot{y}_{r} \Vert$ [m/s$^2$]},
at=(plot3.below south west),
anchor=above north west,
yticklabel style={/pgf/number format/fixed},
]
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0.215630457138618\\
4.2	0.183532545669181\\
4.4	0.112964800830739\\
4.6	0.0660874034092386\\
4.8	0.0919120214487712\\
5	0.0499824214355521\\
5.2	0.0775820807431204\\
5.4	0.0586053891674744\\
5.6	0.114809936855621\\
5.8	0.0572829754718231\\
6	0.0321677352328744\\
6.2	0.970190099243693\\
6.4	0.111424037711193\\
6.6	0.688840211795642\\
6.8	0.978629291260656\\
7	1.17341598006761\\
7.2	0.965928158798193\\
7.4	1.51920175126052\\
7.6	1.59304642226496\\
7.8	1.74789926296163\\
8	1.52705121220997\\
8.2	2.11282149420179\\
8.4	2.43081886314547\\
8.6	0.0306568562420203\\
8.8	0.286774832237394\\
9	0.208570406631437\\
9.2	0.120620733176198\\
9.4	0.0547242708966397\\
9.6	0.0536541949484007\\
9.8	0.164339128007777\\
10	0.0995011849814585\\
10.2	0.0661976134321894\\
10.4	0.0745436977661301\\
10.6	0.0816331918679677\\
10.8	0.0663679543718014\\
11	0.0837870634545484\\
11.2	0.0702399989355227\\
11.4	0.0496420768395497\\
11.6	0.0588207829407025\\
11.8	0.0105565991938198\\
12	0.0349791124605229\\
12.2	0.0255784042047986\\
12.4	0.0347622657034332\\
12.6	0.931534904659203\\
12.8	1.86963097852128\\
13	2.04719898634495\\
13.2	1.38959315338278\\
13.4	0.0908882201635765\\
13.6	2.27778378750004\\
13.8	2.14710681027638\\
14	0.0375732343893648\\
14.2	0.7749437455585\\
14.4	2.64394368315133\\
14.6	2.8898097939077\\
14.8	2.8367801149357\\
15	1.60257949626978\\
15.2	2.64078117376496\\
15.4	2.92966246477479\\
15.6	2.72193877616668\\
15.8	2.70847765826456\\
16	0.1311204231244\\
16.2	2.09847165550063\\
16.4	2.90654439540028\\
16.6	2.7524009731186\\
16.8	2.29855809720561\\
17	0.0897614368487041\\
17.2	0.50354711533474\\
17.4	0.185003330371181\\
17.6	0.209093925419585\\
17.8	0.109067466294002\\
18	0.0801808466916367\\
18.2	0.0623784668783835\\
18.4	0.122906550834614\\
18.6	0.0914015900796619\\
18.8	0.0541413920630687\\
19	0.0260059901762671\\
19.2	0.0487353859373358\\
19.4	0.0582733207821273\\
19.6	0.0650760560034079\\
19.8	0.0907599705110287\\
20	0.0874093674223185\\
20.2	0.0477007880552645\\
20.4	0.0587098616725932\\
20.6	0.040419547799168\\
20.8	0.0250384651802559\\
21	0.670068890854827\\
21.2	0.14577746493467\\
21.4	0.0320627438496575\\
21.6	0.0555234680208893\\
21.8	0.0160196124303074\\
22	0.0213910439888626\\
22.2	0.0287175704513051\\
22.4	0.0439197690139041\\
22.6	0.0597778714014099\\
22.8	0.0266409283856713\\
23	0.0449610583800005\\
23.1999999999999	0.049918446629071\\
23.3999999999999	0\\
23.5999999999999	0\\
23.7999999999999	0\\
23.9999999999999	0\\
};
\end{axis}

\draw [->] (3.5,6.0) -- (2,5.5);




\end{tikzpicture}%

==> chapters/paper2/figs/scen2.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=25,
ymin=0,
ymax=0.1,
ylabel absolute,
ylabel={$\Vert y_c-y_a \Vert$ [m]},
yticklabel style={/pgf/number format/fixed},
name=plot2
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.2	0.000364089159783116\\
0.4	0.000363544249070649\\
0.6	0.000365462430629543\\
0.8	0.000365408122418706\\
1	0.000363270339869484\\
1.2	0.000366054372336287\\
1.4	0.000365067438729697\\
1.6	0.000366151864229917\\
1.8	0.000366430598029409\\
2	0.000365403523638064\\
2.2	0.000365664131798211\\
2.4	0.000365850428817542\\
2.6	0.000364677871740482\\
2.8	0.000366297124715977\\
3	0.000366907612329772\\
3.2	0.000364097721823597\\
3.4	0.000363819981871198\\
3.6	0.000364621398369268\\
3.8	0.000367124557036632\\
4	0.000365476914501064\\
4.2	0.000361093139517437\\
4.4	0.000364870172800485\\
4.6	0.00036676779174014\\
4.8	0.000364086003918821\\
5	0.000364758064209577\\
5.2	0.000364983109205548\\
5.4	0.000364568768981469\\
5.6	0.00036524166756858\\
5.8	0.000365389885471511\\
6	0.000366476174799447\\
6.2	0.000364014804604384\\
6.4	0.000364795489020359\\
6.6	0.000365734927175758\\
6.8	0.000363572424623379\\
7	0.00036625213223787\\
7.2	0.000342491004315742\\
7.4	0.000248660177163144\\
7.6	0.000370973452838497\\
7.8	0.000568004163787507\\
8	0.00107819683029797\\
8.2	0.000846050923004864\\
8.4	0.000969147064533933\\
8.6	0.00126460216954975\\
8.8	0.00138192258109411\\
9	0.00109294981929434\\
9.2	0.000471505110699585\\
9.4	0.000234979913981644\\
9.6	0.00016953350657917\\
9.8	0.000454463659847094\\
10	0.00045840455839205\\
10.2	0.00105484179604041\\
10.4	0.0119534516477861\\
10.6	0.0305674044440157\\
10.8	0.0509125177397114\\
11	0.0645767176487799\\
11.2	0.0742895309875981\\
11.4	0.0813160785008112\\
11.6	0.0852845970151826\\
11.8	0.0868766042843275\\
12	0.0881016868290004\\
12.2	0.0888019259985254\\
12.4	0.0886462456673304\\
12.6	0.0879409792698235\\
12.8	0.0878082115714995\\
13	0.0890209323651448\\
13.2	0.0888742549122217\\
13.4	0.0884513277827341\\
13.6	0.088477233717888\\
13.8	0.0885465922554187\\
14	0.0880848536452647\\
14.2	0.0876210461794438\\
14.4	0.0882894267385283\\
14.6	0.0890856994996922\\
14.8	0.0892369719470561\\
15	0.0887964002623204\\
15.2	0.0884594555405201\\
15.4	0.0892571140837982\\
15.6	0.0896375588500428\\
15.8	0.0882663962428944\\
16	0.0878997356168885\\
16.2	0.0881747032440973\\
16.4	0.0851010284858044\\
16.6	0.0735896411059794\\
16.8	0.0445209325008874\\
17	0.0225461759564046\\
17.2	0.0104361257063117\\
17.4	0.00459967551159265\\
17.6	0.00232754737892941\\
17.8	0.0015726703653266\\
18	0.00165476662251359\\
18.2	0.00143793335848187\\
18.4	0.0009551683838119\\
18.6	0.000863013528142028\\
18.8	0.000542308756423696\\
19	0.00033601290185447\\
19.2	0.000138417845707246\\
19.4	0.000108914864219911\\
19.6	0.000264897961376642\\
19.8	0.000402143845486736\\
20	0.000542428620370628\\
20.2	0.000513083955531034\\
20.4	0.000436476894265814\\
20.6	0.000490447483439045\\
20.8	0.000405580090383798\\
21	0.000258186563901506\\
21.2	0.000203387257483675\\
21.4	0.000288865775718599\\
21.6	0.000205686411268026\\
21.8	0.00010089839213889\\
22	6.65923462132708e-05\\
22.2	0.000127682426894539\\
22.4	0.000357351757156814\\
22.6	0.000277558743609088\\
22.8	0.000209772713458636\\
23	0.000212282639574521\\
23.1999999999999	0.00021528119169006\\
23.3999999999999	0.000217629569496219\\
23.5999999999999	0.000221568553637652\\
23.7999999999999	0.000223312644135338\\
23.9999999999999	0.000223942915939466\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=2\figureheight,
scale only axis,
xmin=-0.000234721669811,
xmax=0.447396908321,
xlabel={$y$ [m]},
ymin=-0.196939583697,
ymax=-0.0359867843259,
ylabel absolute,
ylabel={$z$ [m]},
at=(plot2.above north west),
anchor=below south west,
yticklabel style={/pgf/number format/fixed},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.447394966896	-0.0736824386683\\
0.447395517801	-0.0736828530775\\
0.447393986296	-0.0736817847327\\
0.447394857405	-0.0736812588064\\
0.447394267938	-0.0736840829701\\
0.447395025956	-0.0736805998471\\
0.447395749447	-0.0736814676659\\
0.447393973193	-0.073681322668\\
0.447396264556	-0.0736795129387\\
0.447395517221	-0.0736810495959\\
0.447394623784	-0.0736813336102\\
0.44739596147	-0.0736803039701\\
0.447392994287	-0.0736825762481\\
0.447395353344	-0.0736801140853\\
0.447395697696	-0.0736794881811\\
0.447396012279	-0.0736821111345\\
0.447395010722	-0.073682658068\\
0.447394610076	-0.0736821381249\\
0.447395954228	-0.0736790574426\\
0.447394647489	-0.0736812625696\\
0.447395329744	-0.0736853282261\\
0.447396692167	-0.0736810279113\\
0.447394996177	-0.0736800175341\\
0.447396205579	-0.0736819974896\\
0.447396908321	-0.0736806479377\\
0.44739547311	-0.0736816901529\\
0.447395222184	-0.0736818331438\\
0.44739498183	-0.0736813763942\\
0.447394352075	-0.073681680453\\
0.447393233955	-0.0736814878636\\
0.44739664215	-0.0736818278231\\
0.447394989069	-0.0736817616149\\
0.447395551337	-0.073680966747\\
0.447394379384	-0.0736833441553\\
0.447394621297	-0.07368069127\\
0.44632955825	-0.0738247817938\\
0.439076579353	-0.0759292784189\\
0.427120725283	-0.0793520361358\\
0.411347365603	-0.083070544136\\
0.392730619147	-0.0862944187053\\
0.372183764536	-0.0888913503855\\
0.350844010617	-0.0917201045889\\
0.329117162487	-0.0949722800874\\
0.308421308141	-0.0982266493457\\
0.288987831751	-0.1013044778\\
0.269982852036	-0.104184992662\\
0.250815873669	-0.107100898669\\
0.232854188919	-0.109484077282\\
0.215941638456	-0.1113912758\\
0.199696835454	-0.113886844027\\
0.183005567965	-0.117946691028\\
0.176781251705	-0.110945714848\\
0.183111944017	-0.0939748345003\\
0.188468965814	-0.0740340737897\\
0.189691190893	-0.0599797600953\\
0.190757266603	-0.0501617298674\\
0.19248528922	-0.0434006131927\\
0.193840582039	-0.0397426328904\\
0.195006216187	-0.0384391663975\\
0.196016059926	-0.037378315716\\
0.196203824357	-0.0366323314909\\
0.195970904752	-0.0367227261786\\
0.195918413165	-0.037470088813\\
0.196306018839	-0.0376384824938\\
0.196748168778	-0.0365095301421\\
0.196941981086	-0.0367050730764\\
0.196696082931	-0.0370472883414\\
0.197134307939	-0.0371129056567\\
0.197431989817	-0.0371404062703\\
0.1972474272	-0.0376262035124\\
0.197984600607	-0.0383043105069\\
0.198179876316	-0.0376290319921\\
0.198020151259	-0.036745562567\\
0.197835206417	-0.0365113045427\\
0.197727000297	-0.0369644656688\\
0.197650745232	-0.0372682907058\\
0.197133233664	-0.0362801557272\\
0.197469318039	-0.0359867843259\\
0.198329463173	-0.0377037347018\\
0.198724598825	-0.0382125338695\\
0.198873326356	-0.037968684897\\
0.19979157731	-0.0416611979152\\
0.198803847199	-0.0539373289678\\
0.189982693874	-0.0819354088721\\
0.181236175839	-0.101963100491\\
0.175849810804	-0.112642502849\\
0.172810214004	-0.117667122369\\
0.17115510508	-0.119947124075\\
0.168416153025	-0.121649342555\\
0.162201679915	-0.123646095415\\
0.152517820287	-0.126353820418\\
0.140961363399	-0.129349521933\\
0.127856455319	-0.132238195981\\
0.113423041189	-0.134877147674\\
0.097981199806	-0.137206265717\\
0.082045929918	-0.139252115286\\
0.066633199211	-0.141445675643\\
0.0520762488756	-0.144198337817\\
0.0389471177735	-0.147704090678\\
0.0276276325817	-0.15172095079\\
0.0184826182297	-0.156404102848\\
0.0118926701651	-0.161793260863\\
0.00778305959407	-0.167568256413\\
0.00570652568709	-0.172521765114\\
0.00426702105975	-0.176159196286\\
0.00313574863015	-0.179322468747\\
0.00190239481711	-0.183144147147\\
0.000863341201903	-0.188027201265\\
0.000271050511569	-0.193026584533\\
0.000329613690186	-0.196153103185\\
0.000556168280847	-0.196939583697\\
0.00108221316537	-0.19665393315\\
0.00107890072705	-0.196074850092\\
0.00103883919273	-0.195910565785\\
0.00102553734879	-0.195891664089\\
0.00102416263423	-0.195886411744\\
0.00102546057162	-0.195884856612\\
0.00102716633017	-0.195882138117\\
0.00102688289676	-0.195879929321\\
0.00102752668346	-0.195879604758\\
};
\addlegendentry{$y_a$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=3.0pt]
  table[row sep=crcr]{%
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.447326709237	-0.0740638202575\\
0.446075855666	-0.0740488153114\\
0.439230365951	-0.0760171772099\\
0.427337940694	-0.0794014749521\\
0.411478622107	-0.0831278021661\\
0.392594788284	-0.0861287084614\\
0.370104391251	-0.0891579114316\\
0.34587320287	-0.0926196609802\\
0.320477984783	-0.0963498745273\\
0.295555338358	-0.100216535778\\
0.272274140585	-0.104030578949\\
0.251051577998	-0.107225425823\\
0.231877074015	-0.109627724098\\
0.214263034382	-0.111648788353\\
0.197182522716	-0.114529493813\\
0.179889629948	-0.118906443975\\
0.162728879271	-0.123839553152\\
0.145225463259	-0.128385412733\\
0.128641249704	-0.132091928028\\
0.112193383102	-0.135179369711\\
0.095601432885	-0.137662557955\\
0.0792801569769	-0.139741664493\\
0.0637037223196	-0.141945714305\\
0.0493226704943	-0.144862516651\\
0.0365664403055	-0.148570770257\\
0.0255381479563	-0.152816481036\\
0.0165626692871	-0.15778268205\\
0.0103763005889	-0.163636448747\\
0.00698803177047	-0.169563860178\\
0.00515595662521	-0.174199034321\\
0.00362730882435	-0.177800959332\\
0.00222882106618	-0.181292767015\\
0.00106509788173	-0.185974125046\\
0.000374484802931	-0.191338201498\\
0.000292840448021	-0.195405432388\\
0.000533409039373	-0.196788199155\\
0.000729487618161	-0.196624045169\\
0.000832514396064	-0.196289215324\\
0.000889788779594	-0.196087629589\\
0.000927552871902	-0.195963898045\\
0.000953500298094	-0.195884827668\\
0.000971436278066	-0.195834310149\\
0.000983683753202	-0.19580213519\\
0.000991810388447	-0.195781860955\\
0.000997257616201	-0.195769175973\\
0.00100084326564	-0.195761234815\\
0.00100324573397	-0.195756298859\\
0.00100485099556	-0.195753249563\\
0.00100590121752	-0.195751373211\\
0.00100665295996	-0.195750247845\\
0.00100711367146	-0.195749532995\\
0.00100744610434	-0.195749140524\\
0.00100764626098	-0.195748890208\\
0.00100779892746	-0.195748736397\\
0.00100790270999	-0.195748679718\\
0.00100796193424	-0.195748630271\\
0.00100800561283	-0.195748588287\\
0.00100802115849	-0.195748580825\\
0.00100803981314	-0.195748577059\\
0.00100806861716	-0.195748586396\\
0.00100806550818	-0.195748582698\\
0.0010080623992	-0.195748579001\\
0.00100809431221	-0.195748592035\\
0.00100809431221	-0.195748592035\\
0.00100809431221	-0.195748592035\\
0.00100809431221	-0.195748592035\\
0.00100809120323	-0.195748588337\\
0.00100809120323	-0.195748588337\\
0.00100809120323	-0.195748588337\\
0.00100809120323	-0.195748588337\\
0.00100809120323	-0.195748588337\\
0.00100809120323	-0.195748588337\\
0.00100809120323	-0.195748588337\\
0.00100809120323	-0.195748588337\\
0.00100809120323	-0.195748588337\\
0.00100809120323	-0.195748588337\\
0.00100809120323	-0.195748588337\\
0.00100809120323	-0.195748588337\\
0.00100809120323	-0.195748588337\\
0.00100809120323	-0.195748588337\\
0.00100809120323	-0.195748588337\\
0.00100809120323	-0.195748588337\\
0.00100809120323	-0.195748588337\\
0.00100809120323	-0.195748588337\\
0.00100809120323	-0.195748588337\\
};
\addlegendentry{$y_u$};

\addplot [color=magenta,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.447333884954	-0.0740616480804\\
0.447333884954	-0.0740616480804\\
0.447333884954	-0.0740616480804\\
0.447333884954	-0.0740616480804\\
0.447333884954	-0.0740616480804\\
0.447106900457	-0.0738727153396\\
0.443530126898	-0.0747663118556\\
0.435828077326	-0.0766703230459\\
0.424037331648	-0.0793644375339\\
0.408623836573	-0.0825090182989\\
0.390409574082	-0.0857910011532\\
0.370329552192	-0.0890720366002\\
0.349299133396	-0.0923658448874\\
0.328125928118	-0.0956416540366\\
0.307388495854	-0.0988412764918\\
0.287302532763	-0.101879014057\\
0.268295779177	-0.104633688565\\
0.249239178201	-0.107239507252\\
0.23141383864	-0.1095830322\\
0.214824178216	-0.111530919389\\
0.200478470708	-0.112144550218\\
0.189827625863	-0.109909769548\\
0.184470903379	-0.103015998015\\
0.183926223719	-0.0915386093578\\
0.185823555766	-0.0776909607156\\
0.188158022006	-0.0643099004696\\
0.190020574665	-0.0535853865518\\
0.191526404932	-0.0460285745037\\
0.192899478543	-0.041236669199\\
0.194097681904	-0.0384897511454\\
0.194998650672	-0.0370972690476\\
0.195530482835	-0.0365095978136\\
0.195812239653	-0.0363976280145\\
0.19598159666	-0.0365487497804\\
0.196178720788	-0.036670180752\\
0.19641796079	-0.0366751012072\\
0.196627418592	-0.0366848224176\\
0.196798685967	-0.0367811881422\\
0.196971809209	-0.0369718741688\\
0.197166069403	-0.0372330589411\\
0.197384126435	-0.0375001672405\\
0.197618521858	-0.0376527759689\\
0.197806199746	-0.0376069959331\\
0.197870366144	-0.0373649654879\\
0.197817692765	-0.0371185987822\\
0.197690813512	-0.0369992612825\\
0.197551442871	-0.0369396247721\\
0.197482511448	-0.0369131742001\\
0.197589419825	-0.0370277496361\\
0.197876361069	-0.0374237378131\\
0.19825905884	-0.0383764418229\\
0.198554181339	-0.0406192979266\\
0.19834239272	-0.0456486252069\\
0.196814047218	-0.0555355375896\\
0.193247564441	-0.0700953430983\\
0.187604744287	-0.086727993811\\
0.181254723279	-0.101492338833\\
0.175848953184	-0.111832297859\\
0.171627479112	-0.118077817107\\
0.16768272763	-0.121675392658\\
0.162615871723	-0.124144136944\\
0.155516999838	-0.126410681518\\
0.146080813407	-0.128852922269\\
0.1345890688	-0.131450244822\\
0.121519010749	-0.134052603861\\
0.107316539406	-0.136530969725\\
0.09247443688	-0.13885858257\\
0.0775086459517	-0.141134100736\\
0.0629790172	-0.143564418915\\
0.0493828254829	-0.146366152083\\
0.0371574989563	-0.149687231497\\
0.0266430549	-0.153589765437\\
0.0182802176674	-0.157954891877\\
0.0117303282986	-0.162875525328\\
0.00734383435612	-0.167761966553\\
0.00455441641778	-0.172350548014\\
0.00282668458663	-0.176511201601\\
0.00165733834221	-0.180449887129\\
0.000779008696033	-0.184403552472\\
0.000138951588662	-0.188420194238\\
-0.000207480376789	-0.192063155648\\
-0.000234721669811	-0.194799632672\\
-3.49850999367e-05	-0.196344232257\\
0.000248166680725	-0.196845958491\\
0.000481637246816	-0.196776465233\\
0.000629108105383	-0.196530871435\\
0.000714843811131	-0.196329900327\\
0.000770337171546	-0.19620738248\\
0.000814605563134	-0.196133639439\\
0.000852304687627	-0.196084475103\\
0.000884258005728	-0.196048170523\\
0.00091131411287	-0.196020386782\\
0.000934092496247	-0.195998990323\\
0.000950060446509	-0.195985173246\\
0.000950060446509	-0.195985173246\\
0.000950060446509	-0.195985173246\\
0.000950060446509	-0.195985173246\\
0.000950060446509	-0.195985173246\\
0.000950060446509	-0.195985173246\\
0.000950060446509	-0.195985173246\\
0.000950060446509	-0.195985173246\\
};
\addlegendentry{$y_m$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=25,
ymin=-0.2,
ymax=0,
ylabel absolute,
ylabel={$z$ [m]},
name=plot3,
at=(plot2.below south west),
anchor=above north west,
yticklabel style={/pgf/number format/fixed},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.2	-0.0736824386683\\
0.4	-0.0736828530775\\
0.6	-0.0736817847327\\
0.8	-0.0736812588064\\
1	-0.0736840829701\\
1.2	-0.0736805998471\\
1.4	-0.0736814676659\\
1.6	-0.073681322668\\
1.8	-0.0736795129387\\
2	-0.0736810495959\\
2.2	-0.0736813336102\\
2.4	-0.0736803039701\\
2.6	-0.0736825762481\\
2.8	-0.0736801140853\\
3	-0.0736794881811\\
3.2	-0.0736821111345\\
3.4	-0.073682658068\\
3.6	-0.0736821381249\\
3.8	-0.0736790574426\\
4	-0.0736812625696\\
4.2	-0.0736853282261\\
4.4	-0.0736810279113\\
4.6	-0.0736800175341\\
4.8	-0.0736819974896\\
5	-0.0736806479377\\
5.2	-0.0736816901529\\
5.4	-0.0736818331438\\
5.6	-0.0736813763942\\
5.8	-0.073681680453\\
6	-0.0736814878636\\
6.2	-0.0736818278231\\
6.4	-0.0736817616149\\
6.6	-0.073680966747\\
6.8	-0.0736833441553\\
7	-0.07368069127\\
7.2	-0.0738247817938\\
7.4	-0.0759292784189\\
7.6	-0.0793520361358\\
7.8	-0.083070544136\\
8	-0.0862944187053\\
8.2	-0.0888913503855\\
8.4	-0.0917201045889\\
8.6	-0.0949722800874\\
8.8	-0.0982266493457\\
9	-0.1013044778\\
9.2	-0.104184992662\\
9.4	-0.107100898669\\
9.6	-0.109484077282\\
9.8	-0.1113912758\\
10	-0.113886844027\\
10.2	-0.117946691028\\
10.4	-0.110945714848\\
10.6	-0.0939748345003\\
10.8	-0.0740340737897\\
11	-0.0599797600953\\
11.2	-0.0501617298674\\
11.4	-0.0434006131927\\
11.6	-0.0397426328904\\
11.8	-0.0384391663975\\
12	-0.037378315716\\
12.2	-0.0366323314909\\
12.4	-0.0367227261786\\
12.6	-0.037470088813\\
12.8	-0.0376384824938\\
13	-0.0365095301421\\
13.2	-0.0367050730764\\
13.4	-0.0370472883414\\
13.6	-0.0371129056567\\
13.8	-0.0371404062703\\
14	-0.0376262035124\\
14.2	-0.0383043105069\\
14.4	-0.0376290319921\\
14.6	-0.036745562567\\
14.8	-0.0365113045427\\
15	-0.0369644656688\\
15.2	-0.0372682907058\\
15.4	-0.0362801557272\\
15.6	-0.0359867843259\\
15.8	-0.0377037347018\\
16	-0.0382125338695\\
16.2	-0.037968684897\\
16.4	-0.0416611979152\\
16.6	-0.0539373289678\\
16.8	-0.0819354088721\\
17	-0.101963100491\\
17.2	-0.112642502849\\
17.4	-0.117667122369\\
17.6	-0.119947124075\\
17.8	-0.121649342555\\
18	-0.123646095415\\
18.2	-0.126353820418\\
18.4	-0.129349521933\\
18.6	-0.132238195981\\
18.8	-0.134877147674\\
19	-0.137206265717\\
19.2	-0.139252115286\\
19.4	-0.141445675643\\
19.6	-0.144198337817\\
19.8	-0.147704090678\\
20	-0.15172095079\\
20.2	-0.156404102848\\
20.4	-0.161793260863\\
20.6	-0.167568256413\\
20.8	-0.172521765114\\
21	-0.176159196286\\
21.2	-0.179322468747\\
21.4	-0.183144147147\\
21.6	-0.188027201265\\
21.8	-0.193026584533\\
22	-0.196153103185\\
22.2	-0.196939583697\\
22.4	-0.19665393315\\
22.6	-0.196074850092\\
22.8	-0.195910565785\\
23	-0.195891664089\\
23.1999999999999	-0.195886411744\\
23.3999999999999	-0.195884856612\\
23.5999999999999	-0.195882138117\\
23.7999999999999	-0.195879929321\\
23.9999999999999	-0.195879604758\\
};
\addlegendentry{$y_a$};


\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.2	-0.0740187616274\\
0.4	-0.0740187616274\\
0.6	-0.0740187616274\\
0.8	-0.0740187616274\\
1	-0.0740187616274\\
1.2	-0.0740187616274\\
1.4	-0.0740187616274\\
1.6	-0.0740187616274\\
1.8	-0.0740187616274\\
2	-0.0740187616274\\
2.2	-0.0740187616274\\
2.4	-0.0740187616274\\
2.6	-0.0740187616274\\
2.8	-0.0740187616274\\
3	-0.0740187616274\\
3.2	-0.0740187616274\\
3.4	-0.0740187616274\\
3.6	-0.0740187616274\\
3.8	-0.0740187616274\\
4	-0.0740187616274\\
4.2	-0.0740187616274\\
4.4	-0.0740187616274\\
4.6	-0.0740187616274\\
4.8	-0.0740187616274\\
5	-0.0740187616274\\
5.2	-0.0740187616274\\
5.4	-0.0740187616274\\
5.6	-0.0740187616274\\
5.8	-0.0740187616274\\
6	-0.0740187616274\\
6.2	-0.0740187616274\\
6.4	-0.0740187616274\\
6.6	-0.0740187616274\\
6.8	-0.0740187616274\\
7	-0.0740187616274\\
7.2	-0.0740484627922\\
7.4	-0.0760077152746\\
7.6	-0.0793683503518\\
7.8	-0.0830484778586\\
8	-0.0859694795576\\
8.2	-0.0887587696463\\
8.4	-0.0917549582641\\
8.6	-0.0948857987176\\
8.8	-0.0979695171356\\
9	-0.101109457646\\
9.2	-0.104323542235\\
9.4	-0.107228590995\\
9.6	-0.109500602566\\
9.8	-0.11137982578\\
10	-0.113916118891\\
10.2	-0.117750616379\\
10.4	-0.121096107119\\
10.6	-0.121369185213\\
10.8	-0.12140577512\\
11	-0.121417296268\\
11.2	-0.121423385256\\
11.4	-0.12142758798\\
11.6	-0.12143090716\\
11.8	-0.121433774385\\
12	-0.12143646275\\
12.2	-0.121439043181\\
12.4	-0.121441552571\\
12.6	-0.12144405028\\
12.8	-0.121446518166\\
13	-0.121449103197\\
13.2	-0.121451571563\\
13.4	-0.121454051428\\
13.6	-0.121456535973\\
13.8	-0.121459032017\\
14	-0.121461504988\\
14.2	-0.121464005813\\
14.4	-0.121466542597\\
14.6	-0.121469049093\\
14.8	-0.121471529949\\
15	-0.121473986725\\
15.2	-0.121476448547\\
15.4	-0.121478929743\\
15.6	-0.12148138407\\
15.8	-0.121483813772\\
16	-0.121486306702\\
16.2	-0.121488824785\\
16.4	-0.121491347905\\
16.6	-0.121494034026\\
16.8	-0.121497560287\\
17	-0.121504547845\\
17.2	-0.121523416411\\
17.4	-0.121585334992\\
17.6	-0.121810275368\\
17.8	-0.122580571763\\
18	-0.124385969228\\
18.2	-0.126901618231\\
18.4	-0.129593860493\\
18.6	-0.132415663548\\
18.8	-0.135050627405\\
19	-0.137374239213\\
19.2	-0.139389836325\\
19.4	-0.141458405927\\
19.6	-0.144155283373\\
19.8	-0.147664539232\\
20	-0.151692206319\\
20.2	-0.156213322091\\
20.4	-0.161497606625\\
20.6	-0.16719614504\\
20.8	-0.172184423308\\
21	-0.175967633524\\
21.2	-0.17915907779\\
21.4	-0.182901964826\\
21.6	-0.187853296166\\
21.8	-0.192927079096\\
22	-0.196104841181\\
22.2	-0.196820093106\\
22.4	-0.196518549154\\
22.6	-0.196227271984\\
22.8	-0.196057308375\\
23	-0.196052116157\\
23.1999999999999	-0.196052116157\\
23.3999999999999	-0.196052116157\\
23.5999999999999	-0.196052116157\\
23.7999999999999	-0.196052116157\\
23.9999999999999	-0.196052116157\\
};
\addlegendentry{$y_c$};


\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{%
0.2	-0.0740638202575\\
0.4	-0.0740638202575\\
0.6	-0.0740638202575\\
0.8	-0.0740638202575\\
1	-0.0740638202575\\
1.2	-0.0740638202575\\
1.4	-0.0740638202575\\
1.6	-0.0740638202575\\
1.8	-0.0740638202575\\
2	-0.0740638202575\\
2.2	-0.0740638202575\\
2.4	-0.0740638202575\\
2.6	-0.0740638202575\\
2.8	-0.0740638202575\\
3	-0.0740638202575\\
3.2	-0.0740638202575\\
3.4	-0.0740638202575\\
3.6	-0.0740638202575\\
3.8	-0.0740638202575\\
4	-0.0740638202575\\
4.2	-0.0740638202575\\
4.4	-0.0740638202575\\
4.6	-0.0740638202575\\
4.8	-0.0740638202575\\
5	-0.0740638202575\\
5.2	-0.0740638202575\\
5.4	-0.0740638202575\\
5.6	-0.0740638202575\\
5.8	-0.0740638202575\\
6	-0.0740638202575\\
6.2	-0.0740638202575\\
6.4	-0.0740638202575\\
6.6	-0.0740638202575\\
6.8	-0.0740638202575\\
7	-0.0740638202575\\
7.2	-0.0740638202575\\
7.4	-0.0740488153114\\
7.6	-0.0760171772099\\
7.8	-0.0794014749521\\
8	-0.0831278021661\\
8.2	-0.0861287084614\\
8.4	-0.0891579114316\\
8.6	-0.0926196609802\\
8.8	-0.0963498745273\\
9	-0.100216535778\\
9.2	-0.104030578949\\
9.4	-0.107225425823\\
9.6	-0.109627724098\\
9.8	-0.111648788353\\
10	-0.114529493813\\
10.2	-0.118906443975\\
10.4	-0.123839553152\\
10.6	-0.128385412733\\
10.8	-0.132091928028\\
11	-0.135179369711\\
11.2	-0.137662557955\\
11.4	-0.139741664493\\
11.6	-0.141945714305\\
11.8	-0.144862516651\\
12	-0.148570770257\\
12.2	-0.152816481036\\
12.4	-0.15778268205\\
12.6	-0.163636448747\\
12.8	-0.169563860178\\
13	-0.174199034321\\
13.2	-0.177800959332\\
13.4	-0.181292767015\\
13.6	-0.185974125046\\
13.8	-0.191338201498\\
14	-0.195405432388\\
14.2	-0.196788199155\\
14.4	-0.196624045169\\
14.6	-0.196289215324\\
14.8	-0.196087629589\\
15	-0.195963898045\\
15.2	-0.195884827668\\
15.4	-0.195834310149\\
15.6	-0.19580213519\\
15.8	-0.195781860955\\
16	-0.195769175973\\
16.2	-0.195761234815\\
16.4	-0.195756298859\\
16.6	-0.195753249563\\
16.8	-0.195751373211\\
17	-0.195750247845\\
17.2	-0.195749532995\\
17.4	-0.195749140524\\
17.6	-0.195748890208\\
17.8	-0.195748736397\\
18	-0.195748679718\\
18.2	-0.195748630271\\
18.4	-0.195748588287\\
18.6	-0.195748580825\\
18.8	-0.195748577059\\
19	-0.195748586396\\
19.2	-0.195748582698\\
19.4	-0.195748579001\\
19.6	-0.195748592035\\
19.8	-0.195748592035\\
20	-0.195748592035\\
20.2	-0.195748592035\\
20.4	-0.195748588337\\
20.6	-0.195748588337\\
20.8	-0.195748588337\\
21	-0.195748588337\\
21.2	-0.195748588337\\
21.4	-0.195748588337\\
21.6	-0.195748588337\\
21.8	-0.195748588337\\
22	-0.195748588337\\
22.2	-0.195748588337\\
22.4	-0.195748588337\\
22.6	-0.195748588337\\
22.8	-0.195748588337\\
23	-0.195748588337\\
23.1999999999999	-0.195748588337\\
23.3999999999999	-0.195748588337\\
23.5999999999999	-0.195748588337\\
23.7999999999999	-0.195748588337\\
23.9999999999999	-0.195748588337\\
};
\addlegendentry{$y_u$};



\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=25,
xlabel={Time [s]},
ymin=0,
ymax=3,
ylabel absolute,
ylabel={$\Vert \ddot{y}_{r} \Vert$ [m/s$^2$]},
at=(plot3.below south west),
yticklabel style={/pgf/number format/fixed},
anchor=above north west
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0\\
7.2	0.146077526283755\\
7.4	0.0901460467402637\\
7.6	0.093393065331675\\
7.8	0.0496770406112752\\
8	0.0778510123860639\\
8.2	0.0189451512464034\\
8.4	0.0185761307065277\\
8.6	0.0508789470058169\\
8.8	0.101578091256884\\
9	0.0578751522829507\\
9.2	0.0320129463983265\\
9.4	0.0738245928538743\\
9.6	0.0688275320091251\\
9.8	0.0727346115740953\\
10	0.053695918352079\\
10.2	0.0453949451997085\\
10.4	0.904544852549868\\
10.6	1.89475839107848\\
10.8	2.12156483484072\\
11	2.19287520387428\\
11.2	2.22519974796172\\
11.4	2.22971763023413\\
11.6	2.17101028079293\\
11.8	2.18829926004947\\
12	2.21829121934383\\
12.2	2.1742795216364\\
12.4	2.16910693125958\\
12.6	2.12585508639064\\
12.8	2.16664477388921\\
13	2.20411342484425\\
13.2	2.1056450489284\\
13.4	2.1578365103339\\
13.6	2.17902712879975\\
13.8	2.15512320752721\\
14	2.09491165161077\\
14.2	2.15720007651306\\
14.4	2.20030939098548\\
14.6	2.18464777449725\\
14.8	2.20146983255182\\
15	2.11451919084196\\
15.2	2.17046941932001\\
15.4	2.29805326415475\\
15.6	2.17367575184058\\
15.8	2.07524990198352\\
16	2.1524904243853\\
16.2	2.13237223242563\\
16.4	1.82405651837464\\
16.6	0.714832655902606\\
16.8	0.297439699841428\\
17	0.254726900766686\\
17.2	0.162349416736509\\
17.4	0.0436137510678795\\
17.6	0.0841006128762306\\
17.8	0.140340255235677\\
18	0.193059788150322\\
18.2	0.0584768866050502\\
18.4	0.0165492970243241\\
18.6	0.0546637973774661\\
18.8	0.0413363965867126\\
19	0.027352360730871\\
19.2	0.0444643716008912\\
19.4	0.0425782968654029\\
19.6	0.110384781687205\\
19.8	0.111217902728746\\
20	0.0488388679086696\\
20.2	0.1307465366424\\
20.4	0.0616687886702258\\
20.6	0.0647758738565544\\
20.8	0.0604523054251046\\
21	0.0366540000925446\\
21.2	0.0530158075411805\\
21.4	0.0702406781908705\\
21.6	0.0196705793196261\\
21.8	0.0807526379845806\\
22	0.0883241875292854\\
22.2	0.068676510952523\\
22.4	0.0271458311810752\\
22.6	0.0427802658522429\\
22.8	0.0125411808338883\\
23	0\\
23.1999999999999	0\\
23.3999999999999	0\\
23.5999999999999	0\\
23.7999999999999	0\\
23.9999999999999	0\\
};
\end{axis}

\draw [->] (6,5.8) -- (4.7,5.55);



\end{tikzpicture}%




==> chapters/paper2/figs/slowgain.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=14,
ymin=-0.5,
ymax=1,
ylabel absolute,
ylabel={Position [m]},
name=plot1,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-0.000392410909638366\\
0.084	-0.00227147021586407\\
0.124	-0.00543117271017506\\
0.164	-0.00896285649451072\\
0.204	-0.0120052780570364\\
0.244	-0.0140184330440294\\
0.284	-0.0147637859826565\\
0.324	-0.0142378647246905\\
0.364	-0.0126561702516419\\
0.404	-0.0104442609067213\\
0.444	-0.00814710185771627\\
0.484	-0.00626122531331705\\
0.524	-0.00509549908138926\\
0.564	-0.00471152705398456\\
0.604	-0.00492094068154437\\
0.644	-0.00534102037136506\\
0.684	-0.00553245906851879\\
0.724000000000001	-0.00517917870897421\\
0.764000000000001	-0.00420699966058687\\
0.804000000000001	-0.00276934813045571\\
0.844000000000001	-0.00111025519378552\\
0.884000000000001	0.000611612448910235\\
0.924000000000001	0.0024453668983431\\
0.964000000000001	0.00468480580503119\\
1.004	0.00782882996684822\\
1.044	0.012453811504903\\
1.084	0.0189669615563766\\
1.124	0.0273318261309438\\
1.164	0.0370518450157553\\
1.204	0.0474771253492431\\
1.244	0.0581035860034664\\
1.284	0.0686689048806894\\
1.324	0.079118611247805\\
1.364	0.0895398172344674\\
1.404	0.100100065290575\\
1.444	0.11099638765322\\
1.484	0.122413346687036\\
1.524	0.134492009525326\\
1.564	0.147314328179325\\
1.604	0.160904842933444\\
1.644	0.175245754210937\\
1.684	0.190297222642346\\
1.724	0.206015041871612\\
1.764	0.222361322604369\\
1.804	0.239307737755379\\
1.844	0.256833434713926\\
1.884	0.274920596720733\\
1.924	0.293550248505236\\
1.964	0.312699831341581\\
2.004	0.332342862975517\\
2.044	0.35245008453282\\
2.084	0.372991114568444\\
2.124	0.393935758620172\\
2.164	0.415254545609276\\
2.204	0.436918514494813\\
2.244	0.458898566302645\\
2.284	0.481164764870634\\
2.324	0.503685857884678\\
2.364	0.52642909467045\\
2.404	0.54936023291214\\
2.444	0.572443507197934\\
2.484	0.59564128277461\\
2.524	0.618913109421013\\
2.564	0.642213887021285\\
2.604	0.665490825633331\\
2.644	0.688678777494095\\
2.684	0.71169318497993\\
2.724	0.734418934780004\\
2.764	0.756690964610774\\
2.804	0.778256708768428\\
2.844	0.79869793334577\\
2.884	0.81726922108651\\
2.924	0.832642550075087\\
2.964	0.84303017561357\\
3.004	0.847795132894786\\
3.044	0.848324750020557\\
3.084	0.846314759277462\\
3.124	0.842906712458807\\
3.164	0.838795558320352\\
3.204	0.834404725075915\\
3.244	0.829991560255119\\
3.284	0.825707680306086\\
3.324	0.821634964751509\\
3.364	0.81780771560792\\
3.404	0.814226218733007\\
3.444	0.810864406066025\\
3.484	0.807673065744923\\
3.524	0.804579505110268\\
3.564	0.80148462699533\\
3.604	0.798259148025584\\
3.644	0.794742225953442\\
3.684	0.790747479636162\\
3.724	0.786081326541691\\
3.764	0.780573962059986\\
3.804	0.77411414026116\\
3.844	0.766671722088215\\
3.884	0.758295511150478\\
3.924	0.749087554933192\\
3.964	0.739167159318911\\
4.004	0.728639335931819\\
4.044	0.717575749735518\\
4.08399999999999	0.706008964455374\\
4.12399999999999	0.693936907444938\\
4.16399999999998	0.681333596955696\\
4.20399999999998	0.668162531163462\\
4.24399999999998	0.654389636109636\\
4.28399999999997	0.639993178377414\\
4.32399999999997	0.624968893401427\\
4.36399999999996	0.609329920696879\\
4.40399999999996	0.59310264212509\\
4.44399999999995	0.576320559636719\\
4.48399999999995	0.559018494077217\\
4.52399999999994	0.54122870975448\\
4.56399999999994	0.522979521016691\\
4.60399999999994	0.504296002581903\\
4.64399999999993	0.485201890004849\\
4.68399999999993	0.465721672125022\\
4.72399999999992	0.445882136303608\\
4.76399999999992	0.425713049079411\\
4.80399999999991	0.405247055657505\\
4.84399999999991	0.384519131325332\\
4.88399999999991	0.363565974966866\\
4.9239999999999	0.342425643753612\\
4.9639999999999	0.321137581781205\\
5.00399999999989	0.299743085535832\\
5.04399999999989	0.278286227918399\\
5.08399999999988	0.256815327576853\\
5.12399999999988	0.235385148855153\\
5.16399999999987	0.214060066548667\\
5.20399999999987	0.192918345934603\\
5.24399999999987	0.172057419315787\\
5.28399999999986	0.15159954291047\\
5.32399999999986	0.131696301118983\\
5.36399999999985	0.112528450508824\\
5.40399999999985	0.0942937402068942\\
5.44399999999984	0.0771725169194\\
5.48399999999984	0.0612759434265734\\
5.52399999999983	0.0466288841619621\\
5.56399999999983	0.0332386419120362\\
5.60399999999983	0.0211731485953359\\
5.64399999999982	0.0105416502182626\\
5.68399999999982	0.0014159993618268\\
5.72399999999981	-0.00622091748233738\\
5.76399999999981	-0.0124772365594165\\
5.8039999999998	-0.0175257064162732\\
5.8439999999998	-0.0215718200344083\\
5.8839999999998	-0.024828154133406\\
5.92399999999979	-0.0274976930075872\\
5.96399999999979	-0.0297648624418299\\
6.00399999999978	-0.0317919386155762\\
6.04399999999978	-0.0337186639864894\\
6.08399999999977	-0.0356633678651001\\
6.12399999999977	-0.0377242852356818\\
6.16399999999976	-0.0399799856745504\\
6.20399999999976	-0.0424878654887592\\
6.24399999999976	-0.0452795986489294\\
6.28399999999975	-0.0483525153890357\\
6.32399999999975	-0.0516566341431274\\
6.36399999999974	-0.0550795050199012\\
6.40399999999974	-0.0584359499908581\\
6.44399999999973	-0.0614753902247782\\
6.48399999999973	-0.0639184374609148\\
6.52399999999972	-0.0655190916164894\\
6.56399999999972	-0.0661267182690882\\
6.60399999999972	-0.0657159975010631\\
6.64399999999971	-0.0643725496096674\\
6.68399999999971	-0.0622484117596313\\
6.7239999999997	-0.0595126320427272\\
6.7639999999997	-0.0563148469427093\\
6.80399999999969	-0.0527663439137898\\
6.84399999999969	-0.0489348055145727\\
6.88399999999969	-0.0448472304065567\\
6.92399999999968	-0.0404970354674495\\
6.96399999999968	-0.0358531650084015\\
7.00399999999967	-0.0308700247328735\\
7.04399999999967	-0.025497166098812\\
7.08399999999966	-0.0196873221643677\\
7.12399999999966	-0.0134012798202113\\
7.16399999999965	-0.00660865101394905\\
7.20399999999965	0.000715136058836286\\
7.24399999999965	0.00859390133928667\\
7.28399999999964	0.0170552424611258\\
7.32399999999964	0.0261320291214917\\
7.36399999999963	0.0358594536802508\\
7.40399999999963	0.0462680686146454\\
7.44399999999962	0.0573752297847994\\
7.48399999999962	0.0691785234895459\\
7.52399999999961	0.0816541841399436\\
7.56399999999961	0.0947612671630657\\
7.60399999999961	0.108449730108248\\
7.6439999999996	0.122669162510743\\
7.6839999999996	0.137375256828965\\
7.72399999999959	0.152532594991018\\
7.76399999999959	0.168113916421719\\
7.80399999999958	0.184097073158487\\
7.84399999999958	0.200461210177215\\
7.88399999999957	0.217183475920503\\
7.92399999999957	0.234237010722189\\
7.96399999999957	0.251590330355017\\
8.00399999999956	0.269207730621494\\
8.04399999999956	0.287050110865714\\
8.08399999999955	0.30507565566595\\
8.12399999999955	0.323240032619944\\
8.16399999999954	0.341496029359974\\
8.20399999999954	0.359792757579233\\
8.24399999999954	0.378074646351643\\
8.28399999999953	0.396280439959411\\
8.32399999999953	0.414342352245381\\
8.36399999999952	0.432185464458463\\
8.40399999999952	0.449727426319585\\
8.44399999999951	0.466878542318412\\
8.48399999999951	0.483542376815933\\
8.52399999999951	0.499617041258005\\
8.5639999999995	0.514997265058312\\
8.6039999999995	0.529577173735471\\
8.64399999999949	0.543253582169771\\
8.68399999999949	0.555930006830118\\
8.72399999999948	0.567522599683882\\
8.76399999999948	0.577969415322157\\
8.80399999999947	0.587242034086614\\
8.84399999999947	0.595355050961249\\
8.88399999999947	0.60236851563453\\
8.92399999999946	0.608382000330308\\
8.96399999999946	0.613522978265807\\
9.00399999999945	0.617933598757353\\
9.04399999999945	0.621758958479277\\
9.08399999999944	0.625138247420941\\
9.12399999999944	0.628198810818292\\
9.16399999999943	0.631052467079207\\
9.20399999999943	0.633793188735056\\
9.24399999999943	0.63649527125186\\
9.28399999999942	0.639211256306271\\
9.32399999999942	0.64196912624419\\
9.36399999999941	0.644768726478878\\
9.40399999999941	0.647578136746826\\
9.4439999999994	0.650331844987769\\
9.4839999999994	0.652933723882452\\
9.5239999999994	0.655267903315329\\
9.56399999999939	0.65721827820888\\
9.60399999999939	0.658692576799504\\
9.64399999999938	0.659642606691392\\
9.68399999999938	0.660072633648579\\
9.72399999999937	0.660033445594646\\
9.76399999999937	0.659606269100227\\
9.80399999999936	0.658883705387666\\
9.84399999999936	0.657953492782577\\
9.88399999999936	0.6568876590599\\
9.92399999999935	0.655737015847315\\
9.96399999999935	0.654529839946477\\
10.0039999999993	0.653273595612161\\
10.0439999999993	0.651958954561966\\
10.0839999999993	0.650565620250979\\
10.1239999999993	0.649069326268751\\
10.1639999999993	0.647448953112333\\
10.2039999999993	0.645692355204555\\
10.2439999999993	0.643799603398362\\
10.2839999999993	0.641783034516519\\
10.3239999999993	0.639664464749862\\
10.3639999999993	0.637470696072194\\
10.4039999999993	0.635228719004763\\
10.4439999999993	0.63296180241489\\
10.4839999999993	0.630687179170759\\
10.5239999999993	0.628415514155739\\
10.5639999999993	0.626151910918378\\
10.6039999999993	0.623897921639795\\
10.6439999999993	0.621653888007294\\
10.6839999999993	0.619420969755598\\
10.7239999999993	0.617202403141806\\
10.7639999999993	0.61500381710255\\
10.8039999999993	0.612832725484048\\
10.8439999999992	0.610697517359355\\
10.8839999999992	0.608606335593388\\
10.9239999999992	0.606566174327674\\
10.9639999999992	0.604582386647467\\
11.0039999999992	0.602658634483228\\
11.0439999999992	0.600797183983779\\
11.0839999999992	0.598999379868236\\
11.1239999999992	0.597266126549727\\
11.1639999999992	0.595598247663415\\
11.2039999999992	0.593996663803731\\
11.2439999999992	0.592462394858639\\
11.2839999999992	0.59099643977062\\
11.3239999999992	0.589599605354273\\
11.3639999999992	0.588272349606599\\
11.4039999999992	0.587014682748735\\
11.4439999999992	0.585826141852977\\
11.4839999999992	0.584705831372783\\
11.5239999999992	0.583652507490663\\
11.5639999999992	0.582664680118944\\
11.6039999999992	0.581740710587676\\
11.6439999999992	0.58087889173285\\
11.6839999999992	0.580077506240822\\
11.7239999999992	0.57933486568282\\
11.7639999999991	0.578649335312955\\
11.8039999999991	0.578019348769639\\
11.8439999999991	0.577443413976229\\
11.8839999999991	0.576920108917892\\
11.9239999999991	0.576448065248582\\
11.9639999999991	0.576025939367356\\
12.0039999999991	0.57565237391504\\
12.0439999999991	0.575325955982088\\
12.0839999999991	0.575045180098229\\
12.1239999999991	0.574808423448833\\
12.1639999999991	0.574613937925432\\
12.2039999999991	0.574459859594485\\
12.2439999999991	0.574344232300419\\
12.2839999999991	0.574265039522901\\
12.3239999999991	0.574220237832071\\
12.3639999999991	0.574207786240299\\
12.4039999999991	0.574225667866183\\
12.4439999999991	0.57427190283017\\
12.4839999999991	0.574344553475774\\
12.5239999999991	0.574441724387318\\
12.5639999999991	0.5745615601022\\
};
\addlegendentry{$y_a$};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-0.00312065847131658\\
0.084	-0.00845253874684382\\
0.124	-0.0129383940355679\\
0.164	-0.0153930186885994\\
0.204	-0.0158220833305217\\
0.244	-0.0146207613129861\\
0.284	-0.0122181522260273\\
0.324	-0.00912111166656268\\
0.364	-0.00601468044958376\\
0.404	-0.0036459093700415\\
0.444	-0.00250098386222342\\
0.484	-0.00262293810830406\\
0.524	-0.00368884838181043\\
0.564	-0.00513197888079686\\
0.604	-0.00625445675980367\\
0.644	-0.0064506835276924\\
0.684	-0.00549643217910542\\
0.724000000000001	-0.0036560446229632\\
0.764000000000001	-0.00149800935640771\\
0.804000000000001	0.000460238863465165\\
0.844000000000001	0.00206286348230066\\
0.884000000000001	0.00360279107620325\\
0.924000000000001	0.00571364813660837\\
0.964000000000001	0.00920160403307827\\
1.004	0.0148327560504374\\
1.044	0.0229696269130659\\
1.084	0.0331174953068186\\
1.124	0.0440006238521728\\
1.164	0.0544747309938868\\
1.204	0.0641619634694067\\
1.244	0.0732455170393725\\
1.284	0.0820924531961009\\
1.324	0.0910704651062906\\
1.364	0.100493534880152\\
1.404	0.11060385171936\\
1.444	0.12155733114526\\
1.484	0.133414799967564\\
1.524	0.146150572312232\\
1.564	0.15968195878867\\
1.604	0.173908878844488\\
1.644	0.188746776793482\\
1.684	0.204142446268686\\
1.724	0.220073013470524\\
1.764	0.236534877002671\\
1.804	0.253530264542334\\
1.844	0.271056776832295\\
1.884	0.289102295396275\\
1.924	0.307645075505699\\
1.964	0.326657167492264\\
2.004	0.346108725405624\\
2.044	0.365971219636771\\
2.084	0.386218646293432\\
2.124	0.406826919019783\\
2.164	0.427772288962071\\
2.204	0.449029741849247\\
2.244	0.470572012855921\\
2.284	0.492369393957133\\
2.324	0.514390109648241\\
2.364	0.536600826546176\\
2.404	0.558966843580922\\
2.444	0.581451600680212\\
2.484	0.60401524185758\\
2.524	0.626612006780599\\
2.564	0.649186187128172\\
2.604	0.671666245069153\\
2.644	0.693956275484951\\
2.684	0.715922770935201\\
2.724	0.737371454713606\\
2.764	0.758001417776488\\
2.804	0.777307121860341\\
2.844	0.7943666468736\\
2.884	0.807442422490308\\
2.924	0.813792562144918\\
2.964	0.812409114973028\\
3.004	0.808115327421306\\
3.044	0.804806722590096\\
3.084	0.802627200400239\\
3.124	0.801097067058954\\
3.164	0.799920131894037\\
3.204	0.798939032511981\\
3.244	0.798064872832052\\
3.284	0.797241007080004\\
3.324	0.796425004487494\\
3.364	0.795578354305825\\
3.404	0.79465901308764\\
3.444	0.793614444223171\\
3.484	0.792374071730513\\
3.524	0.790841174703838\\
3.564	0.788885908907992\\
3.604	0.78634371987945\\
3.644	0.783026171848819\\
3.684	0.778751024328183\\
3.724	0.773390130250259\\
3.764	0.76691679993131\\
3.804	0.759422102924882\\
3.844	0.751082231255866\\
3.884	0.742092922377626\\
3.924	0.73260842791087\\
3.964	0.722711290093516\\
4.004	0.712413615102286\\
4.044	0.701676211006032\\
4.08399999999999	0.690432705842821\\
4.12399999999999	0.678611812928245\\
4.16399999999998	0.666155103482742\\
4.20399999999998	0.653028937984763\\
4.24399999999998	0.639229356590376\\
4.28399999999997	0.62477947392406\\
4.32399999999997	0.609720741574732\\
4.36399999999996	0.594101413822233\\
4.40399999999996	0.577966278029313\\
4.44399999999995	0.561350627963708\\
4.48399999999995	0.544279299916739\\
4.52399999999994	0.526769624389615\\
4.56399999999994	0.508836172033658\\
4.60399999999994	0.490495236579085\\
4.64399999999993	0.471767713429756\\
4.68399999999993	0.45267995722917\\
4.72399999999992	0.433262993232726\\
4.76399999999992	0.413550904576786\\
4.80399999999991	0.393579258037268\\
4.84399999999991	0.37338415692183\\
4.88399999999991	0.353002117524547\\
4.9239999999999	0.332470656402783\\
4.9639999999999	0.31182936880289\\
5.00399999999989	0.291121379666023\\
5.04399999999989	0.270395271214459\\
5.08399999999988	0.249707799304409\\
5.12399999999988	0.229127763624916\\
5.16399999999987	0.20874119400066\\
5.20399999999987	0.188657539563973\\
5.24399999999987	0.169015840756742\\
5.28399999999986	0.149988774822757\\
5.32399999999986	0.131780081707131\\
5.36399999999985	0.114605352901118\\
5.40399999999985	0.0986390776067305\\
5.44399999999984	0.0839262884399096\\
5.48399999999984	0.0703483425369418\\
5.52399999999983	0.0577954723826759\\
5.56399999999983	0.046385227622814\\
5.60399999999983	0.0363556027094074\\
5.64399999999982	0.0278059515381713\\
5.68399999999982	0.0206264606620611\\
5.72399999999981	0.0145833214235088\\
5.76399999999981	0.00941561520629876\\
5.8039999999998	0.00488874053096037\\
5.8439999999998	0.000810757216654414\\
5.8839999999998	-0.00296982715722426\\
5.92399999999979	-0.00657226456766326\\
5.96399999999979	-0.010091974156218\\
6.00399999999978	-0.0136071420172841\\
6.04399999999978	-0.017183033562779\\
6.08399999999977	-0.020873919462435\\
6.12399999999977	-0.024722393161389\\
6.16399999999976	-0.0287555261371557\\
6.20399999999976	-0.0329769446471596\\
6.24399999999976	-0.0373538232167273\\
6.28399999999975	-0.041798725509271\\
6.32399999999975	-0.0461496710731085\\
6.36399999999974	-0.0501593417677776\\
6.40399999999974	-0.0535137461806996\\
6.44399999999973	-0.0558991394335045\\
6.48399999999973	-0.057105768006218\\
6.52399999999972	-0.0571111096152236\\
6.56399999999972	-0.0560812016192217\\
6.60399999999972	-0.0542884684769259\\
6.64399999999971	-0.0520046699915598\\
6.68399999999971	-0.0494291153547003\\
6.7239999999997	-0.0466697604459291\\
6.7639999999997	-0.0437583639004434\\
6.80399999999969	-0.0406749712089846\\
6.84399999999969	-0.0373687497354706\\
6.88399999999969	-0.0337729848528232\\
6.92399999999968	-0.0298162897267661\\
6.96399999999968	-0.0254319844885185\\
7.00399999999967	-0.0205658940544001\\
7.04399999999967	-0.0151811648198211\\
7.08399999999966	-0.00925821790160984\\
7.12399999999966	-0.0027891651306112\\
7.16399999999965	0.00423162673043534\\
7.20399999999965	0.0118170766745759\\
7.24399999999965	0.0199928126729022\\
7.28399999999964	0.0287956036681514\\
7.32399999999964	0.0382644968411624\\
7.36399999999963	0.0484273875829722\\
7.40399999999963	0.0592883378428088\\
7.44399999999962	0.0708216517458273\\
7.48399999999962	0.0829761717726901\\
7.52399999999961	0.0956881502329294\\
7.56399999999961	0.108896644792136\\
7.60399999999961	0.122554825102956\\
7.6439999999996	0.136633745068809\\
7.6839999999996	0.151119180050229\\
7.72399999999959	0.166004557594441\\
7.76399999999959	0.181283349945962\\
7.80399999999958	0.196943358467618\\
7.84399999999958	0.212963983373099\\
7.88399999999957	0.229316347116049\\
7.92399999999957	0.24596528919137\\
7.96399999999957	0.262871916195506\\
8.00399999999956	0.279995572709462\\
8.04399999999956	0.297294620171417\\
8.08399999999955	0.314725997159688\\
8.12399999999955	0.332243950323156\\
8.16399999999954	0.349798470789521\\
8.20399999999954	0.367333883800534\\
8.24399999999954	0.384787834737683\\
8.28399999999953	0.402090716661555\\
8.32399999999953	0.419165478321174\\
8.36399999999952	0.435927764063711\\
8.40399999999952	0.452286439944037\\
8.44399999999951	0.468144686148102\\
8.48399999999951	0.483401891115171\\
8.52399999999951	0.497956459809303\\
8.5639999999995	0.511709299235619\\
8.6039999999995	0.524567439662485\\
8.64399999999949	0.536447862242602\\
8.68399999999949	0.547283710339258\\
8.72399999999948	0.557036131712582\\
8.76399999999948	0.565710163616491\\
8.80399999999947	0.573364942692356\\
8.84399999999947	0.580108856672074\\
8.88399999999947	0.586081119715148\\
8.92399999999946	0.591429828761748\\
8.96399999999946	0.596295241016411\\
9.00399999999945	0.600800894891157\\
9.04399999999945	0.605050856909654\\
9.08399999999944	0.60913023651282\\
9.12399999999944	0.613106673882884\\
9.16399999999943	0.617031377037177\\
9.20399999999943	0.620938921410752\\
9.24399999999943	0.624845415013735\\
9.28399999999942	0.628744959974035\\
9.32399999999942	0.632604860073488\\
9.36399999999941	0.636360999980263\\
9.40399999999941	0.639916358802763\\
9.4439999999994	0.643147182921098\\
9.4839999999994	0.645921150803113\\
9.5239999999994	0.648127366772014\\
9.56399999999939	0.649709151673526\\
9.60399999999939	0.65068364705092\\
9.64399999999938	0.651136237912115\\
9.68399999999938	0.651192468132737\\
9.72399999999937	0.650982817513747\\
9.76399999999937	0.650615857956485\\
9.80399999999936	0.650165927569899\\
9.84399999999936	0.64967256133168\\
9.88399999999936	0.64914588519701\\
9.92399999999935	0.648573674589441\\
9.96399999999935	0.647928404417845\\
10.0039999999993	0.647174348488916\\
10.0439999999993	0.64627517123405\\
10.0839999999993	0.645201792073257\\
10.1239999999993	0.643939228079129\\
10.1639999999993	0.642490483392232\\
10.2039999999993	0.640876033873892\\
10.2439999999993	0.639128979654227\\
10.2839999999993	0.637287596132121\\
10.3239999999993	0.635387787050395\\
10.3639999999993	0.633457532679067\\
10.4039999999993	0.631514328737935\\
10.4439999999993	0.629565534916229\\
10.4839999999993	0.627610883710177\\
10.5239999999993	0.625646137865209\\
10.5639999999993	0.623666869410228\\
10.6039999999993	0.621671467554709\\
10.6439999999993	0.619662763632543\\
10.6839999999993	0.617648080338737\\
10.7239999999993	0.615637970835115\\
10.7639999999993	0.613644249674382\\
10.8039999999993	0.611678014112342\\
10.8439999999992	0.6097482106051\\
10.8839999999992	0.607861016777894\\
10.9239999999992	0.606020011963396\\
10.9639999999992	0.604226894663411\\
11.0039999999992	0.60248241363481\\
11.0439999999992	0.600787204432004\\
11.0839999999992	0.599142328726309\\
11.1239999999992	0.597549449906648\\
11.1639999999992	0.596010698379633\\
11.2039999999992	0.594528352617912\\
11.2439999999992	0.593104478643775\\
11.2839999999992	0.5917406421347\\
11.3239999999992	0.590437755073012\\
11.3639999999992	0.589196064775739\\
11.4039999999992	0.588015252948684\\
11.4439999999992	0.586894593081012\\
11.4839999999992	0.585833115101993\\
11.5239999999992	0.584829740615804\\
11.5639999999992	0.58388337205304\\
11.6039999999992	0.582992937310098\\
11.6439999999992	0.582157402994785\\
11.6839999999992	0.581375772565456\\
11.7239999999992	0.5806470816987\\
11.7639999999991	0.579970395456463\\
11.8039999999991	0.579344804318318\\
11.8439999999991	0.578769412283805\\
11.8839999999991	0.578243311497204\\
11.9239999999991	0.577765543221271\\
11.9639999999991	0.577335051611158\\
12.0039999999991	0.576950641302128\\
12.0439999999991	0.57661095018787\\
12.0839999999991	0.576314444860512\\
12.1239999999991	0.576059439778257\\
12.1639999999991	0.575844134882032\\
12.2039999999991	0.575666662258165\\
12.2439999999991	0.5755251315451\\
12.2839999999991	0.575417665843521\\
12.3239999999991	0.57534242375753\\
12.3639999999991	0.575297607414631\\
12.4039999999991	0.575281459651846\\
12.4439999999991	0.575292255316252\\
12.4839999999991	0.575328291713762\\
12.5239999999991	0.575387882030603\\
12.5639999999991	0.575469353681143\\
};
\addlegendentry{$y_c$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-0.00313272655695536\\
0.084	-0.00867844462227884\\
0.124	-0.0140079047712132\\
0.164	-0.018091443462256\\
0.204	-0.0206214541016379\\
0.244	-0.0215460958014989\\
0.284	-0.0209199058929612\\
0.324	-0.0189288412516289\\
0.364	-0.015949225187372\\
0.404	-0.0125364827854573\\
0.444	-0.00928587187324214\\
0.484	-0.00660490116139399\\
0.524	-0.00455275981396711\\
0.564	-0.00287791149070371\\
0.604	-0.00121856217740639\\
0.644	0.000675507091553434\\
0.684	0.00281821873137434\\
0.724000000000001	0.00501782179761879\\
0.764000000000001	0.00705430598784005\\
0.804000000000001	0.0089009669828089\\
0.844000000000001	0.0108496495199843\\
0.884000000000001	0.0135027071825912\\
0.924000000000001	0.0177145101636838\\
0.964000000000001	0.0245442194882406\\
1.004	0.0351584542788934\\
1.044	0.0505651174397519\\
1.084	0.0712175715250734\\
1.124	0.0967873452975105\\
1.164	0.126377917375725\\
1.204	0.159107331646396\\
1.244	0.19473414267802\\
1.284	0.233975796668523\\
1.324	0.278229120554815\\
1.364	0.328655313658648\\
1.404	0.385146443575777\\
1.444	0.445966207036838\\
1.484	0.508295240820383\\
1.524	0.569173884000304\\
1.564	0.626243935671721\\
1.604	0.678041809117235\\
1.644	0.723895161403655\\
1.684	0.763610171346251\\
1.724	0.797153637776484\\
1.764	0.824432001191227\\
1.804	0.845132457709113\\
1.844	0.858576312498352\\
1.884	0.863666267137082\\
1.924	0.859141864970853\\
1.964	0.84423425664056\\
2.004	0.819358542274757\\
2.044	0.78622945679985\\
2.084	0.747218369146149\\
2.124	0.704371483894412\\
2.164	0.658650613968891\\
2.204	0.609793434432555\\
2.244	0.556952305088282\\
2.284	0.49981192190462\\
2.324	0.439397521503897\\
2.364	0.377985881712436\\
2.404	0.31832900396078\\
2.444	0.262823213018213\\
2.484	0.213042663253684\\
2.524	0.169700804580705\\
2.564	0.132896193454363\\
2.604	0.102417827002018\\
2.644	0.0779235479195955\\
2.684	0.0589534648286063\\
2.724	0.0448635203897635\\
2.764	0.0347808226458393\\
2.804	0.0276544923332249\\
2.844	0.0224377518846748\\
2.884	0.0183416579056262\\
2.924	0.0149935215607505\\
2.964	0.0123777371182891\\
3.004	0.0106128542915693\\
3.044	0.00971674076270573\\
3.084	0.00948222516471695\\
3.124	0.00952432539596022\\
3.164	0.00948221684459078\\
3.204	0.00924552470914172\\
3.244	0.00903862266841597\\
3.284	0.00932813881865353\\
3.324	0.0106622106472434\\
3.364	0.0135484125036182\\
3.404	0.0183889873633274\\
3.444	0.0254366848064866\\
3.484	0.0347598850355408\\
3.524	0.0462675774782377\\
3.564	0.0598479899864983\\
3.604	0.075604999756669\\
3.644	0.0941007610994917\\
3.684	0.116443112162265\\
3.724	0.144012012790866\\
3.764	0.177774432816555\\
3.804	0.217554868477214\\
3.844	0.261826820226545\\
3.884	0.308163713612062\\
3.924	0.353960674636309\\
3.964	0.397003318091964\\
4.004	0.435737176789083\\
4.044	0.469300324575242\\
4.08399999999999	0.497429417593016\\
4.12399999999999	0.520316345183389\\
4.16399999999998	0.538455166955703\\
4.20399999999998	0.552501266272817\\
4.24399999999998	0.563157691454206\\
4.28399999999997	0.571096227647175\\
4.32399999999997	0.576912126204277\\
4.36399999999996	0.581105440285701\\
4.40399999999996	0.584080070596744\\
4.44399999999995	0.586152698548648\\
4.48399999999995	0.587565979059748\\
4.52399999999994	0.588502507589093\\
4.56399999999994	0.589097701949801\\
4.60399999999994	0.589450803534764\\
4.64399999999993	0.589633821927855\\
4.68399999999993	0.58969856458187\\
4.72399999999992	0.589682026713169\\
4.76399999999992	0.589610447505546\\
4.80399999999991	0.589502318627651\\
4.84399999999991	0.58937058997529\\
4.88399999999991	0.589224271641686\\
4.9239999999999	0.589069588266586\\
4.9639999999999	0.588910805289955\\
5.00399999999989	0.588750816931741\\
5.04399999999989	0.588591562448516\\
5.08399999999988	0.588434319428065\\
5.12399999999988	0.58827990952738\\
5.16399999999987	0.588128842171085\\
5.20399999999987	0.587981414485425\\
5.24399999999987	0.587837780485823\\
5.28399999999986	0.587697998746986\\
5.32399999999986	0.587562065070179\\
5.36399999999985	0.587429934727532\\
5.40399999999985	0.587301537490166\\
5.44399999999984	0.587176787676088\\
5.48399999999984	0.587055590769329\\
5.52399999999983	0.586937847680388\\
5.56399999999983	0.586823457379866\\
5.60399999999983	0.58671231839948\\
5.64399999999982	0.586604329527232\\
5.68399999999982	0.586499389904842\\
5.72399999999981	0.58639739865048\\
5.76399999999981	0.586298254067992\\
5.8039999999998	0.586201852457742\\
5.8439999999998	0.586108086509405\\
5.8839999999998	0.586016843230676\\
5.92399999999979	0.585928001346959\\
5.96399999999979	0.585841428096486\\
6.00399999999978	0.585756975345647\\
6.04399999999978	0.585674474965833\\
6.08399999999977	0.585593733454047\\
6.12399999999977	0.585514525856706\\
6.16399999999976	0.585436589185521\\
6.20399999999976	0.585359615715103\\
6.24399999999976	0.585283246843323\\
6.28399999999975	0.585207068589478\\
6.32399999999975	0.585130610292267\\
6.36399999999974	0.58505334859578\\
6.40399999999974	0.58497471924966\\
6.44399999999973	0.584894139373195\\
6.48399999999973	0.584811042320703\\
6.52399999999972	0.584724925789564\\
6.56399999999972	0.584635411129029\\
6.60399999999972	0.58454230813178\\
6.64399999999971	0.584445675738449\\
6.68399999999971	0.584345866477008\\
6.7239999999997	0.584243542659453\\
6.7639999999997	0.584139656253521\\
6.80399999999969	0.58403539139365\\
6.84399999999969	0.583932076643043\\
6.88399999999969	0.583831080641208\\
6.92399999999968	0.583733707564214\\
6.96399999999968	0.583641107342456\\
7.00399999999967	0.583554210875005\\
7.04399999999967	0.583473694463474\\
7.08399999999966	0.583399972199393\\
7.12399999999966	0.583333211221083\\
7.16399999999965	0.583273362927566\\
7.20399999999965	0.583220203106023\\
7.24399999999965	0.58317337492077\\
7.28399999999964	0.583132430236163\\
7.32399999999964	0.583096866348323\\
7.36399999999963	0.5830661566021\\
7.40399999999963	0.583039774445797\\
7.44399999999962	0.583017211209402\\
7.48399999999962	0.582997988325663\\
7.52399999999961	0.582981664915265\\
7.56399999999961	0.58296784169779\\
7.60399999999961	0.582956162129656\\
7.6439999999996	0.5829463115556\\
7.6839999999996	0.582938015024331\\
7.72399999999959	0.5829310342829\\
7.76399999999959	0.582925164340255\\
7.80399999999958	0.582920229884124\\
7.84399999999958	0.582916081748512\\
7.88399999999957	0.582912593560856\\
7.92399999999957	0.582909658646104\\
7.96399999999957	0.582907187227148\\
8.00399999999956	0.582905103934294\\
8.04399999999956	0.582903345618514\\
8.08399999999955	0.582901859451768\\
8.12399999999955	0.582900601291172\\
8.16399999999954	0.582899534280566\\
8.20399999999954	0.582898627662306\\
8.24399999999954	0.582897855772765\\
8.28399999999953	0.582897197196757\\
8.32399999999953	0.582896634058223\\
8.36399999999952	0.582896151426968\\
8.40399999999952	0.582895736823633\\
8.44399999999951	0.582895379807413\\
8.48399999999951	0.582895071633215\\
8.52399999999951	0.582894804966873\\
8.5639999999995	0.582894573648767\\
8.6039999999995	0.582894372497727\\
8.64399999999949	0.582894197148384\\
8.68399999999949	0.582894043916258\\
8.72399999999948	0.582893909685832\\
8.76399999999948	0.582893791817643\\
8.80399999999947	0.582893688071119\\
8.84399999999947	0.582893596540433\\
8.88399999999947	0.582893515601139\\
8.92399999999946	0.582893443865708\\
8.96399999999946	0.58289338014646\\
9.00399999999945	0.582893323424598\\
9.04399999999945	0.582893272824317\\
9.08399999999944	0.58289322759111\\
9.12399999999944	0.582893187073581\\
9.16399999999943	0.582893150708147\\
9.20399999999943	0.582893118006168\\
9.24399999999943	0.582893088543095\\
9.28399999999942	0.582893061949294\\
9.32399999999942	0.582893037902283\\
9.36399999999941	0.582893016120155\\
9.40399999999941	0.582892996355973\\
9.4439999999994	0.582892978393018\\
9.4839999999994	0.582892962040721\\
9.5239999999994	0.582892947131192\\
9.56399999999939	0.582892933516251\\
9.60399999999939	0.582892921064873\\
9.64399999999938	0.582892909660998\\
9.68399999999938	0.582892899201644\\
9.72399999999937	0.582892889595277\\
9.76399999999937	0.582892880760401\\
9.80399999999936	0.582892872624345\\
9.84399999999936	0.582892865122196\\
9.88399999999936	0.582892858195888\\
9.92399999999935	0.582892851793393\\
9.96399999999935	0.582892845868033\\
10.0039999999993	0.582892840377859\\
10.0439999999993	0.582892835285126\\
10.0839999999993	0.582892830555819\\
10.1239999999993	0.582892826159244\\
10.1639999999993	0.582892822067669\\
10.2039999999993	0.582892818256003\\
10.2439999999993	0.582892814701516\\
10.2839999999993	0.582892811383591\\
10.3239999999993	0.582892808283505\\
10.3639999999993	0.582892805384234\\
10.4039999999993	0.582892802670282\\
10.4439999999993	0.582892800127524\\
10.4839999999993	0.582892797743076\\
10.5239999999993	0.582892795505167\\
10.5639999999993	0.582892793403036\\
10.6039999999993	0.582892791426831\\
10.6439999999993	0.582892789567524\\
10.6839999999993	0.582892787816837\\
10.7239999999993	0.582892786167167\\
10.7639999999993	0.582892784611527\\
10.8039999999993	0.582892783143488\\
10.8439999999992	0.582892781757132\\
10.8839999999992	0.582892780447003\\
10.9239999999992	0.582892779208068\\
10.9639999999992	0.582892778035681\\
11.0039999999992	0.582892776925545\\
11.0439999999992	0.58289277587369\\
11.0839999999992	0.582892774876436\\
11.1239999999992	0.582892773930377\\
11.1639999999992	0.582892773032352\\
11.2039999999992	0.58289277217943\\
11.2439999999992	0.582892771368888\\
11.2839999999992	0.582892770598192\\
11.3239999999992	0.58289276986499\\
11.3639999999992	0.582892769167088\\
11.4039999999992	0.582892768502445\\
11.4439999999992	0.582892767869156\\
11.4839999999992	0.582892767265446\\
11.5239999999992	0.582892766689656\\
11.5639999999992	0.582892766140237\\
11.6039999999992	0.582892765615741\\
11.6439999999992	0.582892765114812\\
11.6839999999992	0.582892764636181\\
11.7239999999992	0.582892764178662\\
11.7639999999991	0.582892763741139\\
11.8039999999991	0.582892763322569\\
11.8439999999991	0.582892762921971\\
11.8839999999991	0.582892762538423\\
11.9239999999991	0.582892762171061\\
11.9639999999991	0.582892761819071\\
12.0039999999991	0.582892761481688\\
12.0439999999991	0.582892761158192\\
12.0839999999991	0.582892760847903\\
12.1239999999991	0.582892760550182\\
12.1639999999991	0.582892760264427\\
12.2039999999991	0.582892759990068\\
12.2439999999991	0.582892759726569\\
12.2839999999991	0.582892759473421\\
12.3239999999991	0.582892759230147\\
12.3639999999991	0.582892758996293\\
12.4039999999991	0.58289275877143\\
12.4439999999991	0.582892758555153\\
12.4839999999991	0.582892758347078\\
12.5239999999991	0.582892758146841\\
12.5639999999991	0.582892757954098\\
};
\addlegendentry{$y_u$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=14,
xlabel={Time [s]},
ymin=-10,
ymax=5,
ylabel absolute,
ylabel={$\text{Acceleration [m/s}^\text{2}\text{]}$},
at=(plot1.below south west),
anchor=above north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-0.996711529070272\\
0.084	-0.881615341599627\\
0.124	-0.289889665688522\\
0.164	0.278586206689931\\
0.204	0.634985139818936\\
0.244	0.796416161109217\\
0.284	0.81151818726454\\
0.324	0.69120194116177\\
0.364	0.43295880872702\\
0.404	0.0859762504363071\\
0.444	-0.240079082832104\\
0.484	-0.450421749584286\\
0.524	-0.505287097666032\\
0.564	-0.40019190020387\\
0.604	-0.163237362151913\\
0.644	0.123001717741352\\
0.684	0.339976527327569\\
0.724000000000001	0.402541577290104\\
0.764000000000001	0.310811130403797\\
0.804000000000001	0.148982770402355\\
0.844000000000001	0.033218946748311\\
0.884000000000001	0.0468494274982274\\
0.924000000000001	0.2171677413897\\
0.964000000000001	0.52433867714385\\
1.004	0.897722023740051\\
1.044	1.18844429011217\\
1.084	1.2020319618048\\
1.124	0.895958282686336\\
1.164	0.471211183331567\\
1.204	0.137201535441185\\
1.244	-0.0395159377222375\\
1.284	-0.0811062647323385\\
1.324	-0.0304588710928932\\
1.364	0.073414690931603\\
1.404	0.198211937375985\\
1.444	0.31705257915923\\
1.484	0.409471155647637\\
1.524	0.464482393864956\\
1.564	0.482301439743991\\
1.604	0.472162916045871\\
1.644	0.447114824341617\\
1.684	0.418782235453624\\
1.724	0.394358435385866\\
1.764	0.376183111490049\\
1.804	0.363040723786702\\
1.844	0.352079639024564\\
1.884	0.340521328639528\\
1.924	0.326698853708926\\
1.964	0.310310259171938\\
2.004	0.292059523543351\\
2.044	0.273023770277687\\
2.084	0.254084914312527\\
2.124	0.235629717807792\\
2.164	0.217547837966362\\
2.204	0.199429075195001\\
2.244	0.180814678782177\\
2.284	0.161382327709068\\
2.324	0.141006205359321\\
2.364	0.11969603776499\\
2.404	0.0974565486767859\\
2.444	0.0741137743808434\\
2.484	0.0491365669732907\\
2.524	0.0214580470007675\\
2.564	-0.010716502172668\\
2.604	-0.0501540130486233\\
2.644	-0.101007322131814\\
2.684	-0.169729436214421\\
2.724	-0.267302491531372\\
2.764	-0.414612242511855\\
2.804	-0.654866004334547\\
2.844	-1.07947652595485\\
2.884	-1.85690861923368\\
2.924	-3.05518656463562\\
2.964	-3.68580534336841\\
3.004	-2.7707181392415\\
3.044	-1.64450548227968\\
3.084	-0.906562418347508\\
3.124	-0.459633292097851\\
3.164	-0.187115686743271\\
3.204	-0.0210662698425467\\
3.244	0.0772259039109734\\
3.284	0.130862876458387\\
3.324	0.154104471138491\\
3.364	0.1557300237566\\
3.404	0.140773021323257\\
3.444	0.111445547813795\\
3.484	0.0676923946392877\\
3.524	0.00773376857189317\\
3.564	-0.0709686750114789\\
3.604	-0.169807504125234\\
3.644	-0.285932518038887\\
3.684	-0.408832345932219\\
3.724	-0.519385612606595\\
3.764	-0.59478675555605\\
3.804	-0.618941951298131\\
3.844	-0.591516764291151\\
3.884	-0.528124285461467\\
3.924	-0.45190989654733\\
3.964	-0.383644756403234\\
4.004	-0.33614521736023\\
4.044	-0.313603975132168\\
4.08399999999999	-0.31354517905034\\
4.12399999999999	-0.329360417144868\\
4.16399999999998	-0.35259418449467\\
4.20399999999998	-0.374908232906664\\
4.24399999999998	-0.389757159509377\\
4.28399999999997	-0.393578657466239\\
4.32399999999997	-0.386157159846235\\
4.36399999999996	-0.370004342179834\\
4.40399999999996	-0.349016857169498\\
4.44399999999995	-0.326986067977932\\
4.48399999999995	-0.306514661812246\\
4.52399999999994	-0.288607655740695\\
4.56399999999994	-0.27288137233216\\
4.60399999999994	-0.258138683010472\\
4.64399999999993	-0.243017894020673\\
4.68399999999993	-0.226486964356666\\
4.72399999999992	-0.208068795502394\\
4.76399999999992	-0.18780289548697\\
4.80399999999991	-0.166036759296064\\
4.84399999999991	-0.143172208943482\\
4.88399999999991	-0.119466797464502\\
4.9239999999999	-0.0949311501788486\\
4.9639999999999	-0.0693023348016511\\
5.00399999999989	-0.0420366323765836\\
5.04399999999989	-0.012263404381217\\
5.08399999999988	0.0213271068880888\\
5.12399999999988	0.0606367575914218\\
5.16399999999987	0.108273266805014\\
5.20399999999987	0.167509390403018\\
5.24399999999987	0.24195407973869\\
5.28399999999986	0.334717281999982\\
5.32399999999986	0.446494790506254\\
5.36399999999985	0.571326035432096\\
5.40399999999985	0.689521927297848\\
5.44399999999984	0.766437192445262\\
5.48399999999984	0.782623765000574\\
5.52399999999983	0.779966720902454\\
5.56399999999983	0.818872085967163\\
5.60399999999983	0.891447441232968\\
5.64399999999982	0.943738580888501\\
5.68399999999982	0.939247166994032\\
5.72399999999981	0.875315463723539\\
5.76399999999981	0.768729788842811\\
5.8039999999998	0.640146543318779\\
5.8439999999998	0.506274457879249\\
5.8839999999998	0.378009424199755\\
5.92399999999979	0.261246420614716\\
5.96399999999979	0.158384794659674\\
6.00399999999978	0.0697227484886482\\
6.04399999999978	-0.005453799804641\\
6.08399999999977	-0.0680441348446488\\
6.12399999999977	-0.118454039660404\\
6.16399999999976	-0.155949563553272\\
6.20399999999976	-0.177967220671603\\
6.24399999999976	-0.179425791993192\\
6.28399999999975	-0.152393672491282\\
6.32399999999975	-0.0870777856356514\\
6.36399999999974	0.0242169748726952\\
6.40399999999974	0.179160699768724\\
6.44399999999973	0.356849829712671\\
6.48399999999973	0.51813962161944\\
6.52399999999972	0.621415424897531\\
6.56399999999972	0.644473055401287\\
6.60399999999972	0.594434327195835\\
6.64399999999971	0.499393528859386\\
6.68399999999971	0.391598377866768\\
6.7239999999997	0.295128110869463\\
6.7639999999997	0.222629505609887\\
6.80399999999969	0.177772660488598\\
6.84399999999969	0.158892007933946\\
6.88399999999969	0.161619851833488\\
6.92399999999968	0.180292725172681\\
6.96399999999968	0.208674667847382\\
7.00399999999967	0.240590185915629\\
7.04399999999967	0.270785633176036\\
7.08399999999966	0.29592313234901\\
7.12399999999966	0.315265652866493\\
7.16399999999965	0.330578844200784\\
7.20399999999965	0.345105599157245\\
7.24399999999965	0.361925746180772\\
7.28399999999964	0.38230436201042\\
7.32399999999964	0.404675450031478\\
7.36399999999963	0.424768672440195\\
7.40399999999963	0.43704533262881\\
7.44399999999962	0.436997073435937\\
7.48399999999962	0.423215431053005\\
7.52399999999961	0.398069100896307\\
7.56399999999961	0.366629241165407\\
7.60399999999961	0.334568710857426\\
7.6439999999996	0.306213973393972\\
7.6839999999996	0.28354130333789\\
7.72399999999959	0.266222705372298\\
7.76399999999959	0.252373419202385\\
7.80399999999958	0.239541481258035\\
7.84399999999958	0.225567764735026\\
7.88399999999957	0.209097478011884\\
7.92399999999957	0.189683947475828\\
7.96399999999957	0.167564775462336\\
8.00399999999956	0.143276792097489\\
8.04399999999956	0.117286658082839\\
8.08399999999955	0.089757838258277\\
8.12399999999955	0.0604899469061573\\
8.16399999999954	0.028994722634246\\
8.20399999999954	-0.00536210008779403\\
8.24399999999954	-0.0432204460532867\\
8.28399999999953	-0.0851261007940329\\
8.32399999999953	-0.131475065148365\\
8.36399999999952	-0.182478740059872\\
8.40399999999952	-0.238117158352376\\
8.44399999999951	-0.2980581619219\\
8.48399999999951	-0.361550859663453\\
8.52399999999951	-0.427347331605032\\
8.5639999999995	-0.493736543966797\\
8.6039999999995	-0.558690591274539\\
8.64399999999949	-0.619828482046049\\
8.68399999999949	-0.673707953860982\\
8.72399999999948	-0.714739263881327\\
8.76399999999948	-0.735468015133363\\
8.80399999999947	-0.729374344268444\\
8.84399999999947	-0.694310612431882\\
8.88399999999947	-0.633649301591214\\
8.92399999999946	-0.554642865799993\\
8.96399999999946	-0.465734183944732\\
9.00399999999945	-0.374479476699128\\
9.04399999999945	-0.286606560286504\\
9.08399999999944	-0.205959748348889\\
9.12399999999944	-0.134909702104109\\
9.16399999999943	-0.0749191212388609\\
9.20399999999943	-0.0271010666447992\\
9.24399999999943	0.00730639306370351\\
9.28399999999942	0.0266097127317055\\
9.32399999999942	0.028581312987468\\
9.36399999999941	0.0108296350950385\\
9.40399999999941	-0.0281295627574513\\
9.4439999999994	-0.0870123873749216\\
9.4839999999994	-0.159655544405826\\
9.5239999999994	-0.234167358173911\\
9.56399999999939	-0.295131611187678\\
9.60399999999939	-0.328920484035284\\
9.64399999999938	-0.329238073744782\\
9.68399999999938	-0.299174218349796\\
9.72399999999937	-0.248742460145375\\
9.76399999999937	-0.19019289636828\\
9.80399999999936	-0.134100460558845\\
9.84399999999936	-0.0875958991720558\\
9.88399999999936	-0.0543605754693664\\
9.92399999999935	-0.0353811065365839\\
9.96399999999935	-0.0297067187915655\\
10.0039999999993	-0.0349308689671561\\
10.0439999999993	-0.0474833641010488\\
10.0839999999993	-0.0629866982254688\\
10.1239999999993	-0.0768877797236767\\
10.1639999999993	-0.0853502451587658\\
10.2039999999993	-0.0861210763395373\\
10.2439999999993	-0.0789845356152866\\
10.2839999999993	-0.065589888193128\\
10.3239999999993	-0.0487541843454853\\
10.3639999999993	-0.0315596181969766\\
10.4039999999993	-0.0165705715195624\\
10.4439999999993	-0.00535507765946699\\
10.4839999999993	0.00165764824064787\\
10.5239999999993	0.00504086452893016\\
10.5639999999993	0.00604188552890648\\
10.6039999999993	0.00615714728837272\\
10.6439999999993	0.00671510442328174\\
10.6839999999993	0.00856902305748183\\
10.7239999999993	0.0119694605352435\\
10.7639999999993	0.0166261441663454\\
10.8039999999993	0.0219073940022213\\
10.8439999999992	0.0270906742239978\\
10.8839999999992	0.0315803536049738\\
10.9239999999992	0.0350383751216706\\
10.9639999999992	0.0374123035348824\\
11.0039999999992	0.0388782883805271\\
11.0439999999992	0.0397360362548886\\
11.0839999999992	0.0402971766284659\\
11.1239999999992	0.0407999199639539\\
11.1639999999992	0.0413669870826965\\
11.2039999999992	0.042006914531239\\
11.2439999999992	0.0426464134408093\\
11.2839999999992	0.0431761023961436\\
11.3239999999992	0.0434932466202184\\
11.3639999999992	0.0435307336528654\\
11.4039999999992	0.0432684760236485\\
11.4439999999992	0.0427293744836643\\
11.4839999999992	0.0419655599331337\\
11.5239999999992	0.0410415733523327\\
11.5639999999992	0.0400199511680156\\
11.6039999999992	0.0389522905002588\\
11.6439999999992	0.0378762677474107\\
11.6839999999992	0.0368170670021193\\
11.7239999999992	0.0357906974413255\\
11.7639999999991	0.0348068273220021\\
11.8039999999991	0.0338697831688048\\
11.8439999999991	0.0329777461027338\\
11.8839999999991	0.0321213146099874\\
11.9239999999991	0.0312830174588433\\
11.9639999999991	0.0304389211947929\\
12.0039999999991	0.0295624618673803\\
12.0439999999991	0.0286295716159553\\
12.0839999999991	0.0276235636847093\\
12.1239999999991	0.0265383063793169\\
12.1639999999991	0.0253788462589497\\
12.2039999999991	0.0241595057821551\\
12.2439999999991	0.0229002245163451\\
12.2839999999991	0.0216223004561973\\
12.3239999999991	0.0203446615199943\\
12.3639999999991	0.0190814503731796\\
12.4039999999991	0.0178412108180273\\
12.4439999999991	0.0166274964684491\\
12.4839999999991	0.0154404066837623\\
12.5239999999991	0.0142784414686791\\
12.5639999999991	0.0131401383423161\\
};
\addlegendentry{$\ddot{y}_{r}$};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-1.51609059455723\\
0.084	0.47776675764255\\
0.124	1.27343077553904\\
0.164	1.28718859381064\\
0.204	1.04459267966756\\
0.244	0.773852280654113\\
0.284	0.457898594071364\\
0.324	0.0368748443974725\\
0.364	-0.434259452777211\\
0.404	-0.761356419835625\\
0.444	-0.815077359495956\\
0.484	-0.631341847564756\\
0.524	-0.282418488123653\\
0.564	0.165125932641177\\
0.604	0.573023859381808\\
0.644	0.746968408543209\\
0.684	0.59994737280173\\
0.724000000000001	0.236422506043197\\
0.764000000000001	-0.117035729841577\\
0.804000000000001	-0.246868285611634\\
0.844000000000001	-0.0845448865572618\\
0.884000000000001	0.30288598744907\\
0.924000000000001	0.811942739968285\\
0.964000000000001	1.32684945757595\\
1.004	1.65252417364574\\
1.044	1.49730725463509\\
1.084	0.808995011008699\\
1.124	0.0997877588017849\\
1.164	-0.202324295517744\\
1.204	-0.184320877203432\\
1.244	-0.0465673252402651\\
1.284	0.111971347160988\\
1.324	0.259465583850124\\
1.364	0.383750020132014\\
1.404	0.474794647848961\\
1.444	0.524740755686194\\
1.484	0.533896235213262\\
1.524	0.513426693210221\\
1.564	0.480608767104314\\
1.604	0.45052215204962\\
1.644	0.430700775548638\\
1.684	0.421010746779385\\
1.724	0.41667863073982\\
1.764	0.411744435547614\\
1.804	0.401536004243635\\
1.844	0.383856086440272\\
1.884	0.359013196275908\\
1.924	0.329013334331741\\
1.964	0.296386410066502\\
2.004	0.263164295854153\\
2.044	0.230359419689486\\
2.084	0.197996454486296\\
2.124	0.165505892163974\\
2.164	0.132204559059616\\
2.204	0.0976465624676338\\
2.244	0.0617497979433268\\
2.284	0.0247167382916855\\
2.324	-0.0131664217518768\\
2.364	-0.0517617541523166\\
2.404	-0.0912902937838052\\
2.444	-0.132520206264912\\
2.484	-0.176963416506579\\
2.524	-0.227113368177843\\
2.564	-0.286756032277655\\
2.604	-0.361462398034187\\
2.644	-0.459645601870872\\
2.684	-0.595192647799946\\
2.724	-0.793908371479305\\
2.764	-1.1083623426957\\
2.804	-1.64912358414409\\
2.844	-2.63039567866978\\
2.884	-4.25811797868236\\
2.924	-5.32711917169449\\
2.964	-2.2923446554878\\
3.004	0.321500311649761\\
3.044	0.479542003374148\\
3.084	0.289424427682305\\
3.124	0.164934554810019\\
3.164	0.0962934073585071\\
3.204	0.0563923037911547\\
3.244	0.0303306043994935\\
3.284	0.0103017587228584\\
3.324	-0.00840435110668035\\
3.364	-0.0294203857313056\\
3.404	-0.0563393995227285\\
3.444	-0.0932345181456275\\
3.484	-0.14468426039966\\
3.524	-0.214987056858374\\
3.564	-0.306022305249172\\
3.604	-0.413472844442332\\
3.644	-0.522627931278533\\
3.684	-0.607899892208085\\
3.724	-0.641475160703514\\
3.764	-0.610163524918015\\
3.804	-0.527375566655147\\
3.844	-0.426618092543591\\
3.884	-0.341434304256676\\
3.924	-0.290166687706533\\
3.964	-0.274579061678447\\
4.004	-0.286607345104074\\
4.044	-0.314989721378461\\
4.08399999999999	-0.348798426416534\\
4.12399999999999	-0.378787098300377\\
4.16399999999998	-0.39809372793149\\
4.20399999999998	-0.40297733026647\\
4.24399999999998	-0.393334518900555\\
4.28399999999997	-0.372378441057866\\
4.32399999999997	-0.345237932758988\\
4.36399999999996	-0.316981077415915\\
4.40399999999996	-0.290981533800519\\
4.44399999999995	-0.268275243011407\\
4.48399999999995	-0.247923794000381\\
4.52399999999994	-0.227946795082528\\
4.56399999999994	-0.2063114574846\\
4.60399999999994	-0.181631794433607\\
4.64399999999993	-0.153440883921617\\
4.68399999999993	-0.122071310929135\\
4.72399999999992	-0.088293348242703\\
4.76399999999992	-0.0529052338202852\\
4.80399999999991	-0.0164363745337029\\
4.84399999999991	0.0209672262239995\\
4.88399999999991	0.0595075793173167\\
4.9239999999999	0.0996473093525849\\
4.9639999999999	0.142078539337393\\
5.00399999999989	0.187817762092861\\
5.04399999999989	0.238425790061307\\
5.08399999999988	0.296266053230264\\
5.12399999999988	0.364632851166533\\
5.16399999999987	0.447529975891369\\
5.20399999999987	0.548862953508363\\
5.24399999999987	0.670709471534982\\
5.28399999999986	0.809825370063061\\
5.32399999999986	0.950392984189116\\
5.36399999999985	1.05123714640845\\
5.40399999999985	1.03879734239715\\
5.44399999999984	0.860223292573744\\
5.48399999999984	0.623674672743972\\
5.52399999999983	0.544598666804492\\
5.56399999999983	0.612644721058731\\
5.60399999999983	0.652268562438762\\
5.64399999999982	0.596457462997966\\
5.68399999999982	0.483447877197358\\
5.72399999999981	0.362039289198076\\
5.76399999999981	0.256934701104834\\
5.8039999999998	0.173769948586191\\
5.8439999999998	0.109945564764177\\
5.8839999999998	0.060930321614087\\
5.92399999999979	0.0227013256660226\\
5.96399999999979	-0.0076052173201937\\
6.00399999999978	-0.0316282316454525\\
6.04399999999978	-0.0497938889635616\\
6.08399999999977	-0.0612177042756322\\
6.12399999999977	-0.0634324295077593\\
6.16399999999976	-0.0519521055661947\\
6.20399999999976	-0.0198259895878238\\
6.24399999999976	0.0423026045571342\\
6.28399999999975	0.144386628725412\\
6.32399999999975	0.291320320097375\\
6.36399999999974	0.472208698274785\\
6.40399999999974	0.649748868127545\\
6.44399999999973	0.76547269941708\\
6.48399999999973	0.771721803663927\\
6.52399999999972	0.66788234500484\\
6.56399999999972	0.502076044695021\\
6.60399999999972	0.336837481895045\\
6.64399999999971	0.213803394147128\\
6.68399999999971	0.143757116384196\\
6.7239999999997	0.118030931084832\\
6.7639999999997	0.122845197416052\\
6.80399999999969	0.146556475974859\\
6.84399999999969	0.180786207911303\\
6.88399999999969	0.219236534089999\\
6.92399999999968	0.256571560905337\\
6.96399999999968	0.288244088762155\\
7.00399999999967	0.311279064811612\\
7.04399999999967	0.325409370064248\\
7.08399999999966	0.333603013987366\\
7.12399999999966	0.341251621692127\\
7.16399999999965	0.354094737941245\\
7.20399999999965	0.375732285336413\\
7.24399999999965	0.405763776797749\\
7.28399999999964	0.439282037521915\\
7.32399999999964	0.468073311155865\\
7.36399999999963	0.483460707165662\\
7.40399999999963	0.47993299138324\\
7.44399999999962	0.457747939141118\\
7.48399999999962	0.422751530141426\\
7.52399999999961	0.383379033562082\\
7.56399999999961	0.346829535547107\\
7.60399999999961	0.316682027569823\\
7.6439999999996	0.292729625076615\\
7.6839999999996	0.272309522064489\\
7.72399999999959	0.252007740696968\\
7.76399999999959	0.228997740143874\\
7.80399999999958	0.201740564080368\\
7.84399999999958	0.170057018633211\\
7.88399999999957	0.134731988691503\\
7.92399999999957	0.0968990566761301\\
7.96399999999957	0.0574705184555409\\
8.00399999999956	0.0168021516446702\\
8.04399999999956	-0.0253531237121697\\
8.08399999999955	-0.0696715228022835\\
8.12399999999955	-0.11699126539938\\
8.16399999999954	-0.168066069291195\\
8.20399999999954	-0.223398287454678\\
8.24399999999954	-0.283147591552708\\
8.28399999999953	-0.347064664988544\\
8.32399999999953	-0.414381680826196\\
8.36399999999952	-0.483604677883726\\
8.40399999999952	-0.552197241681416\\
8.44399999999951	-0.616229372084513\\
8.48399999999951	-0.670212308180956\\
8.52399999999951	-0.707539354624011\\
8.5639999999995	-0.722009483036554\\
8.6039999999995	-0.710310296257333\\
8.64399999999949	-0.673866471942284\\
8.68399999999949	-0.617903761316812\\
8.72399999999948	-0.548443955330341\\
8.76399999999948	-0.470807961649929\\
8.80399999999947	-0.390328803749849\\
8.84399999999947	-0.312537459595197\\
8.88399999999947	-0.241998658509179\\
8.92399999999946	-0.181306462142191\\
8.96399999999946	-0.131118451013528\\
9.00399999999945	-0.0908752388663309\\
9.04399999999945	-0.0596006140644182\\
9.08399999999944	-0.0364883094923026\\
9.12399999999944	-0.0212576575222281\\
9.16399999999943	-0.0143539580559492\\
9.20399999999943	-0.0170460869218216\\
9.24399999999943	-0.0313982694641895\\
9.28399999999942	-0.0599863286188947\\
9.32399999999942	-0.105107233025845\\
9.36399999999941	-0.167180172474267\\
9.40399999999941	-0.24230396734609\\
9.4439999999994	-0.319870838749427\\
9.4839999999994	-0.382591684828196\\
9.5239999999994	-0.4115518832091\\
9.56399999999939	-0.39551410615389\\
9.60399999999939	-0.338178182561346\\
9.64399999999938	-0.256760813481259\\
9.68399999999938	-0.172782357800771\\
9.72399999999937	-0.102652394973271\\
9.76399999999937	-0.0539410369604091\\
9.80399999999936	-0.0270570350783676\\
9.84399999999936	-0.0187487411106141\\
9.88399999999936	-0.024700625000615\\
9.92399999999935	-0.0405609886968295\\
9.96399999999935	-0.0619326413850934\\
10.0039999999993	-0.0841135575557315\\
10.0439999999993	-0.102209704361609\\
10.0839999999993	-0.111891002556237\\
10.1239999999993	-0.110566443853677\\
10.1639999999993	-0.0983209448791395\\
10.2039999999993	-0.077952905812684\\
10.2439999999993	-0.0539790308727591\\
10.2839999999993	-0.031112666123064\\
10.3239999999993	-0.0129425784044914\\
10.3639999999993	-0.00125878902924752\\
10.4039999999993	0.00396013830686382\\
10.4439999999993	0.00413229660064601\\
10.4839999999993	0.00147263996237729\\
10.5239999999993	-0.00164078702730031\\
10.5639999999993	-0.00324022801908065\\
10.6039999999993	-0.0021842549176634\\
10.6439999999993	0.00168083397649632\\
10.6839999999993	0.00765297147008303\\
10.7239999999993	0.014534410688703\\
10.7639999999993	0.0210726985982867\\
10.8039999999993	0.0263265067323135\\
10.8439999999992	0.0298584853652411\\
10.8839999999992	0.0317381380124799\\
10.9239999999992	0.0324009262607577\\
10.9639999999992	0.0324396603112388\\
11.0039999999992	0.0324038356604458\\
11.0439999999992	0.0326616528629793\\
11.0839999999992	0.0333483707771908\\
11.1239999999992	0.0343937509897959\\
11.1639999999992	0.0355998118959703\\
11.2039999999992	0.036732837954158\\
11.2439999999992	0.037599448335331\\
11.2839999999992	0.0380899122703307\\
11.3239999999992	0.038186259346935\\
11.3639999999992	0.0379433966176885\\
11.4039999999992	0.0374565056690477\\
11.4439999999992	0.03682781512173\\
11.4839999999992	0.0361420929679414\\
11.5239999999992	0.0354549575028228\\
11.5639999999992	0.0347932051991498\\
11.6039999999992	0.0341630187729789\\
11.6439999999992	0.0335606438592468\\
11.6839999999992	0.0329807857091651\\
11.7239999999992	0.032420029323875\\
11.7639999999991	0.0318752173138682\\
11.8039999999991	0.0313390005922087\\
11.8439999999991	0.0307958766319371\\
11.8839999999991	0.0302215402098387\\
11.9239999999991	0.0295865756976709\\
11.9639999999991	0.0288633330316959\\
12.0039999999991	0.0280333297680981\\
12.0439999999991	0.0270923543895704\\
12.0839999999991	0.026051519996693\\
12.1239999999991	0.0249341703161626\\
12.1639999999991	0.023769983179415\\
12.2039999999991	0.022588330809006\\
12.2439999999991	0.0214128397755619\\
12.2839999999991	0.0202583790490408\\
12.3239999999991	0.019130769266501\\
12.3639999999991	0.0180286953654821\\
12.4039999999991	0.0169468288319049\\
12.4439999999991	0.0158790777961438\\
12.4839999999991	0.0148211099477739\\
12.5239999999991	0.0137716930690971\\
12.5639999999991	0.0127328190787519\\
};
\addlegendentry{$\ddot{y}_c$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-1.59954299014054\\
0.084	0.112244330600025\\
0.124	0.779415907514183\\
0.164	0.974340781299854\\
0.204	1.00789613448221\\
0.244	0.981889560654181\\
0.284	0.879638712474928\\
0.324	0.657613876951821\\
0.364	0.312544034052864\\
0.404	-0.0758329244056085\\
0.444	-0.358629876102407\\
0.484	-0.417524254956118\\
0.524	-0.264206835738674\\
0.564	-0.0257165361475424\\
0.604	0.150091393858293\\
0.644	0.173756653586864\\
0.684	0.053778451992183\\
0.724000000000001	-0.10124004023411\\
0.764000000000001	-0.142621185086257\\
0.804000000000001	0.0195788496590049\\
0.844000000000001	0.38188929410743\\
0.884000000000001	0.903616576576362\\
0.924000000000001	1.55773651233641\\
0.964000000000001	2.29808452337993\\
1.004	2.97130090659434\\
1.044	3.31527592263806\\
1.084	3.14885627773208\\
1.124	2.57879902609129\\
1.164	1.97236638978646\\
1.204	1.74674893040044\\
1.244	2.1456580863959\\
1.284	3.0444733206634\\
1.324	3.87834680857241\\
1.364	3.93610841509374\\
1.404	2.9168773676545\\
1.444	1.14358753926628\\
1.484	-0.764403753417956\\
1.524	-2.30597443251475\\
1.564	-3.27206161988472\\
1.604	-3.71687799024603\\
1.644	-3.84059935886702\\
1.684	-3.8525528877986\\
1.724	-3.89478474842458\\
1.764	-4.06423935751359\\
1.804	-4.45687962283568\\
1.844	-5.12915890554929\\
1.884	-5.95601930841547\\
1.924	-6.53180027601709\\
1.964	-6.36993936717497\\
2.004	-5.33484858491606\\
2.044	-3.81215973869931\\
2.084	-2.44277722246786\\
2.124	-1.74955873361838\\
2.164	-1.87761372606672\\
2.204	-2.4633627045808\\
2.244	-2.77458234492599\\
2.284	-2.22377642961008\\
2.324	-0.81810751367034\\
2.364	0.944986001325874\\
2.404	2.50945045890828\\
2.444	3.55271066632738\\
2.484	4.03406092180096\\
2.524	4.10749549652899\\
2.564	3.97765797891656\\
2.604	3.76949623980906\\
2.644	3.49504351763457\\
2.684	3.10903057082453\\
2.724	2.57597537684592\\
2.764	1.91752823255133\\
2.804	1.24161514436171\\
2.844	0.715836816805452\\
2.884	0.458476204716666\\
2.924	0.443889617692125\\
2.964	0.530088973054349\\
3.004	0.560236435709329\\
3.044	0.443916317665101\\
3.084	0.199235153293816\\
3.124	-0.048229934474968\\
3.164	-0.142991794742527\\
3.204	-0.0175968810182347\\
3.244	0.272536434599432\\
3.284	0.620900420695983\\
3.324	0.946160560318816\\
3.364	1.20753590658553\\
3.404	1.37837125443067\\
3.444	1.43259368586402\\
3.484	1.37645822694343\\
3.524	1.2895048949391\\
3.564	1.3197337210566\\
3.604	1.62999041531844\\
3.644	2.30220663159971\\
3.684	3.19951464678653\\
3.724	3.89643692109493\\
3.764	3.88738929490973\\
3.804	2.98700635306512\\
3.844	1.46618110466839\\
3.884	-0.20140742222897\\
3.924	-1.63525048821201\\
3.964	-2.65261452398771\\
4.004	-3.22782464849213\\
4.044	-3.41853565217931\\
4.08399999999999	-3.31468084666273\\
4.12399999999999	-3.01313164538305\\
4.16399999999998	-2.6039818075494\\
4.20399999999998	-2.16071827720884\\
4.24399999999998	-1.73486070086359\\
4.28399999999997	-1.35627483383283\\
4.32399999999997	-1.03756002418565\\
4.36399999999996	-0.779758927640912\\
4.40399999999996	-0.577422640633427\\
4.44399999999995	-0.422268031144218\\
4.48399999999995	-0.305449104685459\\
4.52399999999994	-0.218773868783872\\
4.56399999999994	-0.155230113215969\\
4.60399999999994	-0.10910820459114\\
4.64399999999993	-0.0759164167060615\\
4.68399999999993	-0.0522083282671145\\
4.72399999999992	-0.0353889175410091\\
4.76399999999992	-0.0235326320042473\\
4.80399999999991	-0.015227247463255\\
4.84399999999991	-0.00944681845785937\\
4.88399999999991	-0.00545189279219722\\
4.9239999999999	-0.0027130791075056\\
4.9639999999999	-0.000853580154019766\\
5.00399999999989	0.000393402360879092\\
5.04399999999989	0.00121588659909386\\
5.08399999999988	0.00174578449573312\\
5.12399999999988	0.00207524660316089\\
5.16399999999987	0.00226837041189437\\
5.20399999999987	0.0023695419900939\\
5.24399999999987	0.00240935067914656\\
5.28399999999986	0.00240876482939938\\
5.32399999999986	0.00238206788462978\\
5.36399999999985	0.0023389145947109\\
5.40399999999985	0.00228576502053481\\
5.44399999999984	0.00222687987980816\\
5.48399999999984	0.00216500735019061\\
5.52399999999983	0.00210185313781284\\
5.56399999999983	0.0020383982802707\\
5.60399999999983	0.00197510972168548\\
5.64399999999982	0.00191207494202302\\
5.68399999999982	0.00184908223414411\\
5.72399999999981	0.0017856614549477\\
5.76399999999981	0.00172109543329775\\
5.8039999999998	0.00165440915847103\\
5.8439999999998	0.0015843420668739\\
5.8839999999998	0.0015093080257962\\
5.92399999999979	0.00142734796885444\\
5.96399999999979	0.00133608169853978\\
6.00399999999978	0.00123266840717009\\
6.04399999999978	0.00111379036147059\\
6.08399999999977	0.00097568137134586\\
6.12399999999977	0.000814231380579757\\
6.16399999999976	0.000625210464398114\\
6.20399999999976	0.000404668050803393\\
6.24399999999976	0.000149572112847882\\
6.28399999999975	-0.000141249881787784\\
6.32399999999975	-0.000465835029304582\\
6.36399999999974	-0.000817513468245631\\
6.40399999999974	-0.00118321517247105\\
6.44399999999973	-0.00154202797694196\\
6.48399999999973	-0.00186460715242412\\
6.52399999999972	-0.0021141933158696\\
6.56399999999972	-0.00224992007488204\\
6.60399999999972	-0.00223262652288668\\
6.64399999999971	-0.00203251138606636\\
6.68399999999971	-0.00163693118670242\\
6.7239999999997	-0.00105597835435195\\
6.7639999999997	-0.00032370298084723\\
6.80399999999969	0.000505914625030705\\
6.84399999999969	0.00136736350198578\\
6.88399999999969	0.00219405173660347\\
6.92399999999968	0.00292802861854526\\
6.96399999999968	0.00352681380396087\\
7.00399999999967	0.00396639009652421\\
7.04399999999967	0.00424062744071652\\
7.08399999999966	0.00435818059148931\\
7.12399999999966	0.0043381382345849\\
7.16399999999965	0.00420552984141242\\
7.20399999999965	0.00398743127308889\\
7.24399999999965	0.00371002906526718\\
7.28399999999964	0.00339670610411125\\
7.32399999999964	0.00306702750355998\\
7.36399999999963	0.0027364217136277\\
7.40399999999963	0.00241633827143159\\
7.44399999999962	0.00211468987863567\\
7.48399999999962	0.0018364294065429\\
7.52399999999961	0.00158415720284034\\
7.56399999999961	0.00135869295960074\\
7.60399999999961	0.00115957650639598\\
7.6439999999996	0.000985483151911338\\
7.6839999999996	0.000834552917464963\\
7.72399999999959	0.000704640937363636\\
7.76399999999959	0.00059350013546641\\
7.80399999999958	0.000498908439203837\\
7.84399999999958	0.000418752334455796\\
7.88399999999957	0.000351077256536209\\
7.92399999999957	0.000294113656343146\\
7.96399999999957	0.000246285882532864\\
8.00399999999956	0.000206209453611982\\
8.04399999999956	0.000172680937576856\\
8.08399999999955	0.000144663536039873\\
8.12399999999955	0.000121270575991518\\
8.16399999999954	0.000101748420861654\\
8.20399999999954	8.54597920047183e-05\\
8.24399999999954	7.1868109581084e-05\\
8.28399999999953	6.05231894001987e-05\\
8.32399999999953	5.1048443177436e-05\\
8.36399999999952	4.3129604157568e-05\\
8.40399999999952	3.65049197423603e-05\\
8.44399999999951	3.09567059259371e-05\\
8.48399999999951	2.63041341377461e-05\\
8.52399999999951	2.23971122042901e-05\\
8.5639999999995	1.91111226644111e-05\\
8.6039999999995	1.63428889053519e-05\\
8.64399999999949	1.40067504465392e-05\\
8.68399999999949	1.20316410609126e-05\\
8.72399999999948	1.03585760111241e-05\\
8.76399999999948	8.93856732327252e-06\\
8.80399999999947	7.73089699334714e-06\\
8.84399999999947	6.70168851014591e-06\\
8.88399999999947	5.8227264885219e-06\\
8.92399999999946	5.07048199653826e-06\\
8.96399999999946	4.42530792585727e-06\\
9.00399999999945	3.87077495008335e-06\\
9.04399999999945	3.39312361233582e-06\\
9.08399999999944	2.98081189830939e-06\\
9.12399999999944	2.62414159596761e-06\\
9.16399999999943	2.31494963893516e-06\\
9.20399999999943	2.04635284595382e-06\\
9.24399999999943	1.81253648687838e-06\\
9.28399999999942	1.60857940159649e-06\\
9.32399999999942	1.43030872415975e-06\\
9.36399999999941	1.27417930232855e-06\\
9.40399999999941	1.13717356599134e-06\\
9.4439999999994	1.0167179510844e-06\\
9.4839999999994	9.1061334571236e-07\\
9.5239999999994	8.16976998846705e-07\\
9.56399999999939	7.34193816484154e-07\\
9.60399999999939	6.60875798783489e-07\\
9.64399999999938	5.95827699416041e-07\\
9.68399999999938	5.38018406977361e-07\\
9.72399999999937	4.86556698737666e-07\\
9.76399999999937	4.40670872804941e-07\\
9.80399999999936	3.9969150514613e-07\\
9.84399999999936	3.63036821595418e-07\\
9.88399999999936	3.30200387238527e-07\\
9.92399999999935	3.00740520487504e-07\\
9.96399999999935	2.74271398647584e-07\\
10.0039999999993	2.50455438155447e-07\\
10.0439999999993	2.28996723278948e-07\\
10.0839999999993	2.0963549615375e-07\\
10.1239999999993	1.92143384658587e-07\\
10.1639999999993	1.76319229803006e-07\\
10.2039999999993	1.61985631693507e-07\\
10.2439999999993	1.48985911440458e-07\\
10.2839999999993	1.37181425083393e-07\\
10.3239999999993	1.26449395603982e-07\\
10.3639999999993	1.16680903886369e-07\\
10.4039999999993	1.07779144044855e-07\\
10.4439999999993	9.96580582597731e-08\\
10.4839999999993	9.22409777590308e-08\\
10.5239999999993	8.54595013531652e-08\\
10.5639999999993	7.92525517826798e-08\\
10.6039999999993	7.35655301697209e-08\\
10.6439999999993	6.8349554974122e-08\\
10.6839999999993	6.35607750468501e-08\\
10.7239999999993	5.91598970538619e-08\\
10.7639999999993	5.51115857210379e-08\\
10.8039999999993	5.13840484653084e-08\\
10.8439999999992	4.79486804449459e-08\\
10.8839999999992	4.47796955114694e-08\\
10.9239999999992	4.18538075815963e-08\\
10.9639999999992	3.91499720585013e-08\\
11.0039999999992	3.66491828023807e-08\\
11.0439999999992	3.43342259185501e-08\\
11.0839999999992	3.21895101111076e-08\\
11.1239999999992	3.02008528586323e-08\\
11.1639999999992	2.83554345657623e-08\\
11.2039999999992	2.6641585750714e-08\\
11.2439999999992	2.5048663200279e-08\\
11.2839999999992	2.35670164782174e-08\\
11.3239999999992	2.21878112068481e-08\\
11.3639999999992	2.09030231615833e-08\\
11.4039999999992	1.97053181322574e-08\\
11.4439999999992	1.85880100399725e-08\\
11.4839999999992	1.75449187653499e-08\\
11.5239999999992	1.65704679553883e-08\\
11.5639999999992	1.56595150019211e-08\\
11.6039999999992	1.48073663526503e-08\\
11.6439999999992	1.4009666713315e-08\\
11.6839999999992	1.32624583347718e-08\\
11.7239999999992	1.25621135349001e-08\\
11.7639999999991	1.19052428388963e-08\\
11.8039999999991	1.12887774978842e-08\\
11.8439999999991	1.07098997633147e-08\\
11.8839999999991	1.01659568482072e-08\\
11.9239999999991	9.65455366383563e-09\\
11.9639999999991	9.17345566395946e-09\\
12.0039999999991	8.72060145781536e-09\\
12.0439999999991	8.2941062408208e-09\\
12.0839999999991	7.89218182465745e-09\\
12.1239999999991	7.51323488171221e-09\\
12.1639999999991	7.15573072378172e-09\\
12.2039999999991	6.81828912113163e-09\\
12.2439999999991	6.49961674674381e-09\\
12.2839999999991	6.19850284149997e-09\\
12.3239999999991	5.91383533439343e-09\\
12.3639999999991	5.64457216268168e-09\\
12.4039999999991	5.38977224304079e-09\\
12.4439999999991	5.14852533399306e-09\\
12.4839999999991	4.92000480570235e-09\\
12.5239999999991	4.70342786790271e-09\\
12.5639999999991	4.49806418733963e-09\\
};
\addlegendentry{$\ddot{y}_u$};

\end{axis}
\end{tikzpicture}%

==> chapters/paper2/figs/sota_move.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=8,
ymin=-0.2,
ymax=1.5,
ylabel={Position [m]},
name=plot1,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	0.00212371396732969\\
0.084	-0.00100134604857523\\
0.124	-0.00617974888528372\\
0.164	-0.0110050855947859\\
0.204	-0.014536766516187\\
0.244	-0.0164781206027688\\
0.284	-0.0168016498770631\\
0.324	-0.0156633724807854\\
0.364	-0.0134226398125817\\
0.404	-0.0106285543788773\\
0.444	-0.00789153994612036\\
0.484	-0.00565584236304818\\
0.524	-0.00401584224891393\\
0.564	-0.00272718926453462\\
0.604	-0.00140443704163176\\
0.644	0.000237930294666384\\
0.684	0.00223693630637395\\
0.724000000000001	0.00439337360987085\\
0.764000000000001	0.00644402151684747\\
0.804000000000001	0.00829952771514585\\
0.844000000000001	0.0101967175506211\\
0.884000000000001	0.0127014724967283\\
0.924000000000001	0.0166389893366826\\
0.964000000000001	0.0230360914018895\\
1.004	0.0330356774728537\\
1.044	0.0476528612406395\\
1.084	0.0673697901951097\\
1.124	0.0918622906751856\\
1.164	0.120190055896217\\
1.204	0.151391321510739\\
1.244	0.185103301046103\\
1.284	0.221874734732619\\
1.324	0.262965696933062\\
1.364	0.309579728333004\\
1.404	0.361900917937659\\
1.444	0.418682132378552\\
1.484	0.477696325916132\\
1.524	0.536538937036718\\
1.564	0.593176830237732\\
1.604	0.646130982359438\\
1.644	0.694448256822563\\
1.684	0.737571364197836\\
1.724	0.775162079455922\\
1.764	0.806941922291332\\
1.804	0.832572854349418\\
1.844	0.851540206370253\\
1.884	0.863056873757303\\
1.924	0.866149121792631\\
1.964	0.860083739201655\\
2.004	0.848896718117459\\
2.044	0.86929671811746\\
2.084	0.88969671811746\\
2.124	0.91009671811746\\
2.164	0.930496718117461\\
2.204	0.950896718117461\\
2.244	0.971296718117462\\
2.284	0.991696718117462\\
2.324	1.01209671811746\\
2.364	1.03249671811746\\
2.404	1.05289671811746\\
2.444	1.07329671811746\\
2.484	1.09369671811746\\
2.524	1.11409671811746\\
2.564	1.13449671811746\\
2.604	1.15489671811747\\
2.644	1.17529671811747\\
2.684	1.19569671811747\\
2.724	1.21609671811747\\
2.764	1.23649671811747\\
2.804	1.25689671811747\\
2.844	1.27729671811747\\
2.884	1.29769671811747\\
2.924	1.31809671811747\\
2.964	1.33849671811747\\
3.004	1.33434429756876\\
3.044	1.18639674466509\\
3.084	1.07632725608452\\
3.124	0.997735693015345\\
3.164	0.941622064881225\\
3.204	0.901554554324119\\
3.244	0.872940694159195\\
3.284	0.852500941086911\\
3.324	0.837892747727656\\
3.364	0.827442053799626\\
3.404	0.81995142780412\\
3.444	0.814562886562823\\
3.484	0.810659698474695\\
3.524	0.807795950712666\\
3.564	0.805645820581129\\
3.604	0.803966635766696\\
3.644	0.802571034071922\\
3.684	0.801303685125939\\
3.724	0.800016694571051\\
3.764	0.798534639450514\\
3.804	0.796596474887684\\
3.844	0.793763951409217\\
3.884	0.789310047979611\\
3.924	0.782158127854175\\
3.964	0.770992402357884\\
4.004	0.754581728158831\\
4.044	0.732127303438455\\
4.08399999999999	0.703353948185854\\
4.12399999999999	0.66833353837739\\
4.16399999999998	0.627313228098295\\
4.20399999999998	0.580750762094649\\
4.24399999999998	0.529482834354392\\
4.28399999999997	0.474812070315855\\
4.32399999999997	0.418406674043461\\
4.36399999999996	0.362082233308089\\
4.40399999999996	0.307580196085986\\
4.44399999999995	0.256397418633701\\
4.48399999999995	0.209680075022614\\
4.52399999999994	0.168198951623598\\
4.56399999999994	0.132400672670009\\
4.60399999999994	0.102463599914915\\
4.64399999999993	0.078286564143439\\
4.68399999999993	0.0594353796781504\\
4.72399999999992	0.0451338067019377\\
4.76399999999992	0.0343570605380681\\
4.80399999999991	0.0260316716875506\\
4.84399999999991	0.0192859788063437\\
4.88399999999991	0.0136322065207089\\
4.9239999999999	0.00897026895783977\\
4.9639999999999	0.00541666502722579\\
5.00399999999989	0.00306837973866267\\
5.04399999999989	0.00182525837732881\\
5.08399999999988	0.00135229669163261\\
5.12399999999988	0.00120853779923254\\
5.16399999999987	0.00108068851314679\\
5.20399999999987	0.00096618974228801\\
5.24399999999987	0.0011803590471493\\
5.28399999999986	0.00221702405547714\\
5.32399999999986	0.00458855813049609\\
5.36399999999985	0.00872652365908366\\
5.40399999999985	0.0149338428764822\\
5.44399999999984	0.0233491235622344\\
5.48399999999984	0.0339327956846311\\
5.52399999999983	0.0465358211821548\\
5.56399999999983	0.0610812403175053\\
5.60399999999983	0.0778089777143654\\
5.64399999999982	0.0974677001224327\\
5.68399999999982	0.1212746283041\\
5.72399999999981	0.150469220023272\\
5.76399999999981	0.185560627413665\\
5.8039999999998	0.22580248168252\\
5.8439999999998	0.26936512385362\\
5.8839999999998	0.314000832132591\\
5.92399999999979	0.357632367517123\\
5.96399999999979	0.398609776634366\\
6.00399999999978	0.435747664983852\\
6.04399999999978	0.468306021366704\\
6.08399999999977	0.495973699318092\\
6.12399999999977	0.518834933612206\\
6.16399999999976	0.537288552831442\\
6.20399999999976	0.551923792588754\\
6.24399999999976	0.563390119174883\\
6.28399999999975	0.572299455038056\\
};
\addlegendentry{$y_a$};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	0.00181853083085109\\
0.084	-0.00184437732305236\\
0.124	-0.00685323289696683\\
0.164	-0.0113199921272762\\
0.204	-0.014509170149734\\
0.244	-0.0161816002497287\\
0.284	-0.0163219612348397\\
0.324	-0.0150954739438048\\
0.364	-0.0128713521081194\\
0.404	-0.0101935981836581\\
0.444	-0.00763509235522856\\
0.484	-0.00557330810350855\\
0.524	-0.00403952026767313\\
0.564	-0.00276637747884169\\
0.604	-0.00139374490721592\\
0.644	0.000310963081874768\\
0.684	0.00233577112396855\\
0.724000000000001	0.00446461489625381\\
0.764000000000001	0.00646152922572598\\
0.804000000000001	0.00829261762298419\\
0.844000000000001	0.0102456559144064\\
0.884000000000001	0.0129138803919945\\
0.924000000000001	0.0171310232571707\\
0.964000000000001	0.0239209351020355\\
1.004	0.0343977570261749\\
1.044	0.0494943795989746\\
1.084	0.0695658214091912\\
1.124	0.094189348696571\\
1.164	0.122432777599218\\
1.204	0.153454440342432\\
1.244	0.187060867570719\\
1.284	0.223931675241912\\
1.324	0.26533034319466\\
1.364	0.312295407487098\\
1.404	0.364762073247075\\
1.444	0.42132153265086\\
1.484	0.479760183337145\\
1.524	0.53780382528624\\
1.564	0.593568162403464\\
1.604	0.645688788575581\\
1.644	0.693279915733956\\
1.684	0.735805236614487\\
1.724	0.772912053164459\\
1.764	0.804288962929658\\
1.804	0.829555005160606\\
1.844	0.84814380547448\\
1.884	0.859225973054121\\
1.924	0.861843352239893\\
1.964	0.855374733336897\\
2.004	0.84008448030159\\
2.044	0.8204226974473\\
2.084	0.809528458713192\\
2.124	0.805633840858917\\
2.164	0.804033661161005\\
2.204	0.803237665063628\\
2.244	0.802783370157508\\
2.284	0.802497897607882\\
2.324	0.802305540784235\\
2.364	0.802168933458944\\
2.404	0.802067874708956\\
2.444	0.801990639786898\\
2.484	0.801930026301078\\
2.524	0.801881400201404\\
2.564	0.801841662943457\\
2.604	0.801808674305715\\
2.644	0.801780914375957\\
2.684	0.801757277537327\\
2.724	0.801736942505445\\
2.764	0.801719287843276\\
2.804	0.801703835570602\\
2.844	0.801690212634597\\
2.884	0.801678124028738\\
2.924	0.801667333683561\\
2.964	0.801657650650328\\
3.004	0.801648918233915\\
3.044	0.801640727465098\\
3.084	0.801632123191472\\
3.124	0.801622276719123\\
3.164	0.801610355398241\\
3.204	0.801595344809451\\
3.244	0.801575903775921\\
3.284	0.801550200501869\\
3.324	0.80151570335632\\
3.364	0.801468905351847\\
3.404	0.801404962029992\\
3.444	0.801317222189908\\
3.484	0.801196629043951\\
3.524	0.801030957640776\\
3.564	0.800803804317455\\
3.604	0.800493077562609\\
3.644	0.800068272535763\\
3.684	0.799484673800568\\
3.724	0.798670263852609\\
3.764	0.797497224743306\\
3.804	0.79572629094958\\
3.844	0.792916640529365\\
3.884	0.788322442961971\\
3.924	0.780856461440571\\
3.964	0.769236522846646\\
4.004	0.752321622905762\\
4.044	0.729417824099217\\
4.08399999999999	0.70031035014548\\
4.12399999999999	0.665077255282716\\
4.16399999999998	0.62395985093799\\
4.20399999999998	0.577436151408361\\
4.24399999999998	0.526383545033852\\
4.28399999999997	0.472130704083092\\
4.32399999999997	0.416332930333807\\
4.36399999999996	0.360756789318443\\
4.40399999999996	0.307074971073042\\
4.44399999999995	0.256711286319969\\
4.48399999999995	0.210748096841472\\
4.52399999999994	0.169913957407088\\
4.56399999999994	0.134636474567627\\
4.60399999999994	0.105083797064807\\
4.64399999999993	0.081139095129856\\
4.68399999999993	0.0623497478664744\\
4.72399999999992	0.0479337397782731\\
4.76399999999992	0.0368888905731232\\
4.80399999999991	0.0281995138105195\\
4.84399999999991	0.0210755973348427\\
4.88399999999991	0.0151040660752151\\
4.9239999999999	0.010220841564518\\
4.9639999999999	0.00652974261306788\\
5.00399999999989	0.0040814407523168\\
5.04399999999989	0.00272407325221433\\
5.08399999999988	0.002095053920511\\
5.12399999999988	0.00176867141212472\\
5.16399999999987	0.00148214124780865\\
5.20399999999987	0.00128493867073763\\
5.24399999999987	0.00151421422428994\\
5.28399999999986	0.00265077136609529\\
5.32399999999986	0.00517560232577613\\
5.36399999999985	0.00948680964663352\\
5.40399999999985	0.0158566669096988\\
5.44399999999984	0.0243961499825142\\
5.48399999999984	0.0350494855849808\\
5.52399999999983	0.0476787458104403\\
5.56399999999983	0.0622543510902306\\
5.60399999999983	0.0790911210200883\\
5.64399999999982	0.099008007330016\\
5.68399999999982	0.123229916170448\\
5.72399999999981	0.152886801640714\\
5.76399999999981	0.188284444694753\\
5.8039999999998	0.228503095790971\\
5.8439999999998	0.271679206608977\\
5.8839999999998	0.315658551767768\\
5.92399999999979	0.35849911915884\\
5.96399999999979	0.398666263910325\\
6.00399999999978	0.435056462064687\\
6.04399999999978	0.466986393631706\\
6.08399999999977	0.494182896189416\\
6.12399999999977	0.516748119430607\\
6.16399999999976	0.535075354203557\\
6.20399999999976	0.549726990420964\\
6.24399999999976	0.561313310231023\\
6.28399999999975	0.570405693154738\\
};
\addlegendentry{$y_c$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-0.00313272655695536\\
0.084	-0.00867844462227884\\
0.124	-0.0140079047712132\\
0.164	-0.018091443462256\\
0.204	-0.0206214541016379\\
0.244	-0.0215460958014989\\
0.284	-0.0209199058929612\\
0.324	-0.0189288412516289\\
0.364	-0.015949225187372\\
0.404	-0.0125364827854573\\
0.444	-0.00928587187324214\\
0.484	-0.00660490116139399\\
0.524	-0.00455275981396711\\
0.564	-0.00287791149070371\\
0.604	-0.00121856217740639\\
0.644	0.000675507091553434\\
0.684	0.00281821873137434\\
0.724000000000001	0.00501782179761879\\
0.764000000000001	0.00705430598784005\\
0.804000000000001	0.0089009669828089\\
0.844000000000001	0.0108496495199843\\
0.884000000000001	0.0135027071825912\\
0.924000000000001	0.0177145101636838\\
0.964000000000001	0.0245442194882406\\
1.004	0.0351584542788934\\
1.044	0.0505651174397519\\
1.084	0.0712175715250734\\
1.124	0.0967873452975105\\
1.164	0.126377917375725\\
1.204	0.159107331646396\\
1.244	0.19473414267802\\
1.284	0.233975796668523\\
1.324	0.278229120554815\\
1.364	0.328655313658648\\
1.404	0.385146443575777\\
1.444	0.445966207036838\\
1.484	0.508295240820383\\
1.524	0.569173884000304\\
1.564	0.626243935671721\\
1.604	0.678041809117235\\
1.644	0.723895161403655\\
1.684	0.763610171346251\\
1.724	0.797153637776484\\
1.764	0.824432001191227\\
1.804	0.845132457709113\\
1.844	0.858576312498352\\
1.884	0.863666267137082\\
1.924	0.859141864970853\\
1.964	0.84423425664056\\
2.004	0.819358542274757\\
2.044	0.78622945679985\\
2.084	0.747218369146149\\
2.124	0.704371483894412\\
2.164	0.658650613968891\\
2.204	0.609793434432555\\
2.244	0.556952305088282\\
2.284	0.49981192190462\\
2.324	0.439397521503897\\
2.364	0.377985881712436\\
2.404	0.31832900396078\\
2.444	0.262823213018213\\
2.484	0.213042663253684\\
2.524	0.169700804580705\\
2.564	0.132896193454363\\
2.604	0.102417827002018\\
2.644	0.0779235479195955\\
2.684	0.0589534648286063\\
2.724	0.0448635203897635\\
2.764	0.0347808226458393\\
2.804	0.0276544923332249\\
2.844	0.0224377518846748\\
2.884	0.0183416579056262\\
2.924	0.0149935215607505\\
2.964	0.0123777371182891\\
3.004	0.0106128542915693\\
3.044	0.00971674076270573\\
3.084	0.00948222516471695\\
3.124	0.00952432539596022\\
3.164	0.00948221684459078\\
3.204	0.00924552470914172\\
3.244	0.00903862266841597\\
3.284	0.00932813881865353\\
3.324	0.0106622106472434\\
3.364	0.0135484125036182\\
3.404	0.0183889873633274\\
3.444	0.0254366848064866\\
3.484	0.0347598850355408\\
3.524	0.0462675774782377\\
3.564	0.0598479899864983\\
3.604	0.075604999756669\\
3.644	0.0941007610994917\\
3.684	0.116443112162265\\
3.724	0.144012012790866\\
3.764	0.177774432816555\\
3.804	0.217554868477214\\
3.844	0.261826820226545\\
3.884	0.308163713612062\\
3.924	0.353960674636309\\
3.964	0.397003318091964\\
4.004	0.435737176789083\\
4.044	0.469300324575242\\
4.08399999999999	0.497429417593016\\
4.12399999999999	0.520316345183389\\
4.16399999999998	0.538455166955703\\
4.20399999999998	0.552501266272817\\
4.24399999999998	0.563157691454206\\
4.28399999999997	0.571096227647175\\
4.32399999999997	0.576912126204277\\
4.36399999999996	0.581105440285701\\
4.40399999999996	0.584080070596744\\
4.44399999999995	0.586152698548648\\
4.48399999999995	0.587565979059748\\
4.52399999999994	0.588502507589093\\
4.56399999999994	0.589097701949801\\
4.60399999999994	0.589450803534764\\
4.64399999999993	0.589633821927855\\
4.68399999999993	0.58969856458187\\
4.72399999999992	0.589682026713169\\
4.76399999999992	0.589610447505546\\
4.80399999999991	0.589502318627651\\
4.84399999999991	0.58937058997529\\
4.88399999999991	0.589224271641686\\
4.9239999999999	0.589069588266586\\
4.9639999999999	0.588910805289955\\
5.00399999999989	0.588750816931741\\
5.04399999999989	0.588591562448516\\
5.08399999999988	0.588434319428065\\
5.12399999999988	0.58827990952738\\
5.16399999999987	0.588128842171085\\
5.20399999999987	0.587981414485425\\
5.24399999999987	0.587837780485823\\
5.28399999999986	0.587697998746986\\
5.32399999999986	0.587562065070179\\
5.36399999999985	0.587429934727532\\
5.40399999999985	0.587301537490166\\
5.44399999999984	0.587176787676088\\
5.48399999999984	0.587055590769329\\
5.52399999999983	0.586937847680388\\
5.56399999999983	0.586823457379866\\
5.60399999999983	0.58671231839948\\
5.64399999999982	0.586604329527232\\
5.68399999999982	0.586499389904842\\
5.72399999999981	0.58639739865048\\
5.76399999999981	0.586298254067992\\
5.8039999999998	0.586201852457742\\
5.8439999999998	0.586108086509405\\
5.8839999999998	0.586016843230676\\
5.92399999999979	0.585928001346959\\
5.96399999999979	0.585841428096486\\
6.00399999999978	0.585756975345647\\
6.04399999999978	0.585674474965833\\
6.08399999999977	0.585593733454047\\
6.12399999999977	0.585514525856706\\
6.16399999999976	0.585436589185521\\
6.20399999999976	0.585359615715103\\
6.24399999999976	0.585283246843323\\
6.28399999999975	0.585207068589478\\
};
\addlegendentry{$y_u$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=8,
xlabel={Time [s]},
ymin=-600,
ymax=200,
ylabel={$\text{Acceleration [m/s}^\text{2}\text{]}$},
at=(plot1.below south west),
anchor=above north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-4.60479845530819\\
0.084	-1.36616445187433\\
0.124	0.200547285157261\\
0.164	0.806910679860253\\
0.204	0.997866300041264\\
0.244	1.02334890673822\\
0.284	0.939391359051563\\
0.324	0.728356970734122\\
0.364	0.388901258377134\\
0.404	-0.00712304289166021\\
0.444	-0.313210165370888\\
0.484	-0.396759734724529\\
0.524	-0.25034582016181\\
0.564	0.00247308189614982\\
0.604	0.201608666584961\\
0.644	0.242099204292589\\
0.684	0.120161944269407\\
0.724000000000001	-0.0606336494320056\\
0.764000000000001	-0.142386501016784\\
0.804000000000001	-0.01640050004636\\
0.844000000000001	0.322809285833404\\
0.884000000000001	0.827102618058127\\
0.924000000000001	1.46062415138196\\
0.964000000000001	2.18335368177016\\
1.004	2.8589445926034\\
1.044	3.22356891805233\\
1.084	3.06425164350457\\
1.124	2.4684517823424\\
1.164	1.81431892719291\\
1.204	1.51739711186125\\
1.244	1.80933948912319\\
1.284	2.60778498869735\\
1.324	3.44855901590413\\
1.364	3.67707605727907\\
1.404	2.95838150059788\\
1.444	1.55843185865456\\
1.484	0.0160574650420742\\
1.524	-1.29564334224574\\
1.564	-2.25381436552524\\
1.604	-2.87294961116863\\
1.644	-3.23165419628321\\
1.684	-3.44308618389322\\
1.724	-3.61135691814791\\
1.764	-3.80988707235685\\
1.804	-4.1106561000345\\
1.844	-4.58637144958772\\
1.884	-5.21249825850985\\
1.924	-5.73835608479663\\
1.964	-5.75747645694807\\
2.004	-5.06734172777919\\
2.044	-165.950652631307\\
2.084	-164.029084192265\\
2.124	-174.264474600498\\
2.164	-191.799225198877\\
2.204	-211.290152520787\\
2.244	-231.367695934469\\
2.284	-251.649890189903\\
2.324	-272.011681075896\\
2.364	-292.40648167172\\
2.404	-312.815216756724\\
2.444	-333.22954747715\\
2.484	-353.645680732968\\
2.524	-374.061869286788\\
2.564	-394.477327904744\\
2.604	-414.891736425301\\
2.644	-435.305001853385\\
2.684	-455.717140754715\\
2.724	-476.128219877491\\
2.764	-496.538325897218\\
2.804	-516.947550096038\\
2.844	-537.35598083277\\
2.884	-557.763700111491\\
2.924	-578.170782301173\\
2.964	-598.577293964129\\
3.004	-300.640852942313\\
3.044	27.7790235924828\\
3.084	20.1632837761017\\
3.124	14.3949239008938\\
3.164	10.2760314246738\\
3.204	7.33507636044021\\
3.244	5.23493555854928\\
3.284	3.73487305122104\\
3.324	2.66294613444308\\
3.364	1.89630154961777\\
3.404	1.3471045934868\\
3.444	0.952489384597241\\
3.484	0.667376480717213\\
3.524	0.459320890566589\\
3.564	0.304752384230444\\
3.604	0.186047009262076\\
3.644	0.0887918578452966\\
3.684	-0.00165362147236947\\
3.724	-0.105498103766674\\
3.764	-0.256515712013987\\
3.804	-0.51004922532555\\
3.844	-0.938995919673813\\
3.884	-1.5947055259444\\
3.924	-2.42647495648301\\
3.964	-3.23340826184804\\
4.004	-3.77259123317058\\
4.044	-3.9635148072335\\
4.08399999999999	-3.92249677227303\\
4.12399999999999	-3.77883440223195\\
4.16399999999998	-3.5205999282541\\
4.20399999999998	-3.03184972213022\\
4.24399999999998	-2.24103771482001\\
4.28399999999997	-1.20381469774389\\
4.32399999999997	-0.059697778677009\\
4.36399999999996	1.04786058930764\\
4.40399999999996	2.00836848633251\\
4.44399999999995	2.75008772053181\\
4.48399999999995	3.25153747119125\\
4.52399999999994	3.54514626118928\\
4.56399999999994	3.6732469003271\\
4.60399999999994	3.63241975741326\\
4.64399999999993	3.38430558058402\\
4.68399999999993	2.91490262215242\\
4.72399999999992	2.27516228724053\\
4.76399999999992	1.58654042396631\\
4.80399999999991	1.01161230496557\\
4.84399999999991	0.679237963608061\\
4.88399999999991	0.604832362904576\\
4.9239999999999	0.683825095926464\\
4.9639999999999	0.762034565556894\\
5.00399999999989	0.717572400646969\\
5.04399999999989	0.514761034603078\\
5.08399999999988	0.226678536084393\\
5.12399999999988	0.0051240427386805\\
5.16399999999987	-0.0193032951822316\\
5.20399999999987	0.168642066481845\\
5.24399999999987	0.480098659368343\\
5.28399999999986	0.808097525839651\\
5.32399999999986	1.08676797070284\\
5.36399999999985	1.28701219080785\\
5.40399999999985	1.3862564657539\\
5.44399999999984	1.36922571966455\\
5.48399999999984	1.26973831969475\\
5.52399999999983	1.19718597418487\\
5.56399999999983	1.30892864615188\\
5.60399999999983	1.74157163610852\\
5.64399999999982	2.50174126223676\\
5.68399999999982	3.33703810115432\\
5.72399999999981	3.75567340315365\\
5.76399999999981	3.36416099748089\\
5.8039999999998	2.23372182025663\\
5.8439999999998	0.801552915574155\\
5.8839999999998	-0.531679298759219\\
5.92399999999979	-1.59322615376017\\
5.96399999999979	-2.36129355300169\\
6.00399999999978	-2.8504764072468\\
6.04399999999978	-3.06989468439484\\
6.08399999999977	-3.03635791070227\\
6.12399999999977	-2.79703094197453\\
6.16399999999976	-2.4297454965259\\
6.20399999999976	-2.01899893023785\\
6.24399999999976	-1.6294934429797\\
6.28399999999975	-1.29547786504254\\
};
\addlegendentry{$\ddot{y}_{r}$};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-0.0820737528981234\\
0.084	-0.0820737528981234\\
0.124	-0.0820737528981234\\
0.164	-0.0820737528981234\\
0.204	-0.0820737528981234\\
0.244	-0.0820737528981234\\
0.284	-0.0820737528981234\\
0.324	-0.0820737528981234\\
0.364	-0.0820737528981234\\
0.404	-0.0820737528981234\\
0.444	-0.0820737528981234\\
0.484	-0.0820737528981234\\
0.524	-0.0820737528981234\\
0.564	-0.0820737528981234\\
0.604	-0.0820737528981234\\
0.644	-0.0820737528981234\\
0.684	-0.0820737528981234\\
0.724000000000001	-0.0820737528981234\\
0.764000000000001	-0.0820737528981234\\
0.804000000000001	-0.0820737528981234\\
0.844000000000001	-0.0820737528981234\\
0.884000000000001	-0.0820737528981234\\
0.924000000000001	-0.0820737528981234\\
0.964000000000001	-0.0820737528981234\\
1.004	-0.0820737528981234\\
1.044	-0.0820737528981234\\
1.084	-0.0820737528981234\\
1.124	-0.0820737528981234\\
1.164	-0.0820737528981234\\
1.204	-0.0820737528981234\\
1.244	-0.0820737528981234\\
1.284	-0.0820737528981234\\
1.324	-0.0820737528981234\\
1.364	-0.0820737528981234\\
1.404	-0.0820737528981234\\
1.444	-0.0820737528981234\\
1.484	-0.0820737528981234\\
1.524	-0.0820737528981234\\
1.564	-0.0820737528981234\\
1.604	-0.0820737528981234\\
1.644	-0.0820737528981234\\
1.684	-0.0820737528981234\\
1.724	-0.0820737528981234\\
1.764	-0.0820737528981234\\
1.804	-0.0820737528981234\\
1.844	-0.0820737528981234\\
1.884	-0.0820737528981234\\
1.924	-0.0820737528981234\\
1.964	-0.0820737528981234\\
2.004	-0.0820737528981234\\
2.044	-0.0820737528981234\\
2.084	-0.0820737528981234\\
2.124	-0.0820737528981234\\
2.164	-0.0820737528981234\\
2.204	-0.0820737528981234\\
2.244	-0.0820737528981234\\
2.284	-0.0820737528981234\\
2.324	-0.0820737528981234\\
2.364	-0.0820737528981234\\
2.404	-0.0820737528981234\\
2.444	-0.0820737528981234\\
2.484	-0.0820737528981234\\
2.524	-0.0820737528981234\\
2.564	-0.0820737528981234\\
2.604	-0.0820737528981234\\
2.644	-0.0820737528981234\\
2.684	-0.0820737528981234\\
2.724	-0.0820737528981234\\
2.764	-0.0820737528981234\\
2.804	-0.0820737528981234\\
2.844	-0.0820737528981234\\
2.884	-0.0820737528981234\\
2.924	-0.0820737528981234\\
2.964	-0.0820737528981234\\
3.004	-0.0820737528981234\\
3.044	-0.0820737528981234\\
3.084	-0.0820737528981234\\
3.124	-0.0820737528981234\\
3.164	-0.0820737528981234\\
3.204	-0.0820737528981234\\
3.244	-0.0820737528981234\\
3.284	-0.0820737528981234\\
3.324	-0.0820737528981234\\
3.364	-0.0820737528981234\\
3.404	-0.0820737528981234\\
3.444	-0.0820737528981234\\
3.484	-0.0820737528981234\\
3.524	-0.0820737528981234\\
3.564	-0.0820737528981234\\
3.604	-0.0820737528981234\\
3.644	-0.0820737528981234\\
3.684	-0.0820737528981234\\
3.724	-0.0820737528981234\\
3.764	-0.0820737528981234\\
3.804	-0.0820737528981234\\
3.844	-0.0820737528981234\\
3.884	-0.0820737528981234\\
3.924	-0.0820737528981234\\
3.964	-0.0820737528981234\\
4.004	-0.0820737528981234\\
4.044	-0.0820737528981234\\
4.08399999999999	-0.0820737528981234\\
4.12399999999999	-0.0820737528981234\\
4.16399999999998	-0.0820737528981234\\
4.20399999999998	-0.0820737528981234\\
4.24399999999998	-0.0820737528981234\\
4.28399999999997	-0.0820737528981234\\
4.32399999999997	-0.0820737528981234\\
4.36399999999996	-0.0820737528981234\\
4.40399999999996	-0.0820737528981234\\
4.44399999999995	-0.0820737528981234\\
4.48399999999995	-0.0820737528981234\\
4.52399999999994	-0.0820737528981234\\
4.56399999999994	-0.0820737528981234\\
4.60399999999994	-0.0820737528981234\\
4.64399999999993	-0.0820737528981234\\
4.68399999999993	-0.0820737528981234\\
4.72399999999992	-0.0820737528981234\\
4.76399999999992	-0.0820737528981234\\
4.80399999999991	-0.0820737528981234\\
4.84399999999991	-0.0820737528981234\\
4.88399999999991	-0.0820737528981234\\
4.9239999999999	-0.0820737528981234\\
4.9639999999999	-0.0820737528981234\\
5.00399999999989	-0.0820737528981234\\
5.04399999999989	-0.0820737528981234\\
5.08399999999988	-0.0820737528981234\\
5.12399999999988	-0.0820737528981234\\
5.16399999999987	-0.0820737528981234\\
5.20399999999987	-0.0820737528981234\\
5.24399999999987	-0.0820737528981234\\
5.28399999999986	-0.0820737528981234\\
5.32399999999986	-0.0820737528981234\\
5.36399999999985	-0.0820737528981234\\
5.40399999999985	-0.0820737528981234\\
5.44399999999984	-0.0820737528981234\\
5.48399999999984	-0.0820737528981234\\
5.52399999999983	-0.0820737528981234\\
5.56399999999983	-0.0820737528981234\\
5.60399999999983	-0.0820737528981234\\
5.64399999999982	-0.0820737528981234\\
5.68399999999982	-0.0820737528981234\\
5.72399999999981	-0.0820737528981234\\
5.76399999999981	-0.0820737528981234\\
5.8039999999998	-0.0820737528981234\\
5.8439999999998	-0.0820737528981234\\
5.8839999999998	-0.0820737528981234\\
5.92399999999979	-0.0820737528981234\\
5.96399999999979	-0.0820737528981234\\
6.00399999999978	-0.0820737528981234\\
6.04399999999978	-0.0820737528981234\\
6.08399999999977	-0.0820737528981234\\
6.12399999999977	-0.0820737528981234\\
6.16399999999976	-0.0820737528981234\\
6.20399999999976	-0.0820737528981234\\
6.24399999999976	-0.0820737528981234\\
6.28399999999975	-0.0820737528981234\\
};
\addlegendentry{$\ddot{y}_c$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-1.59954299014054\\
0.084	0.112244330600025\\
0.124	0.779415907514183\\
0.164	0.974340781299854\\
0.204	1.00789613448221\\
0.244	0.981889560654181\\
0.284	0.879638712474928\\
0.324	0.657613876951821\\
0.364	0.312544034052864\\
0.404	-0.0758329244056085\\
0.444	-0.358629876102407\\
0.484	-0.417524254956118\\
0.524	-0.264206835738674\\
0.564	-0.0257165361475424\\
0.604	0.150091393858293\\
0.644	0.173756653586864\\
0.684	0.053778451992183\\
0.724000000000001	-0.10124004023411\\
0.764000000000001	-0.142621185086257\\
0.804000000000001	0.0195788496590049\\
0.844000000000001	0.38188929410743\\
0.884000000000001	0.903616576576362\\
0.924000000000001	1.55773651233641\\
0.964000000000001	2.29808452337993\\
1.004	2.97130090659434\\
1.044	3.31527592263806\\
1.084	3.14885627773208\\
1.124	2.57879902609129\\
1.164	1.97236638978646\\
1.204	1.74674893040044\\
1.244	2.1456580863959\\
1.284	3.0444733206634\\
1.324	3.87834680857241\\
1.364	3.93610841509374\\
1.404	2.9168773676545\\
1.444	1.14358753926628\\
1.484	-0.764403753417956\\
1.524	-2.30597443251475\\
1.564	-3.27206161988472\\
1.604	-3.71687799024603\\
1.644	-3.84059935886702\\
1.684	-3.8525528877986\\
1.724	-3.89478474842458\\
1.764	-4.06423935751359\\
1.804	-4.45687962283568\\
1.844	-5.12915890554929\\
1.884	-5.95601930841547\\
1.924	-6.53180027601709\\
1.964	-6.36993936717497\\
2.004	-5.33484858491606\\
2.044	-3.81215973869931\\
2.084	-2.44277722246786\\
2.124	-1.74955873361838\\
2.164	-1.87761372606672\\
2.204	-2.4633627045808\\
2.244	-2.77458234492599\\
2.284	-2.22377642961008\\
2.324	-0.81810751367034\\
2.364	0.944986001325874\\
2.404	2.50945045890828\\
2.444	3.55271066632738\\
2.484	4.03406092180096\\
2.524	4.10749549652899\\
2.564	3.97765797891656\\
2.604	3.76949623980906\\
2.644	3.49504351763457\\
2.684	3.10903057082453\\
2.724	2.57597537684592\\
2.764	1.91752823255133\\
2.804	1.24161514436171\\
2.844	0.715836816805452\\
2.884	0.458476204716666\\
2.924	0.443889617692125\\
2.964	0.530088973054349\\
3.004	0.560236435709329\\
3.044	0.443916317665101\\
3.084	0.199235153293816\\
3.124	-0.048229934474968\\
3.164	-0.142991794742527\\
3.204	-0.0175968810182347\\
3.244	0.272536434599432\\
3.284	0.620900420695983\\
3.324	0.946160560318816\\
3.364	1.20753590658553\\
3.404	1.37837125443067\\
3.444	1.43259368586402\\
3.484	1.37645822694343\\
3.524	1.2895048949391\\
3.564	1.3197337210566\\
3.604	1.62999041531844\\
3.644	2.30220663159971\\
3.684	3.19951464678653\\
3.724	3.89643692109493\\
3.764	3.88738929490973\\
3.804	2.98700635306512\\
3.844	1.46618110466839\\
3.884	-0.20140742222897\\
3.924	-1.63525048821201\\
3.964	-2.65261452398771\\
4.004	-3.22782464849213\\
4.044	-3.41853565217931\\
4.08399999999999	-3.31468084666273\\
4.12399999999999	-3.01313164538305\\
4.16399999999998	-2.6039818075494\\
4.20399999999998	-2.16071827720884\\
4.24399999999998	-1.73486070086359\\
4.28399999999997	-1.35627483383283\\
4.32399999999997	-1.03756002418565\\
4.36399999999996	-0.779758927640912\\
4.40399999999996	-0.577422640633427\\
4.44399999999995	-0.422268031144218\\
4.48399999999995	-0.305449104685459\\
4.52399999999994	-0.218773868783872\\
4.56399999999994	-0.155230113215969\\
4.60399999999994	-0.10910820459114\\
4.64399999999993	-0.0759164167060615\\
4.68399999999993	-0.0522083282671145\\
4.72399999999992	-0.0353889175410091\\
4.76399999999992	-0.0235326320042473\\
4.80399999999991	-0.015227247463255\\
4.84399999999991	-0.00944681845785937\\
4.88399999999991	-0.00545189279219722\\
4.9239999999999	-0.0027130791075056\\
4.9639999999999	-0.000853580154019766\\
5.00399999999989	0.000393402360879092\\
5.04399999999989	0.00121588659909386\\
5.08399999999988	0.00174578449573312\\
5.12399999999988	0.00207524660316089\\
5.16399999999987	0.00226837041189437\\
5.20399999999987	0.0023695419900939\\
5.24399999999987	0.00240935067914656\\
5.28399999999986	0.00240876482939938\\
5.32399999999986	0.00238206788462978\\
5.36399999999985	0.0023389145947109\\
5.40399999999985	0.00228576502053481\\
5.44399999999984	0.00222687987980816\\
5.48399999999984	0.00216500735019061\\
5.52399999999983	0.00210185313781284\\
5.56399999999983	0.0020383982802707\\
5.60399999999983	0.00197510972168548\\
5.64399999999982	0.00191207494202302\\
5.68399999999982	0.00184908223414411\\
5.72399999999981	0.0017856614549477\\
5.76399999999981	0.00172109543329775\\
5.8039999999998	0.00165440915847103\\
5.8439999999998	0.0015843420668739\\
5.8839999999998	0.0015093080257962\\
5.92399999999979	0.00142734796885444\\
5.96399999999979	0.00133608169853978\\
6.00399999999978	0.00123266840717009\\
6.04399999999978	0.00111379036147059\\
6.08399999999977	0.00097568137134586\\
6.12399999999977	0.000814231380579757\\
6.16399999999976	0.000625210464398114\\
6.20399999999976	0.000404668050803393\\
6.24399999999976	0.000149572112847882\\
6.28399999999975	-0.000141249881787784\\
};
\addlegendentry{$\ddot{y}_u$};

\end{axis}
\end{tikzpicture}%

==> chapters/paper2/figs/sota_stop.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
ylabel absolute,
scale only axis,
xmin=0,
xmax=8,
ymin=-0.2,
ymax=1,
ylabel={Position [m]},
name=plot1,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-0.00232905437719802\\
0.084	-0.00785410448889758\\
0.124	-0.0133909059026196\\
0.164	-0.0176250408214456\\
0.204	-0.0202246762339355\\
0.244	-0.0211987003216157\\
0.284	-0.0206522996359101\\
0.324	-0.0187828986794106\\
0.364	-0.0159474897556613\\
0.404	-0.0126752656603488\\
0.444	-0.0095530420160225\\
0.484	-0.00700441502188302\\
0.524	-0.00510804987790153\\
0.564	-0.00360808838214159\\
0.604	-0.00211041148844772\\
0.644	-0.000322733075829668\\
0.684	0.00179729768267549\\
0.724000000000001	0.00405455359400184\\
0.764000000000001	0.00618876773371098\\
0.804000000000001	0.0081126716961986\\
0.844000000000001	0.0100647050705266\\
0.884000000000001	0.0126121942815933\\
0.924000000000001	0.0165816989340353\\
0.964000000000001	0.0230013797498268\\
1.004	0.0330157117280035\\
1.044	0.0476420052875482\\
1.084	0.0673651228496672\\
1.124	0.0918631649737578\\
1.164	0.120196675920396\\
1.204	0.151403406530137\\
1.244	0.185119700867397\\
1.284	0.221893927221889\\
1.324	0.262986611106964\\
1.364	0.309602268857467\\
1.404	0.361925733670103\\
1.444	0.418709791076907\\
1.484	0.477726649960897\\
1.524	0.536570969680405\\
1.564	0.593209216790925\\
1.604	0.6461623761844\\
1.644	0.694477570211482\\
1.684	0.737597854059099\\
1.724	0.77518532353088\\
1.764	0.80696175068272\\
1.804	0.832589268894963\\
1.844	0.85155329991694\\
1.884	0.863066780542137\\
1.924	0.866156037479039\\
1.964	0.86008798989273\\
2.004	0.846858972787071\\
2.044	0.846858972787071\\
2.084	0.846858972787071\\
2.124	0.846858972787071\\
2.164	0.846858972787071\\
2.204	0.846858972787071\\
2.244	0.846858972787071\\
2.284	0.846858972787071\\
2.324	0.846858972787071\\
2.364	0.846858972787071\\
2.404	0.846858972787071\\
2.444	0.846858972787071\\
2.484	0.846858972787071\\
2.524	0.846858972787071\\
2.564	0.846858972787071\\
2.604	0.846858972787071\\
2.644	0.846858972787071\\
2.684	0.846858972787071\\
2.724	0.846858972787071\\
2.764	0.846858972787071\\
2.804	0.846858972787071\\
2.844	0.846858972787071\\
2.884	0.846858972787071\\
2.924	0.846858972787071\\
2.964	0.846858972787071\\
3.004	0.843837109914562\\
3.044	0.823470553332151\\
3.084	0.80830481199823\\
3.124	0.797379784679224\\
3.164	0.789455861329061\\
3.204	0.783638152273621\\
3.244	0.779272246265719\\
3.284	0.775863758588392\\
3.324	0.773009819486324\\
3.364	0.770329329281511\\
3.404	0.767378910996818\\
3.444	0.763548469770838\\
3.484	0.757955208725162\\
3.524	0.749400873894229\\
3.564	0.736484844222188\\
3.604	0.717892384579584\\
3.644	0.692712512271355\\
3.684	0.660594178353641\\
3.724	0.621727545939995\\
3.764	0.576781509086887\\
3.804	0.526858799283136\\
3.844	0.473423223625389\\
3.884	0.41816718493674\\
3.924	0.362848666674767\\
3.964	0.309137431553693\\
4.004	0.258487227772576\\
4.044	0.212047215925073\\
4.08399999999999	0.170636646496767\\
4.12399999999999	0.134778714682445\\
4.16399999999998	0.104727967462729\\
4.20399999999998	0.0804337397785013\\
4.24399999999998	0.0614755875108854\\
4.28399999999997	0.0470598621667091\\
4.32399999999997	0.0361338891234092\\
4.36399999999996	0.0276133996802454\\
4.40399999999996	0.0206488157048774\\
4.44399999999995	0.0147960054918742\\
4.48399999999995	0.0099907456950543\\
4.52399999999994	0.00635517940661059\\
4.56399999999994	0.00395993018412327\\
4.60399999999994	0.00266254800426591\\
4.64399999999993	0.00209550886752506\\
4.68399999999993	0.00181861836143016\\
4.72399999999992	0.00155630039367909\\
4.76399999999992	0.00135794910697621\\
4.80399999999991	0.00157583540701078\\
4.84399999999991	0.00271388298408358\\
4.88399999999991	0.00527438626727818\\
4.9239999999999	0.00966921928217162\\
4.9639999999999	0.0161760638464908\\
5.00399999999989	0.0249036896998481\\
5.04399999999989	0.0357866614017891\\
5.08399999999988	0.0486715190620128\\
5.12399999999988	0.0635132262799517\\
5.16399999999987	0.0806206922554898\\
5.20399999999987	0.100825689636996\\
5.24399999999987	0.125388203497447\\
5.28399999999986	0.155484827105655\\
5.32399999999986	0.191449241320912\\
5.36399999999985	0.23233777231273\\
5.40399999999985	0.276209163143707\\
5.44399999999984	0.320812505085358\\
5.48399999999984	0.364128283559859\\
5.52399999999983	0.404578929582966\\
5.56399999999983	0.441048920153899\\
5.60399999999983	0.472865062923084\\
5.64399999999982	0.499779826185326\\
5.68399999999982	0.521932124124246\\
5.72399999999981	0.539758583596798\\
5.76399999999981	0.55386556863703\\
5.8039999999998	0.56490191859528\\
5.8439999999998	0.573468106292331\\
5.8839999999998	0.580072109609585\\
5.92399999999979	0.58512148957309\\
5.96399999999979	0.588935055849637\\
6.00399999999978	0.59176105021282\\
6.04399999999978	0.593794609156304\\
6.08399999999977	0.595191703948524\\
6.12399999999977	0.596079209880539\\
6.16399999999976	0.596561781554101\\
6.20399999999976	0.596726449609238\\
6.24399999999976	0.596645743900006\\
6.28399999999975	0.59637993110052\\
};
\addlegendentry{$y_a$};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-0.00312605637372244\\
0.084	-0.00860630397796379\\
0.124	-0.0137753944847239\\
0.164	-0.0176383151150567\\
0.204	-0.019955234142136\\
0.244	-0.0207359584975827\\
0.284	-0.0200734445554688\\
0.324	-0.0181665710093824\\
0.364	-0.0153821938507908\\
0.404	-0.0122474427787491\\
0.444	-0.00931535368618757\\
0.484	-0.00694611522641168\\
0.524	-0.00515775279179926\\
0.564	-0.00367297378148887\\
0.604	-0.0021239152037738\\
0.644	-0.000271805288423189\\
0.684	0.0018763286715186\\
0.724000000000001	0.00410824551579141\\
0.764000000000001	0.00619077535154867\\
0.804000000000001	0.00809205228891615\\
0.844000000000001	0.0101014924244369\\
0.884000000000001	0.0128138240741553\\
0.924000000000001	0.0170641805425108\\
0.964000000000001	0.0238778036098416\\
1.004	0.0343705168812195\\
1.044	0.0494775232744344\\
1.084	0.0695565338395129\\
1.124	0.0941868697449519\\
1.164	0.122436962301211\\
1.204	0.153464610971588\\
1.244	0.187075617795854\\
1.284	0.223949429045886\\
1.324	0.265350116963133\\
1.364	0.312317190654953\\
1.404	0.364786462837473\\
1.444	0.421348912931743\\
1.484	0.47979019068251\\
1.524	0.537835413997251\\
1.564	0.593599987754415\\
1.604	0.645719566354765\\
1.644	0.693308629027047\\
1.684	0.735831195855455\\
1.724	0.772934865366832\\
1.764	0.804308466473712\\
1.804	0.829571193814298\\
1.844	0.848156754330393\\
1.884	0.859235801198635\\
1.924	0.861850254476609\\
1.964	0.855379044942116\\
2.004	0.840086673172293\\
2.044	0.818820910248653\\
2.084	0.801479878383619\\
2.124	0.79205684855251\\
2.164	0.787043063398955\\
2.204	0.784022009884817\\
2.244	0.781980783125702\\
2.284	0.78047998731019\\
2.324	0.779307238130663\\
2.364	0.778349132089973\\
2.404	0.777540018650384\\
2.444	0.776839362927341\\
2.484	0.776220810914303\\
2.524	0.775666494922086\\
2.564	0.775163875339093\\
2.604	0.774703893939289\\
2.644	0.774279844656335\\
2.684	0.773886656214498\\
2.724	0.773520421226555\\
2.764	0.773178078221546\\
2.804	0.772857191620639\\
2.844	0.772555796222291\\
2.884	0.772272285234163\\
2.924	0.772005328349327\\
2.964	0.771753810954971\\
3.004	0.771516773391199\\
3.044	0.771287314088925\\
3.084	0.77104534645163\\
3.124	0.770772411441065\\
3.164	0.770449804626567\\
3.204	0.770054255066475\\
3.244	0.769552457783211\\
3.284	0.768891238496567\\
3.324	0.767978409074191\\
3.364	0.766646758867917\\
3.404	0.764592758473537\\
3.444	0.761289455979302\\
3.484	0.755900451796858\\
3.524	0.747267051241848\\
3.564	0.734055498118496\\
3.604	0.715057534518888\\
3.644	0.689481249732645\\
3.684	0.657068863350115\\
3.724	0.61806767647359\\
3.764	0.573179904988013\\
3.804	0.523523999140961\\
3.844	0.470556954460587\\
3.884	0.415939549186727\\
3.924	0.361379306638325\\
3.964	0.308485493949665\\
4.004	0.258649350645462\\
4.044	0.212965018042857\\
4.08399999999999	0.172214174980744\\
4.12399999999999	0.136900057047655\\
4.16399999999998	0.107261388705154\\
4.20399999999998	0.0832247063990344\\
4.24399999999998	0.064345682905233\\
4.28399999999997	0.0498234307887712\\
4.32399999999997	0.0386313689852489\\
4.36399999999996	0.0297496779136796\\
4.40399999999996	0.0224154424474559\\
4.44399999999995	0.0162585790918759\\
4.48399999999995	0.0112454786842962\\
4.52399999999994	0.00747981073128393\\
4.56399999999994	0.00498330284034119\\
4.60399999999994	0.00356381147280266\\
4.64399999999993	0.00283227032285265\\
4.68399999999993	0.00237065342005856\\
4.72399999999992	0.00195676692954754\\
4.76399999999992	0.00168884141612409\\
4.80399999999991	0.00193502939407388\\
4.84399999999991	0.00318201152201886\\
4.88399999999991	0.00589956034432419\\
4.9239999999999	0.010466498464579\\
4.9639999999999	0.0171302519261579\\
5.00399999999989	0.0259729072702429\\
5.04399999999989	0.0369160440754446\\
5.08399999999988	0.0498227441140133\\
5.12399999999988	0.0647007025129204\\
5.16399999999987	0.0819357429763882\\
5.20399999999987	0.102424485789472\\
5.24399999999987	0.127418990183048\\
5.28399999999986	0.157967368095752\\
5.32399999999986	0.194195063401233\\
5.36399999999985	0.235002090198917\\
5.40399999999985	0.278436937942376\\
5.44399999999984	0.322354413375857\\
5.48399999999984	0.364869694032878\\
5.52399999999983	0.404515216676291\\
5.56399999999983	0.440252718087217\\
5.60399999999983	0.471462589383904\\
5.64399999999982	0.497932446706093\\
5.68399999999982	0.519815684309707\\
5.72399999999981	0.5375398011891\\
5.76399999999981	0.551681728961\\
5.8039999999998	0.56285023967004\\
5.8439999999998	0.57160587355701\\
5.8839999999998	0.578423991967265\\
5.92399999999979	0.583689353981063\\
5.96399999999979	0.587707003358237\\
6.00399999999978	0.590718258209151\\
6.04399999999978	0.592915839573311\\
6.08399999999977	0.594455922098744\\
6.12399999999977	0.595466894254786\\
6.16399999999976	0.596055429745908\\
6.20399999999976	0.59631064656608\\
6.24399999999976	0.596307026321855\\
6.28399999999975	0.596106580880537\\
};
\addlegendentry{$y_c$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-0.00313272655695536\\
0.084	-0.00867844462227884\\
0.124	-0.0140079047712132\\
0.164	-0.018091443462256\\
0.204	-0.0206214541016379\\
0.244	-0.0215460958014989\\
0.284	-0.0209199058929612\\
0.324	-0.0189288412516289\\
0.364	-0.015949225187372\\
0.404	-0.0125364827854573\\
0.444	-0.00928587187324214\\
0.484	-0.00660490116139399\\
0.524	-0.00455275981396711\\
0.564	-0.00287791149070371\\
0.604	-0.00121856217740639\\
0.644	0.000675507091553434\\
0.684	0.00281821873137434\\
0.724000000000001	0.00501782179761879\\
0.764000000000001	0.00705430598784005\\
0.804000000000001	0.0089009669828089\\
0.844000000000001	0.0108496495199843\\
0.884000000000001	0.0135027071825912\\
0.924000000000001	0.0177145101636838\\
0.964000000000001	0.0245442194882406\\
1.004	0.0351584542788934\\
1.044	0.0505651174397519\\
1.084	0.0712175715250734\\
1.124	0.0967873452975105\\
1.164	0.126377917375725\\
1.204	0.159107331646396\\
1.244	0.19473414267802\\
1.284	0.233975796668523\\
1.324	0.278229120554815\\
1.364	0.328655313658648\\
1.404	0.385146443575777\\
1.444	0.445966207036838\\
1.484	0.508295240820383\\
1.524	0.569173884000304\\
1.564	0.626243935671721\\
1.604	0.678041809117235\\
1.644	0.723895161403655\\
1.684	0.763610171346251\\
1.724	0.797153637776484\\
1.764	0.824432001191227\\
1.804	0.845132457709113\\
1.844	0.858576312498352\\
1.884	0.863666267137082\\
1.924	0.859141864970853\\
1.964	0.84423425664056\\
2.004	0.819358542274757\\
2.044	0.78622945679985\\
2.084	0.747218369146149\\
2.124	0.704371483894412\\
2.164	0.658650613968891\\
2.204	0.609793434432555\\
2.244	0.556952305088282\\
2.284	0.49981192190462\\
2.324	0.439397521503897\\
2.364	0.377985881712436\\
2.404	0.31832900396078\\
2.444	0.262823213018213\\
2.484	0.213042663253684\\
2.524	0.169700804580705\\
2.564	0.132896193454363\\
2.604	0.102417827002018\\
2.644	0.0779235479195955\\
2.684	0.0589534648286063\\
2.724	0.0448635203897635\\
2.764	0.0347808226458393\\
2.804	0.0276544923332249\\
2.844	0.0224377518846748\\
2.884	0.0183416579056262\\
2.924	0.0149935215607505\\
2.964	0.0123777371182891\\
3.004	0.0106128542915693\\
3.044	0.00971674076270573\\
3.084	0.00948222516471695\\
3.124	0.00952432539596022\\
3.164	0.00948221684459078\\
3.204	0.00924552470914172\\
3.244	0.00903862266841597\\
3.284	0.00932813881865353\\
3.324	0.0106622106472434\\
3.364	0.0135484125036182\\
3.404	0.0183889873633274\\
3.444	0.0254366848064866\\
3.484	0.0347598850355408\\
3.524	0.0462675774782377\\
3.564	0.0598479899864983\\
3.604	0.075604999756669\\
3.644	0.0941007610994917\\
3.684	0.116443112162265\\
3.724	0.144012012790866\\
3.764	0.177774432816555\\
3.804	0.217554868477214\\
3.844	0.261826820226545\\
3.884	0.308163713612062\\
3.924	0.353960674636309\\
3.964	0.397003318091964\\
4.004	0.435737176789083\\
4.044	0.469300324575242\\
4.08399999999999	0.497429417593016\\
4.12399999999999	0.520316345183389\\
4.16399999999998	0.538455166955703\\
4.20399999999998	0.552501266272817\\
4.24399999999998	0.563157691454206\\
4.28399999999997	0.571096227647175\\
4.32399999999997	0.576912126204277\\
4.36399999999996	0.581105440285701\\
4.40399999999996	0.584080070596744\\
4.44399999999995	0.586152698548648\\
4.48399999999995	0.587565979059748\\
4.52399999999994	0.588502507589093\\
4.56399999999994	0.589097701949801\\
4.60399999999994	0.589450803534764\\
4.64399999999993	0.589633821927855\\
4.68399999999993	0.58969856458187\\
4.72399999999992	0.589682026713169\\
4.76399999999992	0.589610447505546\\
4.80399999999991	0.589502318627651\\
4.84399999999991	0.58937058997529\\
4.88399999999991	0.589224271641686\\
4.9239999999999	0.589069588266586\\
4.9639999999999	0.588910805289955\\
5.00399999999989	0.588750816931741\\
5.04399999999989	0.588591562448516\\
5.08399999999988	0.588434319428065\\
5.12399999999988	0.58827990952738\\
5.16399999999987	0.588128842171085\\
5.20399999999987	0.587981414485425\\
5.24399999999987	0.587837780485823\\
5.28399999999986	0.587697998746986\\
5.32399999999986	0.587562065070179\\
5.36399999999985	0.587429934727532\\
5.40399999999985	0.587301537490166\\
5.44399999999984	0.587176787676088\\
5.48399999999984	0.587055590769329\\
5.52399999999983	0.586937847680388\\
5.56399999999983	0.586823457379866\\
5.60399999999983	0.58671231839948\\
5.64399999999982	0.586604329527232\\
5.68399999999982	0.586499389904842\\
5.72399999999981	0.58639739865048\\
5.76399999999981	0.586298254067992\\
5.8039999999998	0.586201852457742\\
5.8439999999998	0.586108086509405\\
5.8839999999998	0.586016843230676\\
5.92399999999979	0.585928001346959\\
5.96399999999979	0.585841428096486\\
6.00399999999978	0.585756975345647\\
6.04399999999978	0.585674474965833\\
6.08399999999977	0.585593733454047\\
6.12399999999977	0.585514525856706\\
6.16399999999976	0.585436589185521\\
6.20399999999976	0.585359615715103\\
6.24399999999976	0.585283246843323\\
6.28399999999975	0.585207068589478\\
};
\addlegendentry{$y_u$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=8,
xlabel={Time [s]},
ymin=-100,
ymax=50,
ylabel absolute,
ylabel={$\text{Acceleration [m/s}^\text{2}\text{]}$},
at=(plot1.below south west),
anchor=above north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-2.24441851435179\\
0.084	-0.035862424953484\\
0.124	0.820763306047547\\
0.164	1.03174337615905\\
0.204	1.02396906238998\\
0.244	0.962759618635294\\
0.284	0.851337737369418\\
0.324	0.641321032406193\\
0.364	0.31442227988053\\
0.404	-0.0664745796055358\\
0.444	-0.359266430430853\\
0.484	-0.432733907090107\\
0.524	-0.278984373595448\\
0.564	-0.0206504307216746\\
0.604	0.18279489056686\\
0.644	0.226687725737236\\
0.684	0.107371203844738\\
0.724000000000001	-0.071524643642649\\
0.764000000000001	-0.151954026945848\\
0.804000000000001	-0.0249582519871137\\
0.844000000000001	0.315157027158943\\
0.884000000000001	0.820306450007415\\
0.924000000000001	1.454648652668\\
0.964000000000001	2.1783121474279\\
1.004	2.85522753847599\\
1.044	3.22158763102927\\
1.084	3.06381824393409\\
1.124	2.46865038448647\\
1.164	1.81422034797335\\
1.204	1.51669890638853\\
1.244	1.80834196890188\\
1.284	2.60703265977347\\
1.324	3.44844419581763\\
1.364	3.67750268465761\\
1.404	2.958806795089\\
1.444	1.55837788563384\\
1.484	0.0154777778075545\\
1.524	-1.29650037891238\\
1.564	-2.25467929862852\\
1.604	-2.87365429490605\\
1.644	-3.23213892827126\\
1.684	-3.44336478771642\\
1.724	-3.61147254527547\\
1.764	-3.80988988770196\\
1.804	-4.11059862495003\\
1.844	-4.58629054277129\\
1.884	-5.21238592845543\\
1.924	-5.73816411366597\\
1.964	-5.75718286608145\\
2.004	-5.06700478207366\\
2.044	-93.7009642420475\\
2.084	-88.6511736821627\\
2.124	-76.9695763256207\\
2.164	-72.1456761217629\\
2.204	-70.6381885162057\\
2.244	-70.343756312808\\
2.284	-70.5021027860357\\
2.324	-70.8335708026792\\
2.364	-71.227501131509\\
2.404	-71.6373208787544\\
2.444	-72.0427154368597\\
2.484	-72.4348253504645\\
2.524	-72.8100188686004\\
2.564	-73.1671132114984\\
2.604	-73.5060769931603\\
2.644	-73.8274043319945\\
2.684	-74.1318072054473\\
2.724	-74.4200637920419\\
2.764	-74.6929451502103\\
2.804	-74.9511817954934\\
2.844	-75.1954506391092\\
2.884	-75.4263721672587\\
2.924	-75.6445125604426\\
2.964	-75.8503879724855\\
3.004	-36.8152704964046\\
3.044	3.76855717955409\\
3.084	2.71788686635777\\
3.124	1.92404866839991\\
3.164	1.3519179604767\\
3.204	0.934495358512967\\
3.244	0.620965820793129\\
3.284	0.368796567796545\\
3.324	0.135573801618412\\
3.364	-0.12953472123723\\
3.404	-0.491278744042585\\
3.444	-1.02017239704219\\
3.484	-1.75501628203586\\
3.524	-2.63958023882015\\
3.564	-3.49488054574666\\
3.604	-4.10545460558698\\
3.644	-4.35900384199538\\
3.684	-4.26823664380957\\
3.724	-3.87688893011137\\
3.764	-3.21018399295597\\
3.804	-2.30790647019272\\
3.844	-1.25124738254762\\
3.884	-0.143928468567283\\
3.924	0.915881214622494\\
3.964	1.84601104812665\\
4.004	2.58649991534846\\
4.044	3.11655122583482\\
4.08399999999999	3.45856460815359\\
4.12399999999999	3.63656769958318\\
4.16399999999998	3.63006101811504\\
4.20399999999998	3.3926342887535\\
4.24399999999998	2.91281659431096\\
4.28399999999997	2.25396588429408\\
4.32399999999997	1.55577589760435\\
4.36399999999996	0.99310931176181\\
4.40399999999996	0.689112150584485\\
4.44399999999995	0.639774315949982\\
4.48399999999995	0.724627166378528\\
4.52399999999994	0.787242513739766\\
4.56399999999994	0.715310514678244\\
4.60399999999994	0.489398602873166\\
4.64399999999993	0.19889933071066\\
4.68399999999993	0.000235734178399283\\
4.72399999999992	0.0100513680093403\\
4.76399999999992	0.223341716904683\\
4.80399999999991	0.542326482037198\\
4.84399999999991	0.864304353834435\\
4.88399999999991	1.13084767992464\\
4.9239999999999	1.31571645131865\\
4.9639999999999	1.39612001809624\\
5.00399999999989	1.36126231883514\\
5.04399999999989	1.25625959126718\\
5.08399999999988	1.20099440161637\\
5.12399999999988	1.35483250611421\\
5.16399999999987	1.84244479711614\\
5.20399999999987	2.6378163747964\\
5.24399999999987	3.44297123451968\\
5.28399999999986	3.75241956608714\\
5.32399999999986	3.22869022885411\\
5.36399999999985	2.01987650711341\\
5.40399999999985	0.582842808824258\\
5.44399999999984	-0.713827682038398\\
5.48399999999984	-1.72938942064424\\
5.52399999999983	-2.45359955174448\\
5.56399999999983	-2.90093486144317\\
5.60399999999983	-3.07999416535371\\
5.64399999999982	-3.01102331045791\\
5.68399999999982	-2.74659134143948\\
5.72399999999981	-2.36746637054747\\
5.76399999999981	-1.95655757014739\\
5.8039999999998	-1.5741180523506\\
5.8439999999998	-1.24990604452632\\
5.8839999999998	-0.989738025773675\\
5.92399999999979	-0.786402913312155\\
5.96399999999979	-0.628293372692969\\
6.00399999999978	-0.504188436723419\\
6.04399999999978	-0.405112368948865\\
6.08399999999977	-0.324580851823097\\
6.12399999999977	-0.258172339550689\\
6.16399999999976	-0.202939284419436\\
6.20399999999976	-0.156887883894814\\
6.24399999999976	-0.118597020218513\\
6.28399999999975	-0.0869725078307657\\
};
\addlegendentry{$\ddot{y}_{r}$};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-1.56603597321581\\
0.084	0.175880517165133\\
0.124	0.822570263274668\\
0.164	0.973648558492374\\
0.204	0.96668162274975\\
0.244	0.914948826216802\\
0.284	0.803286471370074\\
0.324	0.586057598082003\\
0.364	0.257813568412393\\
0.404	-0.104399930276573\\
0.444	-0.357010944529498\\
0.484	-0.388977449433295\\
0.524	-0.218156530894563\\
0.564	0.0252902423954638\\
0.604	0.194442851817833\\
0.644	0.204767901638717\\
0.684	0.0713027972330856\\
0.724000000000001	-0.0925563756631019\\
0.764000000000001	-0.137295974564125\\
0.804000000000001	0.0238708605171719\\
0.844000000000001	0.382317822087832\\
0.884000000000001	0.893023044497374\\
0.924000000000001	1.52697688344222\\
0.964000000000001	2.2369975331142\\
1.004	2.86662259835423\\
1.044	3.1508704083377\\
1.084	2.92195897178946\\
1.124	2.32330710796244\\
1.164	1.74159899065626\\
1.204	1.55381486277487\\
1.244	1.93727867208821\\
1.284	2.75155517238049\\
1.324	3.49584702621897\\
1.364	3.55957286979308\\
1.404	2.72417650519108\\
1.444	1.32506717571368\\
1.484	-0.134702577069212\\
1.524	-1.34981129253164\\
1.564	-2.23300949699878\\
1.604	-2.80686880643938\\
1.644	-3.15003914785905\\
1.684	-3.36962018783321\\
1.724	-3.55807311544662\\
1.764	-3.782574810103\\
1.804	-4.11587977823202\\
1.844	-4.6222883577051\\
1.884	-5.24673129130318\\
1.924	-5.70665253440826\\
1.964	-5.61724497361801\\
2.004	-4.85746833596581\\
2.044	2.15577864937039\\
2.084	5.55064192008227\\
2.124	2.85350216347064\\
2.164	1.26996732625037\\
2.204	0.625298212801679\\
2.244	0.345410712403937\\
2.284	0.209700600624073\\
2.324	0.137109130843607\\
2.364	0.0950615824677195\\
2.404	0.0691045301836812\\
2.444	0.0522380462173169\\
2.484	0.0408115705734643\\
2.524	0.0327992745469911\\
2.564	0.0270165349190838\\
2.604	0.022739163353244\\
2.644	0.0195073133164403\\
2.684	0.017019300133282\\
2.724	0.0150715404964442\\
2.764	0.0135232521280676\\
2.804	0.0122749909387398\\
2.844	0.0112552016283407\\
2.884	0.0104115588447911\\
2.924	0.00970525529518282\\
2.964	0.00910715026940581\\
3.004	0.00765325450032342\\
3.044	-0.00685524508254026\\
3.084	-0.0182396962457052\\
3.124	-0.0295849313449313\\
3.164	-0.0434659633578435\\
3.204	-0.0629978785024704\\
3.244	-0.0937059259078442\\
3.284	-0.146407227293609\\
3.324	-0.241813944183351\\
3.364	-0.416250536059285\\
3.404	-0.723902193902093\\
3.444	-1.22371635082293\\
3.484	-1.93640026784871\\
3.524	-2.78263754979688\\
3.564	-3.57206271319839\\
3.604	-4.10537019850798\\
3.644	-4.29767654124622\\
3.684	-4.17007648422535\\
3.724	-3.757183022634\\
3.764	-3.07910862683142\\
3.804	-2.17931882409661\\
3.844	-1.14130167125376\\
3.884	-0.0650834234006692\\
3.924	0.956924086400579\\
3.964	1.84741096191288\\
4.004	2.55211926733395\\
4.044	3.05728015890055\\
4.08399999999999	3.38677933625586\\
4.12399999999999	3.55585869162842\\
4.16399999999998	3.53530183333678\\
4.20399999999998	3.28158504128803\\
4.24399999999998	2.79471193195957\\
4.28399999999997	2.1493506457132\\
4.32399999999997	1.48993913044679\\
4.36399999999996	0.982828776590311\\
4.40399999999996	0.728812457311038\\
4.44399999999995	0.702216635992514\\
4.48399999999995	0.777279168735063\\
4.52399999999994	0.808873319468786\\
4.56399999999994	0.70346808886617\\
4.60399999999994	0.460633070406722\\
4.64399999999993	0.18174579030279\\
4.68399999999993	0.0174184313876291\\
4.72399999999992	0.0608575744133442\\
4.76399999999992	0.286505219649124\\
4.80399999999991	0.595297647941834\\
4.84399999999991	0.896489598129019\\
4.88399999999991	1.14205676281217\\
4.9239999999999	1.30796534069839\\
4.9639999999999	1.37082406732219\\
5.00399999999989	1.3255870373478\\
5.04399999999989	1.22824364055817\\
5.08399999999988	1.20427821175628\\
5.12399999999988	1.40709089647248\\
5.16399999999987	1.94072372857763\\
5.20399999999987	2.74087754984484\\
5.24399999999987	3.47210618048449\\
5.28399999999986	3.64555312858397\\
5.32399999999986	3.01080413857455\\
5.36399999999985	1.78766311388923\\
5.40399999999985	0.417148132170475\\
5.44399999999984	-0.791986805371681\\
5.48399999999984	-1.73633680567536\\
5.52399999999983	-2.41103721251046\\
5.56399999999983	-2.8239775963555\\
5.60399999999983	-2.97976813148024\\
5.64399999999982	-2.90010758599124\\
5.68399999999982	-2.64004300259538\\
5.72399999999981	-2.27878979777199\\
5.76399999999981	-1.89318062424829\\
5.8039999999998	-1.53636181358344\\
5.8439999999998	-1.23324650409894\\
5.8839999999998	-0.987903298191761\\
5.92399999999979	-0.793562976095726\\
5.96399999999979	-0.640014486127764\\
6.00399999999978	-0.517540760893876\\
6.04399999999978	-0.418388753112203\\
6.08399999999977	-0.336923457338163\\
6.12399999999977	-0.269246063401089\\
6.16399999999976	-0.212694366227935\\
6.20399999999976	-0.165407984386165\\
6.24399999999976	-0.126012673491519\\
6.28399999999975	-0.0934180728984439\\
};
\addlegendentry{$\ddot{y}_c$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-1.59954299014054\\
0.084	0.112244330600025\\
0.124	0.779415907514183\\
0.164	0.974340781299854\\
0.204	1.00789613448221\\
0.244	0.981889560654181\\
0.284	0.879638712474928\\
0.324	0.657613876951821\\
0.364	0.312544034052864\\
0.404	-0.0758329244056085\\
0.444	-0.358629876102407\\
0.484	-0.417524254956118\\
0.524	-0.264206835738674\\
0.564	-0.0257165361475424\\
0.604	0.150091393858293\\
0.644	0.173756653586864\\
0.684	0.053778451992183\\
0.724000000000001	-0.10124004023411\\
0.764000000000001	-0.142621185086257\\
0.804000000000001	0.0195788496590049\\
0.844000000000001	0.38188929410743\\
0.884000000000001	0.903616576576362\\
0.924000000000001	1.55773651233641\\
0.964000000000001	2.29808452337993\\
1.004	2.97130090659434\\
1.044	3.31527592263806\\
1.084	3.14885627773208\\
1.124	2.57879902609129\\
1.164	1.97236638978646\\
1.204	1.74674893040044\\
1.244	2.1456580863959\\
1.284	3.0444733206634\\
1.324	3.87834680857241\\
1.364	3.93610841509374\\
1.404	2.9168773676545\\
1.444	1.14358753926628\\
1.484	-0.764403753417956\\
1.524	-2.30597443251475\\
1.564	-3.27206161988472\\
1.604	-3.71687799024603\\
1.644	-3.84059935886702\\
1.684	-3.8525528877986\\
1.724	-3.89478474842458\\
1.764	-4.06423935751359\\
1.804	-4.45687962283568\\
1.844	-5.12915890554929\\
1.884	-5.95601930841547\\
1.924	-6.53180027601709\\
1.964	-6.36993936717497\\
2.004	-5.33484858491606\\
2.044	-3.81215973869931\\
2.084	-2.44277722246786\\
2.124	-1.74955873361838\\
2.164	-1.87761372606672\\
2.204	-2.4633627045808\\
2.244	-2.77458234492599\\
2.284	-2.22377642961008\\
2.324	-0.81810751367034\\
2.364	0.944986001325874\\
2.404	2.50945045890828\\
2.444	3.55271066632738\\
2.484	4.03406092180096\\
2.524	4.10749549652899\\
2.564	3.97765797891656\\
2.604	3.76949623980906\\
2.644	3.49504351763457\\
2.684	3.10903057082453\\
2.724	2.57597537684592\\
2.764	1.91752823255133\\
2.804	1.24161514436171\\
2.844	0.715836816805452\\
2.884	0.458476204716666\\
2.924	0.443889617692125\\
2.964	0.530088973054349\\
3.004	0.560236435709329\\
3.044	0.443916317665101\\
3.084	0.199235153293816\\
3.124	-0.048229934474968\\
3.164	-0.142991794742527\\
3.204	-0.0175968810182347\\
3.244	0.272536434599432\\
3.284	0.620900420695983\\
3.324	0.946160560318816\\
3.364	1.20753590658553\\
3.404	1.37837125443067\\
3.444	1.43259368586402\\
3.484	1.37645822694343\\
3.524	1.2895048949391\\
3.564	1.3197337210566\\
3.604	1.62999041531844\\
3.644	2.30220663159971\\
3.684	3.19951464678653\\
3.724	3.89643692109493\\
3.764	3.88738929490973\\
3.804	2.98700635306512\\
3.844	1.46618110466839\\
3.884	-0.20140742222897\\
3.924	-1.63525048821201\\
3.964	-2.65261452398771\\
4.004	-3.22782464849213\\
4.044	-3.41853565217931\\
4.08399999999999	-3.31468084666273\\
4.12399999999999	-3.01313164538305\\
4.16399999999998	-2.6039818075494\\
4.20399999999998	-2.16071827720884\\
4.24399999999998	-1.73486070086359\\
4.28399999999997	-1.35627483383283\\
4.32399999999997	-1.03756002418565\\
4.36399999999996	-0.779758927640912\\
4.40399999999996	-0.577422640633427\\
4.44399999999995	-0.422268031144218\\
4.48399999999995	-0.305449104685459\\
4.52399999999994	-0.218773868783872\\
4.56399999999994	-0.155230113215969\\
4.60399999999994	-0.10910820459114\\
4.64399999999993	-0.0759164167060615\\
4.68399999999993	-0.0522083282671145\\
4.72399999999992	-0.0353889175410091\\
4.76399999999992	-0.0235326320042473\\
4.80399999999991	-0.015227247463255\\
4.84399999999991	-0.00944681845785937\\
4.88399999999991	-0.00545189279219722\\
4.9239999999999	-0.0027130791075056\\
4.9639999999999	-0.000853580154019766\\
5.00399999999989	0.000393402360879092\\
5.04399999999989	0.00121588659909386\\
5.08399999999988	0.00174578449573312\\
5.12399999999988	0.00207524660316089\\
5.16399999999987	0.00226837041189437\\
5.20399999999987	0.0023695419900939\\
5.24399999999987	0.00240935067914656\\
5.28399999999986	0.00240876482939938\\
5.32399999999986	0.00238206788462978\\
5.36399999999985	0.0023389145947109\\
5.40399999999985	0.00228576502053481\\
5.44399999999984	0.00222687987980816\\
5.48399999999984	0.00216500735019061\\
5.52399999999983	0.00210185313781284\\
5.56399999999983	0.0020383982802707\\
5.60399999999983	0.00197510972168548\\
5.64399999999982	0.00191207494202302\\
5.68399999999982	0.00184908223414411\\
5.72399999999981	0.0017856614549477\\
5.76399999999981	0.00172109543329775\\
5.8039999999998	0.00165440915847103\\
5.8439999999998	0.0015843420668739\\
5.8839999999998	0.0015093080257962\\
5.92399999999979	0.00142734796885444\\
5.96399999999979	0.00133608169853978\\
6.00399999999978	0.00123266840717009\\
6.04399999999978	0.00111379036147059\\
6.08399999999977	0.00097568137134586\\
6.12399999999977	0.000814231380579757\\
6.16399999999976	0.000625210464398114\\
6.20399999999976	0.000404668050803393\\
6.24399999999976	0.000149572112847882\\
6.28399999999975	-0.000141249881787784\\
};
\addlegendentry{$\ddot{y}_u$};

\end{axis}
\end{tikzpicture}%

==> chapters/paper2/figs/sota_unstable.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=7,
ymin=-1e+22,
ymax=5e+21,
ylabel={Position [m]},
name=plot1,
legend style={draw=black,fill=white,legend cell align=left},
legend pos=south west
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.024	-3.93243243329131e-05\\
0.044	-0.0019290375579892\\
0.064	-0.00568564954948561\\
0.084	-0.00725333853805954\\
0.104	-0.0107887111320583\\
0.124	-0.0144697609459545\\
0.144	-0.0142372030958125\\
0.164	-0.0185120681499611\\
0.184	-0.0200347546184447\\
0.204	-0.017628300021111\\
0.224	-0.0236312573322217\\
0.244	-0.0208329911568378\\
0.264	-0.0177670006949337\\
0.284	-0.0263851150132468\\
0.304	-0.0160222439213216\\
0.324	-0.0164904234883998\\
0.344	-0.0267163578729132\\
0.364	-0.00523882955393391\\
0.384	-0.0175036515880768\\
0.404	-0.023550449416493\\
0.424	0.010048291985395\\
0.444	-0.0263722616911489\\
0.464	-0.0132664898447525\\
0.484	0.0249627587757937\\
0.504	-0.0479713155728003\\
0.524	0.0125795550494308\\
0.544	0.0291165310744433\\
0.564	-0.0810633037457043\\
0.584	0.0668816036085876\\
0.604	0.00260437600629922\\
0.624	-0.110669716358696\\
0.644	0.159311315600721\\
0.664	-0.0873930372407408\\
0.684	-0.0974217107154424\\
0.704000000000001	0.278561921597674\\
0.724000000000001	-0.28028418174061\\
0.744000000000001	0.0346352778928515\\
0.764000000000001	0.363218343458404\\
0.784000000000001	-0.593975630153073\\
0.804000000000001	0.399692832194728\\
0.824000000000001	0.262695246678581\\
0.844000000000001	-0.963426804603564\\
0.864000000000001	1.1153067343727\\
0.884000000000001	-0.297043432506624\\
0.904000000000001	-1.13791373839553\\
0.924000000000001	2.19435106574258\\
0.944000000000001	-1.69729125051105\\
0.964000000000001	-0.550531452876365\\
0.984000000000001	3.32027514279371\\
1.004	-4.27170863145794\\
1.024	1.76892694574922\\
1.044	3.48928742545344\\
1.064	-7.88375424859895\\
1.084	7.06340099363343\\
1.104	0.598193935953296\\
1.124	-11.1082232461704\\
1.144	16.1880210767732\\
1.164	-8.72623774668635\\
1.184	-10.0105922503326\\
1.204	27.9909416879699\\
1.224	-28.4075005472313\\
1.244	3.09036750326777\\
1.264	36.3716125267274\\
1.284	-60.2024889834219\\
1.304	39.7110345961188\\
1.324	26.2165061922187\\
1.344	-97.5980703783837\\
1.364	111.725027810444\\
1.384	-30.0962340225644\\
1.404	-115.42264883164\\
1.424	220.493109233153\\
1.444	-171.057470221494\\
1.464	-56.6381704972811\\
1.484	334.244575301338\\
1.504	-430.455256529487\\
1.524	176.500979539846\\
1.544	352.002955457039\\
1.564	-794.859905916008\\
1.584	709.446077550459\\
1.604	62.0298806572488\\
1.624	-1121.11468350978\\
1.644	1628.96938631892\\
1.664	-875.738334292813\\
1.684	-1013.40136647258\\
1.704	2820.10836062535\\
1.724	-2857.52379342309\\
1.744	301.95073287116\\
1.764	3669.87666899664\\
1.784	-6062.55864617401\\
1.804	3986.24391443262\\
1.824	2657.22764612099\\
1.844	-9838.64667980927\\
1.864	11239.5065082354\\
1.884	-3000.71858618014\\
1.904	-11655.2229674162\\
1.924	22207.1941890245\\
1.944	-17186.8141932515\\
1.964	-5770.28415819801\\
1.984	33702.5143659181\\
2.004	-43320.2046869437\\
2.024	17666.6333157466\\
2.044	35569.8055595294\\
2.064	-80078.7604724078\\
2.084	71316.5074046621\\
2.104	6487.77244865763\\
2.124	-113088.305926734\\
2.144	163980.145973206\\
2.164	-87824.0119060011\\
2.184	-102525.62189148\\
2.204	284187.596806046\\
2.224	-287377.203374315\\
2.244	29535.3359361892\\
2.264	370346.565017286\\
2.284	-610453.263906172\\
2.304	400198.699414138\\
2.324	269377.523406086\\
2.344	-991746.6424185\\
2.364	1130745.47997725\\
2.384	-299091.227105167\\
2.404	-1176855.12515893\\
2.424	2236671.86994921\\
2.444	-1726748.47149599\\
2.464	-587735.599372099\\
2.484	3398330.13858173\\
2.504	-4359581.78315124\\
2.524	1768302.85901928\\
2.544	3594325.77159245\\
2.564	-8067499.45735499\\
2.584	7169039.27440817\\
2.604	677689.935606165\\
2.624	-11407229.6068392\\
2.644	16507041.3932762\\
2.664	-8807229.35135017\\
2.684	-10372185.0381267\\
2.704	28638045.9585295\\
2.724	-28900879.7960951\\
2.744	2886506.60235474\\
2.764	37373377.7519986\\
2.784	-61467645.991966\\
2.804	40177397.9378687\\
2.824	27307047.7082763\\
2.844	-99968619.8964939\\
2.864	113757571.791843\\
2.884	-29807922.1852616\\
2.904	-118828488.373518\\
2.924	225272991.509232\\
2.944	-173483483.552446\\
2.964	-59856351.9247557\\
2.984	342662423.411099\\
3.004	-438729630.080361\\
3.024	176986810.491721\\
3.044	363200880.858491\\
3.064	-812753093.716989\\
3.084	720656717.124076\\
3.104	70698153.7827771\\
3.124	-1150640866.81365\\
3.144	1661671836.22954\\
3.164	-883192368.883535\\
3.184	-1049295098.40338\\
3.204	2885889342.37515\\
3.224	-2906477693.99997\\
3.244	281835495.843854\\
3.264	3771489234.78592\\
3.284	-6189261883.94094\\
3.304	4033495578.73083\\
3.324	2768013698.73554\\
3.344	-10076843237.6284\\
3.364	11444408940.7075\\
3.384	-2970360474.71387\\
3.404	-11998129304.4282\\
3.424	22688935797.9902\\
3.444	-17429409386.6944\\
3.464	-6095139094.98643\\
3.484	34551346471.9357\\
3.504	-44151652824.5099\\
3.524	17713573134.9582\\
3.544	36700318297.6984\\
3.564	-81879736151.7201\\
3.584	72442337466.6951\\
3.604	7366552729.82229\\
3.624	-116063740775.316\\
3.644	167270481524.298\\
3.664	-88564815018.0255\\
3.684	-106148703498.339\\
3.704	290813116423.503\\
3.724	-292294138562.738\\
3.744	27490656741.3612\\
3.764	380592208657.28\\
3.784	-623202600448.406\\
3.804	404925345449.457\\
3.824	280570533937.44\\
3.844	-1015741420164.78\\
3.864	1151341122857.34\\
3.884	-295961319537.578\\
3.904	-1211440043607.7\\
3.924	2285163477733.47\\
3.944	-1751066619527.12\\
3.964	-620587928599.158\\
3.984	3483862896802.75\\
4.004	-4443189404723.67\\
4.024	1772769301660.84\\
4.044	3708397603883.75\\
4.064	-8248830048257.69\\
4.08399999999999	7282038892537.71\\
4.10399999999999	766714981303.168\\
4.12399999999999	-11707131589160.2\\
4.14399999999999	16838034007186.7\\
4.16399999999998	-8880899464024.38\\
4.18399999999998	-10737952949094.3\\
4.20399999999998	29305310824288.2\\
4.22399999999998	-29394792027173.3\\
4.24399999999998	2678626231886.25\\
4.26399999999997	38406384615107.6\\
4.28399999999997	-62750584195297.4\\
4.30399999999997	40650125729822.5\\
4.32399999999997	28437831001877.1\\
4.34399999999996	-102385788810622\\
4.36399999999996	115827652433275\\
4.38399999999996	-29485464391572\\
4.40399999999996	-122316700130135\\
4.42399999999996	230154023141107\\
4.44399999999995	-175921170734371\\
4.46399999999995	-63178673887093\\
4.48399999999995	351281051757489\\
4.50399999999995	-447136933941146\\
4.52399999999994	177410287953115\\
4.54399999999994	374710892635328\\
4.56399999999994	-831010280113664\\
4.58399999999994	731998249735214\\
4.60399999999994	79716454272591.1\\
4.62399999999993	-1.18086869899083e+15\\
4.64399999999993	1.69496791861463e+15\\
4.66399999999993	-890517420326132\\
4.68399999999993	-1.08622086658779e+15\\
4.70399999999993	2.95309012443373e+15\\
4.72399999999992	-2.9560912909065e+15\\
4.74399999999992	260702400399405\\
4.76399999999992	3.8756405060178e+15\\
4.78399999999992	-6.31836059323674e+15\\
4.80399999999991	4.08077207441862e+15\\
4.82399999999991	2.88225041674136e+15\\
4.84399999999991	-1.03203412991171e+16\\
4.86399999999991	1.16524721837968e+16\\
4.88399999999991	-2.93715622518668e+15\\
4.9039999999999	-1.23499458717171e+16\\
4.9239999999999	2.31802446641348e+16\\
4.9439999999999	-1.76737602776817e+16\\
4.9639999999999	-6.43111512352148e+15\\
4.98399999999989	3.54197905407166e+16\\
5.00399999999989	-4.49970575923421e+16\\
5.02399999999989	1.77535684452965e+16\\
5.04399999999989	3.78616861364586e+16\\
5.06399999999989	-8.3717944521793e+16\\
5.08399999999988	7.35806444036359e+16\\
5.10399999999988	8.28007871365029e+15\\
5.12399999999988	-1.19110461054384e+17\\
5.14399999999988	1.70619869591341e+17\\
5.16399999999987	-8.92930230666492e+16\\
5.18399999999987	-1.09876474610846e+17\\
5.20399999999987	2.9758093236562e+17\\
5.22399999999987	-2.97277779378499e+17\\
5.24399999999987	2.53424624587166e+16\\
5.26399999999986	3.91093038149492e+17\\
5.28399999999986	-6.36193399580349e+17\\
5.30399999999986	4.09653108664103e+17\\
5.32399999999986	2.92111075234922e+17\\
5.34399999999985	-1.04027055036567e+18\\
5.36399999999985	1.17225332464096e+18\\
5.38399999999985	-2.92543853331686e+17\\
5.40399999999985	-1.24692359053851e+18\\
5.42399999999985	2.33461681133913e+18\\
5.44399999999984	-1.77555940286887e+18\\
5.46399999999984	-6.54563430930682e+17\\
5.48399999999984	3.57137006077807e+18\\
5.50399999999984	-4.52819933787657e+18\\
5.52399999999983	1.77652998120878e+18\\
5.54399999999983	3.82557950335682e+18\\
5.56399999999983	-8.43390759352856e+18\\
5.58399999999983	7.39628459138159e+18\\
5.60399999999983	8.59248915729372e+17\\
5.62399999999982	-1.20142148004825e+19\\
5.64399999999982	1.71749606061272e+19\\
5.66399999999982	-8.95328032044241e+18\\
5.68399999999982	-1.11142793730617e+19\\
5.70399999999981	2.99868971945381e+19\\
5.72399999999981	-2.98953885286482e+19\\
5.74399999999981	2.46028009500719e+18\\
5.76399999999981	3.94651026441547e+19\\
5.78399999999981	-6.40578010347902e+19\\
5.8039999999998	4.11228872496395e+19\\
5.8239999999998	2.96036759827368e+19\\
5.8439999999998	-1.04856755672585e+20\\
5.8639999999998	1.17929496250894e+20\\
5.8839999999998	-2.91338930378904e+19\\
5.90399999999979	-1.2589548064315e+20\\
5.92399999999979	2.35131789781101e+20\\
5.94399999999979	-1.78376165109259e+20\\
5.96399999999979	-6.66143686420584e+19\\
5.98399999999978	3.6009851021581e+20\\
6.00399999999978	-4.55685074996493e+20\\
6.02399999999978	1.77762106113244e+20\\
6.04399999999978	3.86534445435486e+20\\
6.06399999999978	-8.49644483115418e+20\\
6.08399999999977	7.43464281064521e+20\\
6.10399999999977	8.90891658996557e+19\\
6.12399999999977	-1.2118198979078e+21\\
6.14399999999977	1.72886034172173e+21\\
6.16399999999976	-8.97710474946042e+20\\
6.18399999999976	-1.12421145181593e+21\\
6.20399999999976	3.02173235716296e+21\\
6.22399999999976	-3.00637460754215e+21\\
6.24399999999976	2.38511256998353e+20\\
6.26399999999975	3.98238234642083e+21\\
6.28399999999975	-6.44990039856785e+21\\
};
\addlegendentry{$y_a$};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.024	-0.00100358087582094\\
0.044	-0.00312127764396353\\
0.064	-0.00577134583835196\\
0.084	-0.00857175620000972\\
0.104	-0.0112695064408023\\
0.124	-0.0137102162670756\\
0.144	-0.0158268265885873\\
0.164	-0.0175686300517863\\
0.184	-0.0189213523485961\\
0.204	-0.0199023908827533\\
0.224	-0.0204892140185049\\
0.244	-0.0207030701963028\\
0.264	-0.0205752639070479\\
0.284	-0.020076919190778\\
0.304	-0.0192818713338447\\
0.324	-0.0182276720643172\\
0.344	-0.0169003434142039\\
0.364	-0.0154679698842246\\
0.384	-0.0139317383480401\\
0.404	-0.0123163713276174\\
0.424	-0.0108657982143007\\
0.444	-0.00943962035149115\\
0.464	-0.00811937886888785\\
0.484	-0.00712518883823922\\
0.504	-0.0060805858972259\\
0.524	-0.00522261338253453\\
0.544	-0.00462501148211534\\
0.564	-0.00370529524670463\\
0.584	-0.00308690354984277\\
0.604	-0.00251454948164078\\
0.624	-0.00140455955751446\\
0.644	-0.000883000620986464\\
0.664	-0.000214405013326601\\
0.684	0.000950899324824592\\
0.704000000000001	0.00139344529840577\\
0.724000000000001	0.00194978360506458\\
0.744000000000001	0.00280657721649257\\
0.764000000000001	0.00317707212382468\\
0.784000000000001	0.00365712047269242\\
0.804000000000001	0.00400249797200738\\
0.824000000000001	0.00425288098791546\\
0.844000000000001	0.00463543375164382\\
0.864000000000001	0.00470265914324782\\
0.884000000000001	0.00484842718847493\\
0.904000000000001	0.00507945562660202\\
0.924000000000001	0.00518919873597755\\
0.944000000000001	0.00521175380325386\\
0.964000000000001	0.00539075877569867\\
0.984000000000001	0.00552335944920762\\
1.004	0.00552913592151735\\
1.024	0.00574685998429015\\
1.044	0.00595972948559911\\
1.064	0.00604622804960893\\
1.084	0.0060475905837842\\
1.104	0.00607464411339463\\
1.124	0.0060839750373884\\
1.144	0.00608455910808183\\
1.164	0.0060877889479871\\
1.184	0.00608940319698586\\
1.204	0.00609014758075018\\
1.224	0.00609024195767572\\
1.244	0.00609063177920821\\
1.264	0.00609085494598953\\
1.284	0.00609094085430375\\
1.304	0.00609100654120198\\
1.324	0.006091090119653\\
1.344	0.00609114732234534\\
1.364	0.00609115428665989\\
1.384	0.00609119391458607\\
1.404	0.00609122734150416\\
1.424	0.00609125543503291\\
1.444	0.00609125808537526\\
1.464	0.00609128939479155\\
1.484	0.00609133438957458\\
1.504	0.00609133497716253\\
1.524	0.00609149020695445\\
1.544	0.00609202785286705\\
1.564	0.00609204466706422\\
1.584	0.00609204481458945\\
1.604	0.00609204811288664\\
1.624	0.00609204912363222\\
1.644	0.00609204918472877\\
1.664	0.0060920495294035\\
1.684	0.00609204969463654\\
1.704	0.00609204977196942\\
1.724	0.00609204978148638\\
1.744	0.00609204982082915\\
1.764	0.00609204984364248\\
1.784	0.0060920498521189\\
1.804	0.00609204985881551\\
1.824	0.00609204986724784\\
1.844	0.00609204987291533\\
1.864	0.00609204987361722\\
1.884	0.00609204987755838\\
1.904	0.00609204988082846\\
1.924	0.00609204988356055\\
1.944	0.0060920498838308\\
1.964	0.00609204988680817\\
1.984	0.00609204989096916\\
2.004	0.00609204989102846\\
2.024	0.00609204990350639\\
2.044	0.00609205000585266\\
2.064	0.00609205000774219\\
2.084	0.00609205000775681\\
2.104	0.00609205000810566\\
2.124	0.00609205000820997\\
2.144	0.00609205000821595\\
2.164	0.0060920500082512\\
2.184	0.00609205000826787\\
2.204	0.00609205000827561\\
2.224	0.00609205000827655\\
2.244	0.00609205000828047\\
2.264	0.00609205000828272\\
2.284	0.00609205000828355\\
2.304	0.00609205000828422\\
2.324	0.00609205000828504\\
2.344	0.00609205000828559\\
2.364	0.00609205000828566\\
2.384	0.00609205000828604\\
2.404	0.00609205000828636\\
2.424	0.00609205000828662\\
2.444	0.00609205000828664\\
2.464	0.00609205000828692\\
2.484	0.0060920500082873\\
2.504	0.0060920500082873\\
2.524	0.00609205000828831\\
2.544	0.00609205000831533\\
2.564	0.00609205000831555\\
2.584	0.00609205000831555\\
2.604	0.00609205000831558\\
2.624	0.00609205000831559\\
2.644	0.00609205000831559\\
2.664	0.0060920500083156\\
2.684	0.0060920500083156\\
2.704	0.0060920500083156\\
2.724	0.0060920500083156\\
2.744	0.0060920500083156\\
2.764	0.0060920500083156\\
2.784	0.0060920500083156\\
2.804	0.0060920500083156\\
2.824	0.0060920500083156\\
2.844	0.0060920500083156\\
2.864	0.0060920500083156\\
2.884	0.0060920500083156\\
2.904	0.0060920500083156\\
2.924	0.0060920500083156\\
2.944	0.0060920500083156\\
2.964	0.0060920500083156\\
2.984	0.0060920500083156\\
3.004	0.0060920500083156\\
3.024	0.0060920500083156\\
3.044	0.00609205000831562\\
3.064	0.00609205000831562\\
3.084	0.00609205000831562\\
3.104	0.00609205000831562\\
3.124	0.00609205000831562\\
3.144	0.00609205000831562\\
3.164	0.00609205000831562\\
3.184	0.00609205000831562\\
3.204	0.00609205000831562\\
3.224	0.00609205000831562\\
3.244	0.00609205000831562\\
3.264	0.00609205000831562\\
3.284	0.00609205000831562\\
3.304	0.00609205000831562\\
3.324	0.00609205000831562\\
3.344	0.00609205000831562\\
3.364	0.00609205000831562\\
3.384	0.00609205000831562\\
3.404	0.00609205000831562\\
3.424	0.00609205000831562\\
3.444	0.00609205000831562\\
3.464	0.00609205000831562\\
3.484	0.00609205000831562\\
3.504	0.00609205000831562\\
3.524	0.00609205000831562\\
3.544	0.00609205000831562\\
3.564	0.00609205000831562\\
3.584	0.00609205000831562\\
3.604	0.00609205000831562\\
3.624	0.00609205000831562\\
3.644	0.00609205000831562\\
3.664	0.00609205000831562\\
3.684	0.00609205000831562\\
3.704	0.00609205000831562\\
3.724	0.00609205000831562\\
3.744	0.00609205000831562\\
3.764	0.00609205000831562\\
3.784	0.00609205000831562\\
3.804	0.00609205000831562\\
3.824	0.00609205000831562\\
3.844	0.00609205000831562\\
3.864	0.00609205000831562\\
3.884	0.00609205000831562\\
3.904	0.00609205000831562\\
3.924	0.00609205000831562\\
3.944	0.00609205000831562\\
3.964	0.00609205000831562\\
3.984	0.00609205000831562\\
4.004	0.00609205000831562\\
4.024	0.00609205000831562\\
4.044	0.00609205000831562\\
4.064	0.00609205000831562\\
4.08399999999999	0.00609205000831562\\
4.10399999999999	0.00609205000831562\\
4.12399999999999	0.00609205000831562\\
4.14399999999999	0.00609205000831562\\
4.16399999999998	0.00609205000831562\\
4.18399999999998	0.00609205000831562\\
4.20399999999998	0.00609205000831562\\
4.22399999999998	0.00609205000831562\\
4.24399999999998	0.00609205000831562\\
4.26399999999997	0.00609205000831562\\
4.28399999999997	0.00609205000831562\\
4.30399999999997	0.00609205000831562\\
4.32399999999997	0.00609205000831562\\
4.34399999999996	0.00609205000831562\\
4.36399999999996	0.00609205000831562\\
4.38399999999996	0.00609205000831562\\
4.40399999999996	0.00609205000831562\\
4.42399999999996	0.00609205000831562\\
4.44399999999995	0.00609205000831562\\
4.46399999999995	0.00609205000831562\\
4.48399999999995	0.00609205000831562\\
4.50399999999995	0.00609205000831562\\
4.52399999999994	0.00609205000831562\\
4.54399999999994	0.00609205000831562\\
4.56399999999994	0.00609205000831562\\
4.58399999999994	0.00609205000831562\\
4.60399999999994	0.00609205000831562\\
4.62399999999993	0.00609205000831562\\
4.64399999999993	0.00609205000831562\\
4.66399999999993	0.00609205000831562\\
4.68399999999993	0.00609205000831562\\
4.70399999999993	0.00609205000831562\\
4.72399999999992	0.00609205000831562\\
4.74399999999992	0.00609205000831562\\
4.76399999999992	0.00609205000831562\\
4.78399999999992	0.00609205000831562\\
4.80399999999991	0.00609205000831562\\
4.82399999999991	0.00609205000831562\\
4.84399999999991	0.00609205000831562\\
4.86399999999991	0.00609205000831562\\
4.88399999999991	0.00609205000831562\\
4.9039999999999	0.00609205000831562\\
4.9239999999999	0.00609205000831562\\
4.9439999999999	0.00609205000831562\\
4.9639999999999	0.00609205000831562\\
4.98399999999989	0.00609205000831562\\
5.00399999999989	0.00609205000831562\\
5.02399999999989	0.00609205000831562\\
5.04399999999989	0.00609205000831562\\
5.06399999999989	0.00609205000831562\\
5.08399999999988	0.00609205000831562\\
5.10399999999988	0.00609205000831562\\
5.12399999999988	0.00609205000831562\\
5.14399999999988	0.00609205000831562\\
5.16399999999987	0.00609205000831562\\
5.18399999999987	0.00609205000831562\\
5.20399999999987	0.00609205000831562\\
5.22399999999987	0.00609205000831562\\
5.24399999999987	0.00609205000831562\\
5.26399999999986	0.00609205000831562\\
5.28399999999986	0.00609205000831562\\
5.30399999999986	0.00609205000831562\\
5.32399999999986	0.00609205000831562\\
5.34399999999985	0.00609205000831562\\
5.36399999999985	0.00609205000831562\\
5.38399999999985	0.00609205000831562\\
5.40399999999985	0.00609205000831562\\
5.42399999999985	0.00609205000831562\\
5.44399999999984	0.00609205000831562\\
5.46399999999984	0.00609205000831562\\
5.48399999999984	0.00609205000831562\\
5.50399999999984	0.00609205000831562\\
5.52399999999983	0.00609205000831562\\
5.54399999999983	0.00609205000831562\\
5.56399999999983	0.00609205000831562\\
5.58399999999983	0.00609205000831562\\
5.60399999999983	0.00609205000831562\\
5.62399999999982	0.00609205000831562\\
5.64399999999982	0.00609205000831562\\
5.66399999999982	0.00609205000831562\\
5.68399999999982	0.00609205000831562\\
5.70399999999981	0.00609205000831562\\
5.72399999999981	0.00609205000831562\\
5.74399999999981	0.00609205000831562\\
5.76399999999981	0.00609205000831562\\
5.78399999999981	0.00609205000831562\\
5.8039999999998	0.00609205000831562\\
5.8239999999998	0.00609205000831562\\
5.8439999999998	0.00609205000831562\\
5.8639999999998	0.00609205000831562\\
5.8839999999998	0.00609205000831562\\
5.90399999999979	0.00609205000831562\\
5.92399999999979	0.00609205000831562\\
5.94399999999979	0.00609205000831562\\
5.96399999999979	0.00609205000831562\\
5.98399999999978	0.00609205000831562\\
6.00399999999978	0.00609205000831562\\
6.02399999999978	0.00609205000831562\\
6.04399999999978	0.00609205000831562\\
6.06399999999978	0.00609205000831562\\
6.08399999999977	0.00609205000831562\\
6.10399999999977	0.00609205000831562\\
6.12399999999977	0.00609205000831562\\
6.14399999999977	0.00609205000831562\\
6.16399999999976	0.00609205000831562\\
6.18399999999976	0.00609205000831562\\
6.20399999999976	0.00609205000831562\\
6.22399999999976	0.00609205000831562\\
6.24399999999976	0.00609205000831562\\
6.26399999999975	0.00609205000831562\\
6.28399999999975	0.00609205000831562\\
};
\addlegendentry{$y_c$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.024	-0.00100421771346408\\
0.044	-0.00313272655695536\\
0.064	-0.00581918536537438\\
0.084	-0.00867844462227884\\
0.104	-0.0114595949260113\\
0.124	-0.0140079047712132\\
0.144	-0.016234260394072\\
0.164	-0.018091443462256\\
0.184	-0.0195568896399887\\
0.204	-0.0206214541016379\\
0.224	-0.0212833511921235\\
0.244	-0.0215460958014989\\
0.264	-0.0214191317057406\\
0.284	-0.0209199058929612\\
0.304	-0.0200763399398647\\
0.324	-0.0189288412516289\\
0.344	-0.0175311265307781\\
0.364	-0.015949225187372\\
0.384	-0.0142581988377078\\
0.404	-0.0125364827854573\\
0.424	-0.0108583699052843\\
0.444	-0.00928587187324214\\
0.464	-0.00786168142814134\\
0.484	-0.00660490116139399\\
0.504	-0.00551053699878158\\
0.524	-0.00455275981396711\\
0.544	-0.0036910547942848\\
0.564	-0.00287791149070371\\
0.584	-0.00206669033551953\\
0.604	-0.00121856217740639\\
0.624	-0.00030774202434852\\
0.644	0.000675507091553434\\
0.664	0.00172445146042489\\
0.684	0.00281821873137434\\
0.704000000000001	0.00392675709963257\\
0.724000000000001	0.00501782179761879\\
0.744000000000001	0.00606485659509466\\
0.764000000000001	0.00705430598784005\\
0.784000000000001	0.00799101363349042\\
0.804000000000001	0.0089009669828089\\
0.824000000000001	0.00983148602677134\\
0.844000000000001	0.0108496495199843\\
0.864000000000001	0.012040038356109\\
0.884000000000001	0.0135027071825912\\
0.904000000000001	0.015351792941309\\
0.924000000000001	0.0177145101636838\\
0.944000000000001	0.0207296436606169\\
0.964000000000001	0.0245442194882406\\
0.984000000000001	0.0293070433469459\\
1.004	0.0351584542788934\\
1.024	0.0422169693481861\\
1.044	0.0505651174397519\\
1.064	0.0602379317503894\\
1.084	0.0712175715250734\\
1.104	0.0834362202772461\\
1.124	0.0967873452975105\\
1.144	0.111143518111045\\
1.164	0.126377917375725\\
1.184	0.142386408292348\\
1.204	0.159107331646396\\
1.224	0.176536395704608\\
1.244	0.19473414267802\\
1.264	0.21382353590673\\
1.284	0.233975796668523\\
1.304	0.255384286347392\\
1.324	0.278229120554815\\
1.344	0.30263854658819\\
1.364	0.328655313658648\\
1.384	0.356215812052559\\
1.404	0.385146443575777\\
1.424	0.41517693344212\\
1.444	0.445966207036838\\
1.464	0.477134457060461\\
1.484	0.508295240820383\\
1.504	0.539083060536411\\
1.524	0.569173884000304\\
1.544	0.59829777085683\\
1.564	0.626243935671721\\
1.584	0.652859275419585\\
1.604	0.678041809117235\\
1.624	0.701730761211036\\
1.644	0.723895161403655\\
1.664	0.744522709428754\\
1.684	0.763610171346251\\
1.704	0.781155817082955\\
1.724	0.797153637776484\\
1.744	0.811588584193777\\
1.764	0.824432001191227\\
1.784	0.835636786015171\\
1.804	0.845132457709113\\
1.824	0.852821146363703\\
1.844	0.858576312498352\\
1.864	0.862246506347447\\
1.884	0.863666267137082\\
1.904	0.862674953316932\\
1.924	0.859141864970853\\
1.944	0.852993173279401\\
1.964	0.84423425664056\\
1.984	0.832961293417068\\
2.004	0.819358542274757\\
2.024	0.803681506271638\\
2.044	0.78622945679985\\
2.064	0.767312491278921\\
2.084	0.747218369146149\\
2.104	0.726183504403722\\
2.124	0.704371483894412\\
2.144	0.681861757693087\\
2.164	0.658650613968891\\
2.184	0.634665684983043\\
2.204	0.609793434432555\\
2.224	0.583916211406743\\
2.244	0.556952305088282\\
2.264	0.528890562151145\\
2.284	0.49981192190462\\
2.304	0.469893741085638\\
2.324	0.439397521503897\\
2.344	0.408644566644424\\
2.364	0.377985881712436\\
2.384	0.347772278960979\\
2.404	0.31832900396078\\
2.424	0.28993723967779\\
2.444	0.262823213018213\\
2.464	0.237154526029159\\
2.484	0.213042663253684\\
2.504	0.190550187960658\\
2.524	0.169700804580705\\
2.544	0.150490265906214\\
2.564	0.132896193454363\\
2.584	0.116885365993921\\
2.604	0.102417827002018\\
2.624	0.08944799485403\\
2.644	0.0779235479195955\\
2.664	0.067783081119658\\
2.684	0.0589534648286063\\
2.704	0.051347651774964\\
2.724	0.0448635203897635\\
2.744	0.0393842681291631\\
2.764	0.0347808226458393\\
2.784	0.0309165918038834\\
2.804	0.0276544923332249\\
2.824	0.0248655612518093\\
2.844	0.0224377518846748\\
2.864	0.0202831037256266\\
2.884	0.0183416579056262\\
2.904	0.0165812710012684\\
2.924	0.0149935215607505\\
2.944	0.0135867583406503\\
2.964	0.0123777371182891\\
2.984	0.0113832488359937\\
3.004	0.0106128542915693\\
3.024	0.0100635230789925\\
3.044	0.00971674076270573\\
3.064	0.0095384811729687\\
3.084	0.00948222516471695\\
3.104	0.00949481361160854\\
3.124	0.00952432539596022\\
3.144	0.00952854122691393\\
3.164	0.00948221684459078\\
3.184	0.00938161561057859\\
3.204	0.00924552470914172\\
3.224	0.00911296966674577\\
3.244	0.00903862266841597\\
3.264	0.00908721662239343\\
3.284	0.00932813881865353\\
3.304	0.00983096500948656\\
3.324	0.0106622106472434\\
3.344	0.0118831648425539\\
3.364	0.0135484125036182\\
3.384	0.0157045812334454\\
3.404	0.0183889873633274\\
3.424	0.0216281698673714\\
3.444	0.0254366848064866\\
3.464	0.029816815447196\\
3.484	0.0347598850355408\\
3.504	0.0402496157517661\\
3.524	0.0462675774782377\\
3.544	0.0528003813930086\\
3.564	0.0598479899864983\\
3.584	0.0674323092855061\\
3.604	0.075604999756669\\
3.624	0.0844531116758974\\
3.644	0.0941007610994917\\
3.664	0.104704841813008\\
3.684	0.116443112162265\\
3.704	0.129494286364238\\
3.724	0.144012012790866\\
3.744	0.160097162484223\\
3.764	0.177774432816555\\
3.784	0.196978809255292\\
3.804	0.217554868477214\\
3.824	0.239268388483224\\
3.844	0.261826820226545\\
3.864	0.284903864494603\\
3.884	0.308163713612062\\
3.904	0.331281827786067\\
3.924	0.353960674636309\\
3.944	0.375940159984369\\
3.964	0.397003318091964\\
3.984	0.41697822624503\\
4.004	0.435737176789083\\
4.024	0.453194012767613\\
4.044	0.469300324575242\\
4.064	0.484040995249119\\
4.08399999999999	0.497429417593016\\
4.10399999999999	0.50950260243001\\
4.12399999999999	0.520316345183389\\
4.14399999999999	0.529940596242383\\
4.16399999999998	0.538455166955703\\
4.18399999999998	0.54594588303672\\
4.20399999999998	0.552501266272817\\
4.22399999999998	0.558209787092836\\
4.24399999999998	0.563157691454206\\
4.26399999999997	0.567427371844412\\
4.28399999999997	0.571096227647175\\
4.30399999999997	0.57423594566829\\
4.32399999999997	0.576912126204277\\
4.34399999999996	0.579184181583236\\
4.36399999999996	0.581105440285701\\
4.38399999999996	0.582723398491723\\
4.40399999999996	0.584080070596744\\
4.42399999999996	0.585212399792101\\
4.44399999999995	0.586152698548648\\
4.46399999999995	0.58692909643726\\
4.48399999999995	0.587565979059748\\
4.50399999999995	0.588084406983555\\
4.52399999999994	0.588502507589093\\
4.54399999999994	0.588835835801576\\
4.56399999999994	0.589097701949801\\
4.58399999999994	0.589299466624559\\
4.60399999999994	0.589450803534764\\
4.62399999999993	0.58955993209581\\
4.64399999999993	0.589633821927855\\
4.66399999999993	0.589678371669117\\
4.68399999999993	0.58969856458187\\
4.70399999999993	0.589698603394041\\
4.72399999999992	0.589682026713169\\
4.74399999999992	0.589651809198966\\
4.76399999999992	0.589610447505546\\
4.78399999999992	0.589560033818742\\
4.80399999999991	0.589502318627651\\
4.82399999999991	0.589438764189301\\
4.84399999999991	0.58937058997529\\
4.86399999999991	0.589298811231901\\
4.88399999999991	0.589224271641686\\
4.9039999999999	0.589147670945262\\
4.9239999999999	0.589069588266586\\
4.9439999999999	0.588990501782814\\
4.9639999999999	0.588910805289955\\
4.98399999999989	0.588830822136867\\
5.00399999999989	0.588750816931741\\
5.02399999999989	0.588671005365903\\
5.04399999999989	0.588591562448516\\
5.06399999999989	0.588512629401745\\
5.08399999999988	0.588434319428065\\
5.10399999999988	0.588356722529056\\
5.12399999999988	0.58827990952738\\
5.14399999999988	0.588203935420048\\
5.16399999999987	0.588128842171085\\
5.18399999999987	0.588054661034674\\
5.20399999999987	0.587981414485425\\
5.22399999999987	0.587909117820229\\
5.24399999999987	0.587837780485823\\
5.26399999999986	0.587767407177498\\
5.28399999999986	0.587697998746986\\
5.30399999999986	0.587629552951446\\
5.32399999999986	0.587562065070179\\
5.34399999999985	0.587495528411384\\
5.36399999999985	0.587429934727532\\
5.38399999999985	0.587365274554903\\
5.40399999999985	0.587301537490166\\
5.42399999999985	0.587238712414776\\
5.44399999999984	0.587176787676088\\
5.46399999999984	0.587115751232585\\
5.48399999999984	0.587055590769329\\
5.50399999999984	0.586996293788676\\
5.52399999999983	0.586937847680388\\
5.54399999999983	0.586880239774524\\
5.56399999999983	0.586823457379866\\
5.58399999999983	0.586767487810096\\
5.60399999999983	0.58671231839948\\
5.62399999999982	0.586657936509463\\
5.64399999999982	0.586604329527232\\
5.66399999999982	0.58655148485704\\
5.68399999999982	0.586499389904842\\
5.70399999999981	0.586448032056607\\
5.72399999999981	0.58639739865048\\
5.74399999999981	0.586347476942817\\
5.76399999999981	0.586298254067992\\
5.78399999999981	0.586249716991742\\
5.8039999999998	0.586201852457742\\
5.8239999999998	0.586154646926971\\
5.8439999999998	0.586108086509405\\
5.8639999999998	0.586062156887472\\
5.8839999999998	0.586016843230676\\
5.90399999999979	0.585972130100788\\
5.92399999999979	0.585928001346959\\
5.94399999999979	0.585884439990171\\
5.96399999999979	0.585841428096486\\
5.98399999999978	0.585798946638632\\
6.00399999999978	0.585756975345647\\
6.02399999999978	0.585715492540494\\
6.04399999999978	0.585674474965833\\
6.06399999999978	0.585633897598542\\
6.08399999999977	0.585593733454047\\
6.10399999999977	0.585553953382136\\
6.12399999999977	0.585514525856706\\
6.14399999999977	0.58547541676281\\
6.16399999999976	0.585436589185521\\
6.18399999999976	0.58539800320642\\
6.20399999999976	0.585359615715103\\
6.22399999999976	0.585321380244818\\
6.24399999999976	0.585283246843323\\
6.26399999999975	0.585245161992129\\
6.28399999999975	0.585207068589478\\
};
\addlegendentry{$y_u$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=7,
xlabel={Time [s]},
ymin=-1e+26,
ymax=1e+26,
ylabel={$\text{Acceleration [m/s}^\text{2}\text{]}$},
at=(plot1.below south west),
anchor=above north west,
legend style={draw=black,fill=white,legend cell align=left},
legend pos=south west
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.024	-2.45777027080707\\
0.044	-8.72841273416274\\
0.064	7.32377081288421\\
0.084	-2.50968695891558\\
0.104	-7.1891702618684\\
0.124	16.512534174236\\
0.144	-11.808345298007\\
0.164	-2.11551146864184\\
0.184	24.4091473816197\\
0.204	-30.3386004552064\\
0.224	15.1336852880983\\
0.244	24.7666622001795\\
0.264	-56.18621946978\\
0.284	53.9045589323117\\
0.304	2.26944086531549\\
0.324	-78.7184232349348\\
0.344	120.12987486022\\
0.364	-68.0483614321496\\
0.384	-68.7049554422947\\
0.404	204.922363456125\\
0.424	-214.986337629724\\
0.444	31.5203118618685\\
0.464	262.61737653287\\
0.484	-450.565670095109\\
0.504	308.457839664639\\
0.524	179.468943709406\\
0.544	-724.433583656694\\
0.564	850.420897561275\\
0.584	-253.676829811996\\
0.604	-844.960820302491\\
0.624	1664.49095409491\\
0.644	-1328.35782568319\\
0.664	-376.574543968409\\
0.684	2503.2577654828\\
0.704000000000001	-3294.34534345681\\
0.724000000000001	1423.09840512398\\
0.744000000000001	2590.69250366731\\
0.764000000000001	-6028.63616639144\\
0.784000000000001	5492.58934303066\\
0.804000000000001	301.964634505333\\
0.824000000000001	-8406.32763180267\\
0.844000000000001	12450.7992332775\\
0.864000000000001	-6930.7935586742\\
0.884000000000001	-7384.63104502469\\
0.904000000000001	21344.8515903273\\
0.924000000000001	-22040.3363122267\\
0.944000000000001	2915.17843797245\\
0.964000000000001	27407.3649311734\\
0.984000000000001	-46234.2002457656\\
1.004	31234.2700722766\\
1.024	18989.1713441224\\
1.044	-74276.853957732\\
1.064	86407.93234831\\
1.084	-25040.332816524\\
1.104	-86581.9509266138\\
1.124	168943.111805899\\
1.144	-133767.947518905\\
1.164	-39271.9975438436\\
1.184	253667.669021099\\
1.204	-332072.004937177\\
1.224	142191.892424161\\
1.244	262285.822926858\\
1.264	-607728.67630024\\
1.284	552306.497173451\\
1.304	32257.390648675\\
1.324	-848232.373704468\\
1.344	1253678.41526526\\
1.364	-695105.944954326\\
1.384	-747562.540628835\\
1.404	2151313.54040643\\
1.424	-2216766.37988543\\
1.444	286907.459488073\\
1.464	2766207.90438483\\
1.484	-4655511.73507799\\
1.504	3136177.2281384\\
1.524	1925382.37910062\\
1.544	-7487337.33067068\\
1.564	8693393.08800174\\
1.584	-2498197.02490548\\
1.604	-8743249.97322459\\
1.624	17016366.5264084\\
1.644	-13440842.7018633\\
1.664	-4005524.86985664\\
1.684	25579461.5263068\\
1.704	-33419987.0262735\\
1.724	14237776.6200843\\
1.744	26507833.2687981\\
1.764	-61227838.7792465\\
1.784	55524244.2273721\\
1.804	3433670.97283833\\
1.824	-85566610.9308058\\
1.844	126206700.147313\\
1.864	-69721439.9686511\\
1.884	-75646243.1586678\\
1.904	216800636.25382\\
1.924	-222948468.996067\\
1.944	28226223.0192997\\
1.964	279172305.073142\\
1.984	-468790794.501018\\
2.004	314893858.222665\\
2.024	195267289.359872\\
2.044	-754762971.700353\\
2.064	874635132.322002\\
2.084	-249218259.774813\\
2.104	-882906172.879304\\
2.124	1713921657.02687\\
2.144	-1350506387.9251\\
2.164	-408474833.899171\\
2.184	2579379116.85628\\
2.204	-3363397386.74511\\
2.224	1425583847.78778\\
2.244	2678962653.90949\\
2.264	-6168594710.91138\\
2.284	5581897136.81271\\
2.304	364440393.888558\\
2.324	-8631591618.09463\\
2.344	12705060116.7358\\
2.364	-6993143647.95974\\
2.384	-7654482615.07271\\
2.404	21848186522.3263\\
2.424	-22422618499.1122\\
2.444	2775344361.39382\\
2.464	28174498813.7462\\
2.484	-47205092539.1425\\
2.504	31617081990.6476\\
2.524	19802473737.718\\
2.544	-76083693644.4695\\
2.564	87995845201.2027\\
2.584	-24859428302.1827\\
2.604	-89156165918.2535\\
2.624	172628798881.348\\
2.644	-135694570658.359\\
2.664	-41648843302.87\\
2.684	260097684687.943\\
2.704	-338491668007.569\\
2.724	142733663103.467\\
2.744	270739827947.285\\
2.764	-621472121253.809\\
2.784	561148309168.301\\
2.804	38579663440.8955\\
2.824	-870711966942.67\\
2.844	1278995700803.49\\
2.864	-701405601960.03\\
2.884	-774520766490.435\\
2.904	2201751190942.59\\
2.924	-2255097995118.54\\
2.944	272723153785.535\\
2.964	2843390007066.7\\
2.984	-4753316795558.15\\
3.004	3174485487103.51\\
3.024	2008108361488.36\\
3.044	-7669559319495.82\\
3.064	8853093667640.75\\
3.084	-2479474827439.54\\
3.104	-9002920435076.2\\
3.124	17387361295793.4\\
3.144	-13634021150677.3\\
3.164	-4245941511878.93\\
3.184	26227405108273.8\\
3.204	-34065571197170.9\\
3.224	14290351456802.5\\
3.244	27360923080208.8\\
3.264	-62611653563480.5\\
3.284	56411822691657.6\\
3.304	4074387009809.9\\
3.324	-87832496390691\\
3.344	128753632531662\\
3.364	-70348786912098.5\\
3.384	-78368068850871.4\\
3.404	221880476602398\\
3.424	-226799325950136\\
3.444	26782744970111.4\\
3.464	286954505242837\\
3.484	-478633171047960\\
3.504	318726984514116\\
3.524	203625842790516\\
3.544	-773120265420840\\
3.564	890687975663724\\
3.584	-247277566536969\\
3.604	-909097917411233\\
3.624	1.75126656328021e+15\\
3.644	-1.36987549972821e+15\\
3.664	-432792862528735\\
3.684	2.64467128439864e+15\\
3.704	-3.42831924374624e+15\\
3.724	1.43067851621787e+15\\
3.744	2.76504685989835e+15\\
3.764	-6.30792912659164e+15\\
3.784	5.67099464451297e+15\\
3.804	429369501297104\\
3.824	-8.85998594869111e+15\\
3.844	1.29612814252048e+16\\
3.864	-7.05560921237463e+15\\
3.884	-7.9292877534302e+15\\
3.904	2.23598016942193e+16\\
3.924	-2.28094777561297e+16\\
3.944	2.62846381725536e+15\\
3.964	2.8959166534891e+16\\
3.984	-4.81955514407944e+16\\
4.004	3.20006066293109e+16\\
4.024	2.06470016507811e+16\\
4.044	-7.7933024595998e+16\\
4.064	8.9609437768004e+16\\
4.08399999999999	-2.46584239076375e+16\\
4.10399999999999	-9.17979876758281e+16\\
4.12399999999999	1.76387977625286e+17\\
4.14399999999999	-1.37636574433489e+17\\
4.16399999999998	-4.41085448603127e+16\\
4.18399999999998	2.66677035090317e+17\\
4.20399999999998	-3.45020359120609e+17\\
4.22399999999998	1.43226585761358e+17\\
4.24399999999998	2.79426407145238e+17\\
4.26399999999997	-6.35501451827163e+17\\
4.28399999999997	5.70092018631628e+17\\
4.30399999999997	4.51591968810742e+16\\
4.32399999999997	-8.93733304982073e+17\\
4.34399999999996	1.30477141057414e+18\\
4.36399999999996	-7.07624510255195e+17\\
4.38399999999996	-8.0226578062462e+17\\
4.40399999999996	2.25327819769268e+18\\
4.42399999999996	-2.29396167461423e+18\\
4.44399999999995	2.57778998894783e+17\\
4.46399999999995	2.92250645776009e+18\\
4.48399999999995	-4.85298824662782e+18\\
4.50399999999995	3.21285732108561e+18\\
4.52399999999994	2.0934361861186e+18\\
4.54399999999994	-7.85586184574251e+18\\
4.56399999999994	9.0152867165839e+18\\
4.58399999999994	-2.45867202091832e+18\\
4.60399999999994	-9.26938521750712e+18\\
4.62399999999993	1.77657625722218e+19\\
4.64399999999993	-1.38287273004614e+19\\
4.66399999999993	-4.49472798420269e+18\\
4.68399999999993	2.68903890130598e+19\\
4.70399999999993	-3.47221070208947e+19\\
4.72399999999992	1.43379627521836e+19\\
4.74399999999992	2.82374609514368e+19\\
4.76399999999992	-6.40242353718684e+19\\
4.78399999999992	5.73095885641298e+19\\
4.80399999999991	4.7410906294367e+18\\
4.82399999999991	-9.01529542402657e+19\\
4.84399999999991	1.31346638848617e+20\\
4.86399999999991	-7.09678385077483e+19\\
4.88399999999991	-8.11692463877362e+19\\
4.9039999999999	2.27069965202554e+20\\
4.9239999999999	-2.3070350862463e+20\\
4.9439999999999	2.52624341367696e+19\\
4.9639999999999	2.94931612430781e+20\\
4.98399999999989	-4.8866321732702e+20\\
5.00399999999989	3.22565919097892e+20\\
5.02399999999989	2.12246912535099e+20\\
5.04399999999989	-7.91888394186751e+20\\
5.06399999999989	9.06990956313153e+20\\
5.08399999999988	-2.45126154341378e+20\\
5.10399999999988	-9.35974456956497e+20\\
5.12399999999988	1.7893564973084e+21\\
5.14399999999988	-1.3893963353779e+21\\
5.16399999999987	-4.5795580850446e+20\\
5.18399999999987	2.71147813427098e+21\\
5.20399999999987	-3.49434111732269e+21\\
5.22399999999987	1.43526886467955e+21\\
5.24399999999987	2.8534950996586e+21\\
5.26399999999986	-6.45015819997572e+21\\
5.28399999999986	5.7611106097909e+21\\
5.30399999999986	4.96923769294853e+20\\
5.32399999999986	-9.09387758310039e+21\\
5.34399999999985	1.32221333611238e+22\\
5.36399999999985	-7.117222915354e+21\\
5.38399999999985	-8.21209590560156e+21\\
5.40399999999985	2.28824533826497e+22\\
5.42399999999985	-2.32016813880285e+22\\
5.44399999999984	2.47381440351677e+21\\
5.46399999999984	2.97634732382779e+22\\
5.48399999999984	-4.92048808403321e+22\\
5.50399999999984	3.23846563464917e+22\\
5.52399999999983	2.1518016384711e+22\\
5.54399999999983	-7.9823718964656e+22\\
5.56399999999983	9.12481330220337e+22\\
5.58399999999983	-2.44360791585442e+22\\
5.60399999999983	-9.45088291338789e+22\\
5.62399999999982	1.80222099003419e+23\\
5.64399999999982	-1.39593643617239e+23\\
5.66399999999982	-4.6653538295331e+22\\
5.68399999999982	2.73408925620497e+23\\
5.70399999999981	-3.51659537874884e+23\\
5.72399999999981	1.4366827118516e+23\\
5.74399999999981	2.88351327002178e+23\\
5.76399999999981	-6.4982205341601e+23\\
5.78399999999981	5.79137539449236e+23\\
5.8039999999998	5.20039099850852e+22\\
5.8239999999998	-9.17308406924084e+23\\
5.8439999999998	1.33101251415358e+24\\
5.8639999999998	-7.13755972357738e+23\\
5.8839999999998	-8.30817932109757e+23\\
5.90399999999979	2.30591606693267e+24\\
5.92399999999979	-2.33336095910224e+24\\
5.94399999999979	2.42049318027841e+23\\
5.96399999999979	3.00360173871901e+24\\
5.98399999999978	-4.95455714383024e+24\\
6.00399999999978	3.25127600469964e+24\\
6.02399999999978	2.18143640270589e+24\\
6.04399999999978	-8.04632887738929e+24\\
6.06399999999978	9.17999891810103e+24\\
6.08399999999977	-2.43570806560655e+24\\
6.10399999999977	-9.54280638285256e+24\\
6.12399999999977	1.8151702313317e+25\\
6.14399999999977	-1.40249290556657e+25\\
6.16399999999976	-4.75212433496368e+24\\
6.18399999999976	2.75687348130193e+25\\
6.20399999999976	-3.53897402911082e+25\\
6.22399999999976	1.43803689270607e+25\\
6.24399999999976	2.91380280770961e+25\\
6.26399999999975	-6.54661257818881e+25\\
6.28399999999975	5.82175315151708e+25\\
};
\addlegendentry{$\ddot{y}_{r}$};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.024	-3.09674959350194\\
0.044	-1.53519387293861\\
0.064	-0.50604367499939\\
0.084	0.164471314780554\\
0.104	0.610209475474171\\
0.124	0.788376337907039\\
0.144	0.915204107279206\\
0.164	0.994831976063812\\
0.184	0.91756893814312\\
0.204	0.978441143995436\\
0.224	0.975224465440563\\
0.244	0.821247937935505\\
0.264	0.947429087356437\\
0.284	0.808540422265347\\
0.304	0.586454481250633\\
0.324	0.771372054442986\\
0.344	0.320985819599319\\
0.364	0.172089665807396\\
0.384	0.395513938134359\\
0.404	-0.48544251670028\\
0.424	-0.171293741857778\\
0.444	0.0921548307470551\\
0.464	-1.14006774325802\\
0.484	0.0251114931853908\\
0.504	0.0556190199522414\\
0.524	-1.22693844216793\\
0.544	0.841398916626479\\
0.564	-0.410050486122911\\
0.584	-0.896221239036982\\
0.604	1.30685487051637\\
0.624	-2.78302086849906\\
0.644	-0.093981960803048\\
0.664	1.67601649859527\\
0.684	-3.29922685987151\\
0.704000000000001	0.444459708699369\\
0.724000000000001	3.78474130852978\\
0.744000000000001	-0.961759488134449\\
0.764000000000001	-1.59911093149157\\
0.784000000000001	11.3016152392046\\
0.804000000000001	-0.0430049653082409\\
0.824000000000001	-0.308545509060682\\
0.844000000000001	-9.82637281741654\\
0.864000000000001	0.519897809960123\\
0.884000000000001	-0.0214089425300782\\
0.904000000000001	-0.375391602012442\\
0.924000000000001	13.9081551994023\\
0.944000000000001	0.0370760795893019\\
0.964000000000001	-0.0311765931332178\\
0.984000000000001	-0.363415322209272\\
1.004	0.162720478653803\\
1.024	-0.00166717127464128\\
1.044	-0.0171255892213275\\
1.064	-55.0124953463647\\
1.084	0.00389586725940246\\
1.104	-0.00149027500146237\\
1.124	-0.0160577367117754\\
1.144	0.0299069634431286\\
1.164	6.33502680721108e-05\\
1.184	-0.000850230997715248\\
1.204	-0.122268797615419\\
1.224	0.000641149791387618\\
1.244	-8.01682141316243e-05\\
1.264	-0.000668959610449847\\
1.284	0.0100295214980236\\
1.304	1.85690745456783e-05\\
1.324	-4.63088735316034e-05\\
1.344	-0.00173039170558534\\
1.364	9.25961740108261e-05\\
1.384	-3.83314016226422e-06\\
1.404	-3.15507966496569e-05\\
1.424	0.0100733917650618\\
1.444	3.07793849882586e-06\\
1.464	-2.61253273944706e-06\\
1.484	-4.51339852967176e-05\\
1.504	1.52672482792624e-05\\
1.524	-1.27329419513293e-07\\
1.544	-1.62358530110668e-06\\
1.564	-0.0191017817173431\\
1.584	4.47971659080518e-07\\
1.604	-1.49197448409477e-07\\
1.624	-1.63939882999461e-06\\
1.644	3.16816474736338e-06\\
1.664	5.12253550591589e-09\\
1.684	-8.59286232257361e-08\\
1.704	-1.30580804818574e-05\\
1.724	6.29307282564258e-08\\
1.744	-8.07238123093234e-09\\
1.764	-6.85559927842992e-08\\
1.784	9.7083496762094e-07\\
1.804	1.8693054393707e-09\\
1.824	-4.71913907745921e-09\\
1.844	-1.77505331027573e-07\\
1.864	9.26351182037864e-09\\
1.884	-3.92763816616012e-10\\
1.904	-3.19766441366408e-09\\
1.924	9.55954957211774e-07\\
1.944	3.07141412800415e-10\\
1.964	-2.6419739668366e-10\\
1.984	-4.64200242097973e-09\\
2.004	1.52244283941415e-09\\
2.024	-1.30161850692697e-11\\
2.044	-1.60796587612843e-10\\
2.064	-2.29463571729148e-06\\
2.084	4.37932548796245e-11\\
2.104	-1.47853948772333e-11\\
2.124	-1.63444257689408e-10\\
2.144	3.06797343316571e-10\\
2.164	4.77082081943458e-13\\
2.184	-8.52000499357931e-12\\
2.204	-1.33898600627883e-09\\
2.224	6.14003912810565e-12\\
2.244	-8.00800818331935e-13\\
2.264	-6.82023653194749e-12\\
2.284	9.30052957659037e-11\\
2.304	1.81498084807051e-13\\
2.324	-4.67739030708438e-13\\
2.344	-1.78810653987117e-11\\
2.364	9.02865429029485e-13\\
2.384	-3.90812952107131e-14\\
2.404	-3.17618180472737e-13\\
2.424	8.83079769485078e-11\\
2.444	2.99517871709419e-14\\
2.464	-2.6179628565332e-14\\
2.484	-4.64497740867799e-13\\
2.504	1.4802343691077e-13\\
2.524	-1.31193478931105e-15\\
2.544	-1.59506273441613e-14\\
2.564	-2.7932605207766e-10\\
2.584	4.27375435777773e-15\\
2.604	-1.4650306121634e-15\\
2.624	-1.62909469171162e-14\\
2.644	2.96857590389608e-14\\
2.664	4.43708339508922e-17\\
2.684	-8.44571732114894e-16\\
2.704	-1.37317153000542e-13\\
2.724	5.99010505929446e-16\\
2.744	-7.94227558388068e-17\\
2.764	-6.78288211782662e-16\\
2.784	8.91072557808821e-15\\
2.804	1.76124766874873e-17\\
2.824	-4.63449429598823e-17\\
2.844	-1.80111359042189e-15\\
2.864	8.79720857974973e-17\\
2.884	-3.8870536878587e-18\\
2.904	-3.1540867488132e-17\\
2.924	8.16598371026481e-15\\
2.944	2.9198997118044e-18\\
2.964	-2.59349042239615e-18\\
2.984	-4.64678629669424e-17\\
3.004	1.43882865355926e-17\\
3.024	-1.32137074709085e-19\\
3.044	-1.58231141804293e-18\\
3.064	-3.45525569945779e-14\\
3.084	4.17063249968499e-19\\
3.104	-1.45162991288439e-19\\
3.124	-1.62383083851847e-18\\
3.144	2.87266314545888e-18\\
3.164	4.11310148842656e-21\\
3.184	-8.37212507237414e-20\\
3.204	-1.40898825166704e-17\\
3.224	5.84389154521622e-20\\
3.244	-7.87685574126978e-21\\
3.264	-6.74589842798291e-20\\
3.284	8.53939805092025e-19\\
3.304	1.70883923123914e-21\\
3.324	-4.59199459045025e-21\\
3.344	-1.81450770170104e-19\\
3.364	8.57190230376445e-21\\
3.384	-3.86576483420561e-22\\
3.404	-3.13219664057388e-21\\
3.424	7.56106263455541e-19\\
3.444	2.84640083326139e-22\\
3.464	-2.56923698166757e-22\\
3.484	-4.64893956393175e-21\\
3.504	1.39864810386727e-21\\
3.524	-1.33020529317579e-23\\
3.544	-1.56968480156202e-22\\
3.564	-4.3548138618043e-18\\
3.584	4.06998077575377e-23\\
3.604	-1.43834047901612e-23\\
3.624	-1.618657946775e-22\\
3.644	2.78013043150765e-22\\
3.664	3.79856552550911e-25\\
3.684	-8.29925423913753e-24\\
3.704	-1.44654722683718e-21\\
3.724	5.70131781109163e-24\\
3.744	-7.81178038052643e-25\\
3.764	-6.70931526392847e-24\\
3.784	8.18558093284906e-23\\
3.804	1.65773408135713e-25\\
3.824	-4.54990901006947e-25\\
3.844	-1.82830749934806e-23\\
3.864	8.35260276743152e-25\\
3.884	-3.84429269335519e-26\\
3.904	-3.11052200896075e-25\\
3.924	7.00974050698144e-23\\
3.944	2.77465237133391e-26\\
3.964	-2.54521104117313e-26\\
3.984	-4.65146290482648e-25\\
4.004	1.35965999678281e-25\\
4.024	-1.33846006780437e-27\\
4.044	-1.55718149757827e-26\\
4.064	-5.61092367948526e-22\\
4.08399999999999	3.97174019466162e-27\\
4.10399999999999	-1.4251618979797e-27\\
4.12399999999999	-1.61357603563708e-26\\
4.14399999999999	2.69084764677495e-26\\
4.16399999999998	3.49324272881843e-29\\
4.18399999999998	-8.22709868611852e-28\\
4.20399999999998	-1.48596078181918e-25\\
4.22399999999998	5.56229075543428e-28\\
4.24399999999998	-7.74705410049518e-29\\
4.26399999999997	-6.67313042924437e-28\\
4.28399999999997	7.84834158616773e-27\\
4.30399999999997	1.6079017560798e-29\\
4.32399999999997	-4.5082342025389e-29\\
4.34399999999996	-1.84252558116115e-27\\
4.36399999999996	8.13914262496282e-29\\
4.38399999999996	-3.82264845042764e-30\\
4.40399999999996	-3.08906121435881e-29\\
4.42399999999996	6.50645208968377e-27\\
4.44399999999995	2.70461337664563e-30\\
4.46399999999995	-2.52141100740376e-30\\
4.48399999999995	-4.65436132749539e-29\\
4.50399999999995	1.32182659546254e-29\\
4.52399999999994	-1.34615188962229e-31\\
4.54399999999994	-1.54480028843965e-30\\
4.56399999999994	-7.4226461240967e-26\\
4.58399999999994	3.87585211912865e-31\\
4.60399999999994	-1.41209359951251e-31\\
4.62399999999993	-1.60858493743947e-30\\
4.64399999999993	2.60468968253155e-30\\
4.66399999999993	3.19690608701847e-33\\
4.68399999999993	-8.15565134597262e-32\\
4.70399999999993	-1.5273501565253e-29\\
4.72399999999992	5.4267191677721e-32\\
4.74399999999992	-7.68268039495063e-33\\
4.76399999999992	-6.63734090663094e-32\\
4.78399999999992	7.52680238843358e-31\\
4.80399999999991	1.55931227098688e-33\\
4.82399999999991	-4.46696626584301e-33\\
4.84399999999991	-1.85717485752296e-31\\
4.86399999999991	7.93135843494435e-33\\
4.88399999999991	-3.80084249432157e-34\\
4.9039999999999	-3.06781226407774e-33\\
4.9239999999999	6.04629510242153e-31\\
4.9439999999999	2.63624353189523e-34\\
4.9639999999999	-2.49783498714405e-34\\
4.98399999999989	-4.65763941758625e-33\\
5.00399999999989	1.28511128320005e-33\\
5.02399999999989	-1.35329701888753e-35\\
5.04399999999989	-1.53253997508482e-34\\
5.06399999999989	-1.01401536645448e-29\\
5.08399999999988	3.78225937831128e-35\\
5.10399999999988	-1.39913500880028e-35\\
5.12399999999988	-1.60368450144718e-34\\
5.14399999999988	2.5215367211317e-34\\
5.16399999999987	2.9093338965647e-37\\
5.18399999999987	-8.08490523203186e-36\\
5.20399999999987	-1.57084657828321e-33\\
5.22399999999987	5.29451429353015e-36\\
5.24399999999987	-7.61866257787828e-37\\
5.26399999999986	-6.6019437310821e-36\\
5.28399999999986	7.22013796722769e-35\\
5.30399999999986	1.51193634177845e-37\\
5.32399999999986	-4.42610133725073e-37\\
5.34399999999985	-1.87226879144152e-35\\
5.36399999999985	7.72909160918487e-37\\
5.38399999999985	-3.77888492432061e-38\\
5.40399999999985	-3.0467731919083e-37\\
5.42399999999985	5.62494187906099e-35\\
5.44399999999984	2.56950348560594e-38\\
5.46399999999984	-2.47448110047053e-38\\
5.48399999999984	-4.66130193189025e-37\\
5.50399999999984	1.24947869464117e-37\\
5.52399999999983	-1.35991132068111e-39\\
5.54399999999983	-1.52039937076319e-38\\
5.56399999999983	-1.44183051105573e-33\\
5.58399999999983	3.69090622977519e-39\\
5.60399999999983	-1.38628554436318e-39\\
5.62399999999982	-1.59887459161655e-38\\
5.64399999999982	2.44127398815588e-38\\
5.66399999999982	2.63030962522655e-41\\
5.68399999999982	-8.01485342496042e-40\\
5.70399999999981	-1.6165922509608e-37\\
5.72399999999981	5.16558975542676e-40\\
5.74399999999981	-7.5550037764887e-41\\
5.76399999999981	-6.56693597993493e-40\\
5.78399999999981	6.92757171590835e-39\\
5.8039999999998	1.46574536554708e-41\\
5.8239999999998	-4.38563558646576e-41\\
5.8439999999998	-1.88782142350296e-39\\
5.8639999999998	7.53218824767324e-41\\
5.8839999999998	-3.75678555164964e-42\\
5.90399999999979	-3.025942053148e-41\\
5.92399999999979	5.23856335204414e-39\\
5.94399999999979	2.50435482436207e-42\\
5.96399999999979	-2.45134747697447e-42\\
5.98399999999978	-4.66535379661329e-41\\
6.00399999999978	1.21489466772014e-41\\
6.02399999999978	-1.36601027201335e-43\\
6.04399999999978	-1.50837730087052e-42\\
6.06399999999978	-2.1578780208636e-37\\
6.08399999999977	3.60173832253426e-43\\
6.10399999999977	-1.37354461839239e-43\\
6.12399999999977	-1.59415508674847e-42\\
6.14399999999977	2.36379151957995e-42\\
6.16399999999976	2.3596217930416e-45\\
6.18399999999976	-7.94548907215763e-44\\
6.20399999999976	-1.66474146146204e-41\\
6.22399999999976	5.03986148662e-44\\
6.24399999999976	-7.49170693642267e-45\\
6.26399999999975	-6.53231477263227e-44\\
6.28399999999975	6.6483725784286e-43\\
};
\addlegendentry{$\ddot{y}_c$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.024	-3.11034863932613\\
0.044	-1.59954299014054\\
0.064	-0.565990351522488\\
0.084	0.112244330600025\\
0.104	0.534103424250863\\
0.124	0.779415907514183\\
0.144	0.910763387733744\\
0.164	0.974340781299854\\
0.184	1.00095287267886\\
0.204	1.00789613448221\\
0.224	1.00179020728426\\
0.244	0.981889560654181\\
0.264	0.943286123302527\\
0.284	0.879638712474928\\
0.304	0.785387555983512\\
0.324	0.657613876951821\\
0.344	0.497680503477355\\
0.364	0.312544034052864\\
0.384	0.115280635083974\\
0.404	-0.0758329244056085\\
0.424	-0.240093214356775\\
0.444	-0.358629876102407\\
0.464	-0.418864259837777\\
0.484	-0.417524254956118\\
0.504	-0.361154737779288\\
0.524	-0.264206835738674\\
0.544	-0.145707180005483\\
0.564	-0.0257165361475424\\
0.584	0.0776061188231669\\
0.604	0.150091393858293\\
0.624	0.182956516400344\\
0.644	0.173756653586864\\
0.664	0.126945043515126\\
0.684	0.053778451992183\\
0.704000000000001	-0.0288943101655057\\
0.724000000000001	-0.10124004023411\\
0.744000000000001	-0.144099149597001\\
0.764000000000001	-0.142621185086257\\
0.784000000000001	-0.0885576851315161\\
0.804000000000001	0.0195788496590049\\
0.824000000000001	0.178299789748246\\
0.844000000000001	0.38188929410743\\
0.864000000000001	0.62492134595563\\
0.884000000000001	0.903616576576362\\
0.904000000000001	1.21555943191566\\
0.924000000000001	1.55773651233641\\
0.944000000000001	1.92330828004695\\
0.964000000000001	2.29808452337993\\
0.984000000000001	2.65827201582614\\
1.004	2.97130090659434\\
1.024	3.20083532164627\\
1.044	3.31527592263806\\
1.064	3.29701089675846\\
1.084	3.14885627773208\\
1.104	2.89532979805424\\
1.124	2.57879902609129\\
1.144	2.25244558253018\\
1.164	1.97236638978646\\
1.184	1.79023841717484\\
1.204	1.74674893040044\\
1.224	1.86528928726817\\
1.244	2.1456580863959\\
1.264	2.55870964594219\\
1.284	3.0444733206634\\
1.304	3.51706837660657\\
1.324	3.87834680857241\\
1.344	4.03832415733818\\
1.364	3.93610841509374\\
1.384	3.55355424830348\\
1.404	2.9168773676545\\
1.424	2.08698774773283\\
1.444	1.14358753926628\\
1.464	0.168972119052126\\
1.484	-0.764403753417956\\
1.504	-1.60121203146901\\
1.524	-2.30597443251475\\
1.544	-2.86260614329315\\
1.564	-3.27206161988472\\
1.584	-3.54886480130089\\
1.604	-3.71687799024603\\
1.624	-3.80460201523508\\
1.644	-3.84059935886702\\
1.664	-3.84994976391917\\
1.684	-3.8525528877986\\
1.704	-3.86347888962668\\
1.724	-3.89478474842458\\
1.744	-3.95772324335728\\
1.764	-4.06423935751359\\
1.784	-4.22691538657737\\
1.804	-4.45687962283568\\
1.824	-4.75960556455249\\
1.844	-5.12915890554929\\
1.864	-5.54243287886146\\
1.884	-5.95601930841547\\
1.904	-6.30877489356559\\
1.924	-6.53180027601709\\
1.944	-6.56426569284943\\
1.964	-6.36993936717497\\
1.984	-5.94808692380788\\
2.004	-5.33484858491606\\
2.024	-4.59560286175019\\
2.044	-3.81215973869931\\
2.064	-3.06920244012821\\
2.084	-2.44277722246786\\
2.104	-1.99147052120975\\
2.124	-1.74955873361838\\
2.144	-1.72140981254642\\
2.164	-1.87761372606672\\
2.184	-2.15498183898829\\
2.204	-2.4633627045808\\
2.224	-2.70078185131139\\
2.244	-2.77458234492599\\
2.264	-2.62215594031771\\
2.284	-2.22377642961008\\
2.304	-1.60332001206815\\
2.324	-0.81810751367034\\
2.344	0.0569312953360226\\
2.364	0.944986001325874\\
2.384	1.77919980009896\\
2.404	2.50945045890828\\
2.424	3.10476142448802\\
2.444	3.55271066632738\\
2.464	3.85702984832432\\
2.484	4.03406092180096\\
2.504	4.10832950098721\\
2.524	4.10749549652899\\
2.544	4.05732019227597\\
2.564	3.97765797891656\\
2.584	3.88038100790977\\
2.604	3.76949623980906\\
2.624	3.64293003493264\\
2.644	3.49504351763457\\
2.664	3.31906175339794\\
2.684	3.10903057082453\\
2.704	2.86133109520954\\
2.724	2.57597537684592\\
2.744	2.25782062716401\\
2.764	1.91752823255133\\
2.784	1.57171839850204\\
2.804	1.24161514436171\\
2.824	0.949833165972945\\
2.844	0.715836816805452\\
2.864	0.551508275852671\\
2.884	0.458476204716666\\
2.904	0.428110154021717\\
2.924	0.443889617692125\\
2.944	0.48502017787232\\
2.964	0.530088973054349\\
2.984	0.560027956129687\\
3.004	0.560236435709329\\
3.024	0.5220697369922\\
3.044	0.443916317665101\\
3.064	0.331819253026693\\
3.084	0.199235153293816\\
3.104	0.0653596765450895\\
3.124	-0.048229934474968\\
3.144	-0.122058637785277\\
3.164	-0.142991794742527\\
3.184	-0.106704072459825\\
3.204	-0.0175968810182347\\
3.224	0.113477122156033\\
3.244	0.272536434599432\\
3.264	0.445611126649252\\
3.284	0.620900420695983\\
3.304	0.789688768748603\\
3.324	0.946160560318816\\
3.344	1.086470447851\\
3.364	1.20753590658553\\
3.384	1.30607450446172\\
3.404	1.37837125443067\\
3.424	1.4210367036999\\
3.444	1.43259368586402\\
3.464	1.41529894350836\\
3.484	1.37645822694343\\
3.504	1.32874769144083\\
3.524	1.2895048949391\\
3.544	1.27925687349705\\
3.564	1.3197337210566\\
3.584	1.43136270940212\\
3.604	1.62999041531844\\
3.624	1.92259349097105\\
3.644	2.30220663159971\\
3.664	2.74324793201442\\
3.684	3.19951464678653\\
3.704	3.60750747759614\\
3.724	3.89643692109493\\
3.744	4.00319615332385\\
3.764	3.88738929490973\\
3.784	3.54065421068964\\
3.804	2.98700635306512\\
3.824	2.2750806543531\\
3.844	1.46618110466839\\
3.864	0.62252597016973\\
3.884	-0.20140742222897\\
3.904	-0.963522040270649\\
3.924	-1.63525048821201\\
3.944	-2.20036480599616\\
3.964	-2.65261452398771\\
3.984	-2.99308499023425\\
4.004	-3.22782464849213\\
4.024	-3.36598976527294\\
4.044	-3.41853565217931\\
4.064	-3.39735100840903\\
4.08399999999999	-3.31468084666273\\
4.10399999999999	-3.18269751623577\\
4.12399999999999	-3.01313164538305\\
4.14399999999999	-2.81693406994957\\
4.16399999999998	-2.6039818075494\\
4.18399999999998	-2.38285661169475\\
4.20399999999998	-2.16071827720884\\
4.22399999999998	-1.94327804197613\\
4.24399999999998	-1.73486070086359\\
4.26399999999997	-1.53853331246018\\
4.28399999999997	-1.35627483383283\\
4.30399999999997	-1.18916302600209\\
4.32399999999997	-1.03756002418565\\
4.34399999999996	-0.901283895526498\\
4.36399999999996	-0.779758927640912\\
4.38399999999996	-0.672141658538136\\
4.40399999999996	-0.577422640633427\\
4.42399999999996	-0.494505776801957\\
4.44399999999995	-0.422268031144218\\
4.46399999999995	-0.359602665120069\\
4.48399999999995	-0.305449104685459\\
4.50399999999995	-0.258812275466407\\
4.52399999999994	-0.218773868783872\\
4.54399999999994	-0.184497597591499\\
4.56399999999994	-0.155230113215969\\
4.58399999999994	-0.130298904918596\\
4.60399999999994	-0.10910820459114\\
4.62399999999993	-0.0911336698043298\\
4.64399999999993	-0.0759164167060615\\
4.66399999999993	-0.0630568144120839\\
4.68399999999993	-0.0522083282671145\\
4.70399999999993	-0.0430716044841321\\
4.72399999999992	-0.0353889175410091\\
4.74399999999992	-0.0289390494029399\\
4.76399999999992	-0.0235326320042473\\
4.78399999999992	-0.0190079580618356\\
4.80399999999991	-0.015227247463255\\
4.82399999999991	-0.0120733450055419\\
4.84399999999991	-0.00944681845785937\\
4.86399999999991	-0.00726342247412694\\
4.88399999999991	-0.00545189279219722\\
4.9039999999999	-0.00395203567390364\\
4.9239999999999	-0.0027130791075056\\
4.9439999999999	-0.00169225450149508\\
4.9639999999999	-0.000853580154019766\\
4.98399999999989	-0.000166820476075884\\
5.00399999999989	0.000393402360879092\\
5.02399999999989	0.000848365086984807\\
5.04399999999989	0.00121588659909386\\
5.06399999999989	0.00151087387016426\\
5.08399999999988	0.00174578449573312\\
5.10399999999988	0.00193101802747344\\
5.12399999999988	0.00207524660316089\\
5.14399999999988	0.00218569393101943\\
5.16399999999987	0.00226837041189437\\
5.18399999999987	0.00232827106942177\\
5.20399999999987	0.0023695419900939\\
5.22399999999987	0.00239562013722039\\
5.24399999999987	0.00240935067914656\\
5.26399999999986	0.00241308535019584\\
5.28399999999986	0.00240876482939938\\
5.30399999999986	0.00239798766517598\\
5.32399999999986	0.00238206788462978\\
5.34399999999985	0.00236208309407317\\
5.36399999999985	0.0023389145947109\\
5.38399999999985	0.00231328079787606\\
5.40399999999985	0.00228576502053481\\
5.42399999999985	0.0022568385698666\\
5.44399999999984	0.00222687987980816\\
5.46399999999984	0.00219619033956046\\
5.48399999999984	0.00216500735019061\\
5.50399999999984	0.00213351505775681\\
5.52399999999983	0.00210185313781284\\
5.54399999999983	0.0020701239438608\\
5.56399999999983	0.0020383982802707\\
5.58399999999983	0.00200672001642346\\
5.60399999999983	0.00197510972168548\\
5.62399999999982	0.0019435674706596\\
5.64399999999982	0.00191207494202302\\
5.66399999999982	0.00188059691298892\\
5.68399999999982	0.00184908223414411\\
5.70399999999981	0.00181746435442258\\
5.72399999999981	0.0017856614549477\\
5.74399999999981	0.00175357624081568\\
5.76399999999981	0.00172109543329775\\
5.78399999999981	0.00168808900012551\\
5.8039999999998	0.00165440915847103\\
5.8239999999998	0.00161988918482919\\
5.8439999999998	0.0015843420668739\\
5.8639999999998	0.00154755903610193\\
5.8839999999998	0.0015093080257962\\
5.90399999999979	0.00146933210725841\\
5.92399999999979	0.00142734796885444\\
5.94399999999979	0.00138304451721698\\
5.96399999999979	0.00133608169853978\\
5.98399999999978	0.00128608966105906\\
6.00399999999978	0.00123266840717009\\
6.02399999999978	0.00117538811679183\\
6.04399999999978	0.00111379036147059\\
6.06399999999978	0.00104739047214317\\
6.08399999999977	0.00097568137134586\\
6.10399999999977	0.00089813923242013\\
6.12399999999977	0.000814231380579757\\
6.14399999999977	0.000723426901362517\\
6.16399999999976	0.000625210464398114\\
6.18399999999976	0.000519099897865624\\
6.20399999999976	0.000404668050803393\\
6.22399999999976	0.000281569443421322\\
6.24399999999976	0.000149572112847882\\
6.26399999999975	8.59489486359496e-06\\
6.28399999999975	-0.000141249881787784\\
};
\addlegendentry{$\ddot{y}_u$};

\end{axis}
\end{tikzpicture}%

==> chapters/paper2/figs/sotamove.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=8,
ymin=-0.2,
ymax=1.5,
ylabel absolute,
ylabel={Position [m]},
name=plot1,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-0.00233246259619767\\
0.084	-0.00790801182495154\\
0.124	-0.0135906424655786\\
0.164	-0.0180450186677938\\
0.204	-0.0208727674705647\\
0.244	-0.0220139372628951\\
0.284	-0.0215271014968462\\
0.324	-0.0195914587247132\\
0.364	-0.0165712184021968\\
0.404	-0.0130228316297129\\
0.444	-0.00957459807484681\\
0.484	-0.00669866155845976\\
0.524	-0.00451945538799168\\
0.564	-0.00281291650955862\\
0.604	-0.00119512070312189\\
0.644	0.00063708329475463\\
0.684	0.00274940659803003\\
0.724000000000001	0.00497066182297357\\
0.764000000000001	0.00705590811730964\\
0.804000000000001	0.0089225779593786\\
0.844000000000001	0.0108087775727521\\
0.884000000000001	0.0132856250485682\\
0.924000000000001	0.0171949392877268\\
0.964000000000001	0.0235943365166535\\
1.004	0.0336703139206177\\
1.044	0.0484889434958954\\
1.084	0.0685787687178643\\
1.124	0.0936394067117278\\
1.164	0.122717030441281\\
1.204	0.15479865949261\\
1.244	0.189446803039214\\
1.284	0.227134675530866\\
1.324	0.269072593921805\\
1.364	0.316461216265379\\
1.404	0.369525340198863\\
1.444	0.42706639961917\\
1.484	0.48686987875984\\
1.524	0.546488116531058\\
1.564	0.603797495395387\\
1.604	0.657202102245772\\
1.644	0.70563097730756\\
1.684	0.748435546227803\\
1.724	0.785235476410712\\
1.764	0.815768838397808\\
1.804	0.83976735096802\\
1.844	0.856823643058336\\
1.884	0.866275212071096\\
1.924	0.867266198340583\\
1.964	0.859144679141348\\
2.004	0.844724547948453\\
2.044	0.850724547948454\\
2.084	0.856724547948454\\
2.124	0.862724547948455\\
2.164	0.868724547948455\\
2.204	0.874724547948456\\
2.244	0.880724547948456\\
2.284	0.886724547948456\\
2.324	0.892724547948457\\
2.364	0.898724547948457\\
2.404	0.904724547948458\\
2.444	0.910724547948458\\
2.484	0.916724547948459\\
2.524	0.922724547948459\\
2.564	0.92872454794846\\
2.604	0.93472454794846\\
2.644	0.94072454794846\\
2.684	0.946724547948461\\
2.724	0.952724547948461\\
2.764	0.958724547948462\\
2.804	0.964724547948462\\
2.844	0.970724547948463\\
2.884	0.976724547948463\\
2.924	0.982724547948464\\
2.964	0.988724547948464\\
3.004	0.98531750775692\\
3.044	0.927080813349931\\
3.084	0.883762125307048\\
3.124	0.85278325945234\\
3.164	0.830599404148172\\
3.204	0.814671161096688\\
3.244	0.803176015063052\\
3.284	0.794798850957195\\
3.324	0.788580527668587\\
3.364	0.783807051322169\\
3.404	0.779926630804968\\
3.444	0.776485281184632\\
3.484	0.773074219998743\\
3.524	0.769284684192716\\
3.564	0.764668770726979\\
3.604	0.758709400548514\\
3.644	0.750808851732485\\
3.684	0.740310960627246\\
3.724	0.726568562691093\\
3.764	0.709043608364384\\
3.804	0.687387441925205\\
3.844	0.661433488801027\\
3.884	0.631089009134483\\
3.924	0.596215001475896\\
3.964	0.556639771171471\\
4.004	0.512374282911972\\
4.044	0.463908473155385\\
4.08399999999999	0.41235548840749\\
4.12399999999999	0.359332801757604\\
4.16399999999998	0.306680737449715\\
4.20399999999998	0.256177763038518\\
4.24399999999998	0.209331361849355\\
4.28399999999997	0.16726050369647\\
4.32399999999997	0.130677959296093\\
4.36399999999996	0.0999492660768437\\
4.40399999999996	0.0751455063580261\\
4.44399999999995	0.0560304369037656\\
4.48399999999995	0.0420229105078923\\
4.52399999999994	0.0322157073922335\\
4.56399999999994	0.0254933616998726\\
4.60399999999994	0.0207432945820728\\
4.64399999999993	0.0170997614248944\\
4.68399999999993	0.0141034068928615\\
4.72399999999992	0.0116807142099724\\
4.76399999999992	0.00996133905498778\\
4.80399999999991	0.00904432071621664\\
4.84399999999991	0.00883075909875793\\
4.88399999999991	0.00900233163259742\\
4.9239999999999	0.00916800385816969\\
4.9639999999999	0.009100840243422\\
5.00399999999989	0.00889917440875828\\
5.04399999999989	0.00896474865762006\\
5.08399999999988	0.00985221653376101\\
5.12399999999988	0.0121161694241904\\
5.16399999999987	0.0162195640227268\\
5.20399999999987	0.0224836129736625\\
5.24399999999987	0.031046614166225\\
5.28399999999986	0.0418571083000185\\
5.32399999999986	0.0547651542992693\\
5.36399999999985	0.069727853376418\\
5.40399999999985	0.0870636509314935\\
5.44399999999984	0.107623713581963\\
5.48399999999984	0.13268629521339\\
5.52399999999983	0.16342351313775\\
5.56399999999983	0.200130621718432\\
5.60399999999983	0.241805388072754\\
5.64399999999982	0.28644744811951\\
5.68399999999982	0.331747542484491\\
5.72399999999981	0.375617639258864\\
5.76399999999981	0.416397055192101\\
5.8039999999998	0.452881943785997\\
5.8439999999998	0.484325350526078\\
5.8839999999998	0.510442754547636\\
5.92399999999979	0.531387572080561\\
5.96399999999979	0.547661953355238\\
6.00399999999978	0.559973533263781\\
6.04399999999978	0.569086584911203\\
6.08399999999977	0.575712686616016\\
6.12399999999977	0.580455341217851\\
6.16399999999976	0.583797145682192\\
6.20399999999976	0.586110389588467\\
6.24399999999976	0.587676170728017\\
6.28399999999975	0.588703928096262\\
};
\addlegendentry{$y_a$};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-0.00313264405209774\\
0.084	-0.00867682633102401\\
0.124	-0.0140031847120632\\
0.164	-0.0180854002897918\\
0.204	-0.0206173162560986\\
0.244	-0.0215457962147642\\
0.284	-0.0209236004639331\\
0.324	-0.0189359757770729\\
0.364	-0.0159595017196166\\
0.404	-0.0125494435169922\\
0.444	-0.00929989633302403\\
0.484	-0.00661782935974226\\
0.524	-0.00456385323207541\\
0.564	-0.00288844079274261\\
0.604	-0.00123042051626604\\
0.644	0.000661442932907893\\
0.684	0.00280270853076064\\
0.724000000000001	0.00500260390000517\\
0.764000000000001	0.00704055434450856\\
0.804000000000001	0.00888786474266576\\
0.844000000000001	0.0108339494621362\\
0.884000000000001	0.0134790657893445\\
0.924000000000001	0.0176756856717105\\
0.964000000000001	0.0244800336297711\\
1.004	0.0350504167492637\\
1.044	0.0503696250214311\\
1.084	0.0708355519433688\\
1.124	0.0960435887580705\\
1.164	0.125042634757202\\
1.204	0.1569373811213\\
1.244	0.191461255184107\\
1.284	0.229223854392233\\
1.324	0.271447316316598\\
1.364	0.319175171836931\\
1.404	0.372385125687316\\
1.444	0.429710347856407\\
1.484	0.488939357995618\\
1.524	0.547747027714983\\
1.564	0.604155877759473\\
1.604	0.656686688897622\\
1.644	0.704341971218924\\
1.684	0.746503034187057\\
1.724	0.782784269837734\\
1.764	0.812897614033207\\
1.804	0.836534723636821\\
1.844	0.853235411064301\\
1.884	0.86229037035354\\
1.924	0.862851358300491\\
1.964	0.854367515708611\\
2.004	0.83711531953096\\
2.044	0.814548643126199\\
2.084	0.798303250494728\\
2.124	0.790453698801662\\
2.164	0.786481229080551\\
2.204	0.784150712363132\\
2.244	0.782614553717948\\
2.284	0.781515450945922\\
2.324	0.780681868659778\\
2.364	0.780022163917303\\
2.404	0.779483092582232\\
2.444	0.779031601834224\\
2.484	0.778646052086546\\
2.524	0.778311645947612\\
2.564	0.778017892033901\\
2.604	0.777757121460287\\
2.644	0.77752358055491\\
2.684	0.777312854484029\\
2.724	0.777121488884727\\
2.764	0.776946734273996\\
2.804	0.776786368991559\\
2.844	0.776638573772689\\
2.884	0.776501841100373\\
2.924	0.776374908501789\\
2.964	0.776256708656259\\
3.004	0.776146322889739\\
3.044	0.776039520399873\\
3.084	0.775924665500245\\
3.124	0.775790687803273\\
3.164	0.775625631977263\\
3.204	0.775414237050095\\
3.244	0.775135605858039\\
3.284	0.774760266597877\\
3.324	0.774246117905694\\
3.364	0.77353271110124\\
3.404	0.772533224652991\\
3.444	0.771123431693348\\
3.484	0.76912712726874\\
3.524	0.766298220933281\\
3.564	0.762301629977999\\
3.604	0.756698979740967\\
3.644	0.748950873547749\\
3.684	0.738451767384502\\
3.724	0.724606937660734\\
3.764	0.706933568956783\\
3.804	0.685129844139781\\
3.844	0.659051197025478\\
3.884	0.628597637983877\\
3.924	0.593613861490167\\
3.964	0.553938897916712\\
4.004	0.509641948105484\\
4.044	0.461296568385962\\
4.08399999999999	0.410075197295957\\
4.12399999999999	0.357597872100143\\
4.16399999999998	0.305655475567515\\
4.20399999999998	0.255948849153063\\
4.24399999999998	0.209902197287478\\
4.28399999999997	0.168563468297544\\
4.32399999999997	0.132599744904972\\
4.36399999999996	0.102355243107497\\
4.40399999999996	0.0778881578104291\\
4.44399999999995	0.0589459213477886\\
4.48399999999995	0.0449327549087704\\
4.52399999999994	0.03494316292386\\
4.56399999999994	0.0278927601989245\\
4.60399999999994	0.0227331922016758\\
4.64399999999993	0.0186821622532635\\
4.68399999999993	0.0153518315586021\\
4.72399999999992	0.0126992782057672\\
4.76399999999992	0.0108370842703684\\
4.80399999999991	0.00981606061619452\\
4.84399999999991	0.009486524039729\\
4.88399999999991	0.00950643994133791\\
4.9239999999999	0.00950498202775134\\
4.9639999999999	0.00930732540320872\\
5.00399999999989	0.0090597732429919\\
5.04399999999989	0.00917938482048681\\
5.08399999999988	0.0102033138152683\\
5.12399999999988	0.0126532537217619\\
5.16399999999987	0.0169579726620259\\
5.20399999999987	0.023406372349706\\
5.24399999999987	0.0321078413283012\\
5.28399999999986	0.042996726720346\\
5.32399999999986	0.055940104398898\\
5.36399999999985	0.0709497895734562\\
5.40399999999985	0.0884236676783915\\
5.44399999999984	0.10927884453975\\
5.48399999999984	0.134783177886434\\
5.52399999999983	0.165975135801012\\
5.56399999999983	0.202938602130689\\
5.60399999999983	0.244516550041282\\
5.64399999999982	0.288701242295518\\
5.68399999999982	0.333289714195216\\
5.72399999999981	0.37632744069471\\
5.76399999999981	0.416263479760896\\
5.8039999999998	0.451973827872119\\
5.8439999999998	0.48277083684382\\
5.8839999999998	0.50841260859742\\
5.92399999999979	0.529073618893768\\
5.96399999999979	0.545250013504141\\
6.00399999999978	0.557618784585831\\
6.04399999999978	0.566899713902964\\
6.08399999999977	0.573758778082609\\
6.12399999999977	0.578761510080412\\
6.16399999999976	0.582363407753573\\
6.20399999999976	0.584919907159826\\
6.24399999999976	0.586703210542915\\
6.28399999999975	0.587919334841555\\
};
\addlegendentry{$y_c$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-0.00313272655695536\\
0.084	-0.00867844462227884\\
0.124	-0.0140079047712132\\
0.164	-0.018091443462256\\
0.204	-0.0206214541016379\\
0.244	-0.0215460958014989\\
0.284	-0.0209199058929612\\
0.324	-0.0189288412516289\\
0.364	-0.015949225187372\\
0.404	-0.0125364827854573\\
0.444	-0.00928587187324214\\
0.484	-0.00660490116139399\\
0.524	-0.00455275981396711\\
0.564	-0.00287791149070371\\
0.604	-0.00121856217740639\\
0.644	0.000675507091553434\\
0.684	0.00281821873137434\\
0.724000000000001	0.00501782179761879\\
0.764000000000001	0.00705430598784005\\
0.804000000000001	0.0089009669828089\\
0.844000000000001	0.0108496495199843\\
0.884000000000001	0.0135027071825912\\
0.924000000000001	0.0177145101636838\\
0.964000000000001	0.0245442194882406\\
1.004	0.0351584542788934\\
1.044	0.0505651174397519\\
1.084	0.0712175715250734\\
1.124	0.0967873452975105\\
1.164	0.126377917375725\\
1.204	0.159107331646396\\
1.244	0.19473414267802\\
1.284	0.233975796668523\\
1.324	0.278229120554815\\
1.364	0.328655313658648\\
1.404	0.385146443575777\\
1.444	0.445966207036838\\
1.484	0.508295240820383\\
1.524	0.569173884000304\\
1.564	0.626243935671721\\
1.604	0.678041809117235\\
1.644	0.723895161403655\\
1.684	0.763610171346251\\
1.724	0.797153637776484\\
1.764	0.824432001191227\\
1.804	0.845132457709113\\
1.844	0.858576312498352\\
1.884	0.863666267137082\\
1.924	0.859141864970853\\
1.964	0.84423425664056\\
2.004	0.819358542274757\\
2.044	0.78622945679985\\
2.084	0.747218369146149\\
2.124	0.704371483894412\\
2.164	0.658650613968891\\
2.204	0.609793434432555\\
2.244	0.556952305088282\\
2.284	0.49981192190462\\
2.324	0.439397521503897\\
2.364	0.377985881712436\\
2.404	0.31832900396078\\
2.444	0.262823213018213\\
2.484	0.213042663253684\\
2.524	0.169700804580705\\
2.564	0.132896193454363\\
2.604	0.102417827002018\\
2.644	0.0779235479195955\\
2.684	0.0589534648286063\\
2.724	0.0448635203897635\\
2.764	0.0347808226458393\\
2.804	0.0276544923332249\\
2.844	0.0224377518846748\\
2.884	0.0183416579056262\\
2.924	0.0149935215607505\\
2.964	0.0123777371182891\\
3.004	0.0106128542915693\\
3.044	0.00971674076270573\\
3.084	0.00948222516471695\\
3.124	0.00952432539596022\\
3.164	0.00948221684459078\\
3.204	0.00924552470914172\\
3.244	0.00903862266841597\\
3.284	0.00932813881865353\\
3.324	0.0106622106472434\\
3.364	0.0135484125036182\\
3.404	0.0183889873633274\\
3.444	0.0254366848064866\\
3.484	0.0347598850355408\\
3.524	0.0462675774782377\\
3.564	0.0598479899864983\\
3.604	0.075604999756669\\
3.644	0.0941007610994917\\
3.684	0.116443112162265\\
3.724	0.144012012790866\\
3.764	0.177774432816555\\
3.804	0.217554868477214\\
3.844	0.261826820226545\\
3.884	0.308163713612062\\
3.924	0.353960674636309\\
3.964	0.397003318091964\\
4.004	0.435737176789083\\
4.044	0.469300324575242\\
4.08399999999999	0.497429417593016\\
4.12399999999999	0.520316345183389\\
4.16399999999998	0.538455166955703\\
4.20399999999998	0.552501266272817\\
4.24399999999998	0.563157691454206\\
4.28399999999997	0.571096227647175\\
4.32399999999997	0.576912126204277\\
4.36399999999996	0.581105440285701\\
4.40399999999996	0.584080070596744\\
4.44399999999995	0.586152698548648\\
4.48399999999995	0.587565979059748\\
4.52399999999994	0.588502507589093\\
4.56399999999994	0.589097701949801\\
4.60399999999994	0.589450803534764\\
4.64399999999993	0.589633821927855\\
4.68399999999993	0.58969856458187\\
4.72399999999992	0.589682026713169\\
4.76399999999992	0.589610447505546\\
4.80399999999991	0.589502318627651\\
4.84399999999991	0.58937058997529\\
4.88399999999991	0.589224271641686\\
4.9239999999999	0.589069588266586\\
4.9639999999999	0.588910805289955\\
5.00399999999989	0.588750816931741\\
5.04399999999989	0.588591562448516\\
5.08399999999988	0.588434319428065\\
5.12399999999988	0.58827990952738\\
5.16399999999987	0.588128842171085\\
5.20399999999987	0.587981414485425\\
5.24399999999987	0.587837780485823\\
5.28399999999986	0.587697998746986\\
5.32399999999986	0.587562065070179\\
5.36399999999985	0.587429934727532\\
5.40399999999985	0.587301537490166\\
5.44399999999984	0.587176787676088\\
5.48399999999984	0.587055590769329\\
5.52399999999983	0.586937847680388\\
5.56399999999983	0.586823457379866\\
5.60399999999983	0.58671231839948\\
5.64399999999982	0.586604329527232\\
5.68399999999982	0.586499389904842\\
5.72399999999981	0.58639739865048\\
5.76399999999981	0.586298254067992\\
5.8039999999998	0.586201852457742\\
5.8439999999998	0.586108086509405\\
5.8839999999998	0.586016843230676\\
5.92399999999979	0.585928001346959\\
5.96399999999979	0.585841428096486\\
6.00399999999978	0.585756975345647\\
6.04399999999978	0.585674474965833\\
6.08399999999977	0.585593733454047\\
6.12399999999977	0.585514525856706\\
6.16399999999976	0.585436589185521\\
6.20399999999976	0.585359615715103\\
6.24399999999976	0.585283246843323\\
6.28399999999975	0.585207068589478\\
};
\addlegendentry{$y_u$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=8,
xlabel={Time [s]},
ymin=-300,
ymax=200,
ylabel absolute,
ylabel={$\text{Acceleration [m/s}^\text{2}\text{]}$},
at=(plot1.below south west),
anchor=above north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-2.26856168194922\\
0.084	-0.0986343456604433\\
0.124	0.768511329523994\\
0.164	1.02207656327262\\
0.204	1.05946000086215\\
0.244	1.02940780322211\\
0.284	0.93094515436386\\
0.324	0.717574057507032\\
0.364	0.374443371080146\\
0.404	-0.0320155340091197\\
0.444	-0.355452799626829\\
0.484	-0.45863472923532\\
0.524	-0.326376164171574\\
0.564	-0.075865390787311\\
0.604	0.133671302687038\\
0.644	0.192370327577408\\
0.684	0.0888308848960486\\
0.724000000000001	-0.0796514173893245\\
0.764000000000001	-0.156853909201929\\
0.804000000000001	-0.0305110752222932\\
0.844000000000001	0.311048830213738\\
0.884000000000001	0.82473051769753\\
0.924000000000001	1.47667070689226\\
0.964000000000001	2.22618688299622\\
1.004	2.93398289300119\\
1.044	3.32934065870746\\
1.084	3.18772861030425\\
1.124	2.58610502864062\\
1.164	1.90131024016087\\
1.204	1.55743157148101\\
1.244	1.8000837495048\\
1.284	2.56378470363107\\
1.324	3.39945967715488\\
1.364	3.65329415300672\\
1.404	2.96841431724668\\
1.444	1.58064271073041\\
1.484	0.0143347426744267\\
1.524	-1.35258356433368\\
1.564	-2.38413591505543\\
1.604	-3.07908888862105\\
1.644	-3.49852639578629\\
1.684	-3.74036309167336\\
1.724	-3.9016940280641\\
1.764	-4.05876685198116\\
1.804	-4.29323989044909\\
1.844	-4.69036578644442\\
1.884	-5.24004468243053\\
1.924	-5.71039897395354\\
1.964	-5.71254914568919\\
2.004	-5.04022779935609\\
2.044	-121.800381294875\\
2.084	-114.745374311499\\
2.124	-108.38350281054\\
2.164	-110.048666419563\\
2.204	-114.686956685342\\
2.244	-120.333404822801\\
2.284	-126.34669083612\\
2.324	-132.49903781213\\
2.364	-138.701678183125\\
2.404	-144.917653884161\\
2.444	-151.131083897258\\
2.484	-157.335249767859\\
2.524	-163.527600688229\\
2.564	-169.707526186626\\
2.604	-175.875315314426\\
2.644	-182.03165402276\\
2.684	-188.17737793614\\
2.724	-194.313350648843\\
2.764	-200.440405301719\\
2.804	-206.559318553603\\
2.844	-212.670801191955\\
2.884	-218.775497178138\\
2.924	-224.873986797607\\
2.964	-230.966791619481\\
3.004	-115.048324754392\\
3.044	10.9060406873995\\
3.084	7.90523314826936\\
3.124	5.63371403552367\\
3.164	4.00808032313604\\
3.204	2.84180241331713\\
3.244	2.00084401865313\\
3.284	1.38840019856993\\
3.324	0.933732433083192\\
3.364	0.584040620616674\\
3.404	0.298490459143656\\
3.444	0.043857675101628\\
3.484	-0.2083852095604\\
3.524	-0.483236897927196\\
3.564	-0.800680109704563\\
3.604	-1.17023703549815\\
3.644	-1.58138092904918\\
3.684	-1.99450588810116\\
3.724	-2.34539794866138\\
3.764	-2.57651084384179\\
3.804	-2.68401381616677\\
3.844	-2.73501321916252\\
3.884	-2.81633040561918\\
3.924	-2.93664996835133\\
3.964	-2.96716014210779\\
4.004	-2.70727267365317\\
4.044	-2.04407153848574\\
4.08399999999999	-1.04216365704984\\
4.12399999999999	0.118173509400771\\
4.16399999999998	1.25163679051127\\
4.20399999999998	2.22168462740976\\
4.24399999999998	2.94825418748831\\
4.28399999999997	3.41449254555137\\
4.32399999999997	3.65906286692845\\
4.36399999999996	3.72222764119386\\
4.40399999999996	3.59770107304189\\
4.44399999999995	3.25619305283716\\
4.48399999999995	2.70178274397082\\
4.52399999999994	2.00167211834076\\
4.56399999999994	1.28559934156\\
4.60399999999994	0.713277228434646\\
4.64399999999993	0.399436816733882\\
4.68399999999993	0.34292889513283\\
4.72399999999992	0.430910212272769\\
4.76399999999992	0.510360079441751\\
4.80399999999991	0.465526035422907\\
4.84399999999991	0.270574156523631\\
4.88399999999991	0.0108608343126964\\
4.9239999999999	-0.157461555768395\\
4.9639999999999	-0.117081945132658\\
5.00399999999989	0.127043720389133\\
5.04399999999989	0.477580706649601\\
5.08399999999988	0.832297674854822\\
5.12399999999988	1.13133073694394\\
5.16399999999987	1.3444707121305\\
5.20399999999987	1.44444970577988\\
5.24399999999987	1.4189639229258\\
5.28399999999986	1.31609504196899\\
5.32399999999986	1.2614763937748\\
5.36399999999985	1.42040042749963\\
5.40399999999985	1.92013904482242\\
5.44399999999984	2.7288261487108\\
5.48399999999984	3.53402070324513\\
5.52399999999983	3.82066639708253\\
5.56399999999983	3.25964403790768\\
5.60399999999983	2.0135417844219\\
5.64399999999982	0.540988275751636\\
5.68399999999982	-0.797266326603263\\
5.72399999999981	-1.86442941919818\\
5.76399999999981	-2.64503296390127\\
5.8039999999998	-3.1412527639056\\
5.8439999999998	-3.34715354071977\\
5.8839999999998	-3.27256683121713\\
5.92399999999979	-2.96927420201662\\
5.96399999999979	-2.52731404253108\\
6.00399999999978	-2.04354213967289\\
6.04399999999978	-1.59038740621604\\
6.08399999999977	-1.20504705943693\\
6.12399999999977	-0.896586698251369\\
6.16399999999976	-0.658537029059379\\
6.20399999999976	-0.478756318427805\\
6.24399999999976	-0.344771215950536\\
6.28399999999975	-0.245854366125953\\
};
\addlegendentry{$\ddot{y}_{r}$};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-0.0820116994644396\\
0.084	-0.0820116994644396\\
0.124	-0.0820116994644396\\
0.164	-0.0820116994644396\\
0.204	-0.0820116994644396\\
0.244	-0.0820116994644396\\
0.284	-0.0820116994644396\\
0.324	-0.0820116994644396\\
0.364	-0.0820116994644396\\
0.404	-0.0820116994644396\\
0.444	-0.0820116994644396\\
0.484	-0.0820116994644396\\
0.524	-0.0820116994644396\\
0.564	-0.0820116994644396\\
0.604	-0.0820116994644396\\
0.644	-0.0820116994644396\\
0.684	-0.0820116994644396\\
0.724000000000001	-0.0820116994644396\\
0.764000000000001	-0.0820116994644396\\
0.804000000000001	-0.0820116994644396\\
0.844000000000001	-0.0820116994644396\\
0.884000000000001	-0.0820116994644396\\
0.924000000000001	-0.0820116994644396\\
0.964000000000001	-0.0820116994644396\\
1.004	-0.0820116994644396\\
1.044	-0.0820116994644396\\
1.084	-0.0820116994644396\\
1.124	-0.0820116994644396\\
1.164	-0.0820116994644396\\
1.204	-0.0820116994644396\\
1.244	-0.0820116994644396\\
1.284	-0.0820116994644396\\
1.324	-0.0820116994644396\\
1.364	-0.0820116994644396\\
1.404	-0.0820116994644396\\
1.444	-0.0820116994644396\\
1.484	-0.0820116994644396\\
1.524	-0.0820116994644396\\
1.564	-0.0820116994644396\\
1.604	-0.0820116994644396\\
1.644	-0.0820116994644396\\
1.684	-0.0820116994644396\\
1.724	-0.0820116994644396\\
1.764	-0.0820116994644396\\
1.804	-0.0820116994644396\\
1.844	-0.0820116994644396\\
1.884	-0.0820116994644396\\
1.924	-0.0820116994644396\\
1.964	-0.0820116994644396\\
2.004	-0.0820116994644396\\
2.044	-0.0820116994644396\\
2.084	-0.0820116994644396\\
2.124	-0.0820116994644396\\
2.164	-0.0820116994644396\\
2.204	-0.0820116994644396\\
2.244	-0.0820116994644396\\
2.284	-0.0820116994644396\\
2.324	-0.0820116994644396\\
2.364	-0.0820116994644396\\
2.404	-0.0820116994644396\\
2.444	-0.0820116994644396\\
2.484	-0.0820116994644396\\
2.524	-0.0820116994644396\\
2.564	-0.0820116994644396\\
2.604	-0.0820116994644396\\
2.644	-0.0820116994644396\\
2.684	-0.0820116994644396\\
2.724	-0.0820116994644396\\
2.764	-0.0820116994644396\\
2.804	-0.0820116994644396\\
2.844	-0.0820116994644396\\
2.884	-0.0820116994644396\\
2.924	-0.0820116994644396\\
2.964	-0.0820116994644396\\
3.004	-0.0820116994644396\\
3.044	-0.0820116994644396\\
3.084	-0.0820116994644396\\
3.124	-0.0820116994644396\\
3.164	-0.0820116994644396\\
3.204	-0.0820116994644396\\
3.244	-0.0820116994644396\\
3.284	-0.0820116994644396\\
3.324	-0.0820116994644396\\
3.364	-0.0820116994644396\\
3.404	-0.0820116994644396\\
3.444	-0.0820116994644396\\
3.484	-0.0820116994644396\\
3.524	-0.0820116994644396\\
3.564	-0.0820116994644396\\
3.604	-0.0820116994644396\\
3.644	-0.0820116994644396\\
3.684	-0.0820116994644396\\
3.724	-0.0820116994644396\\
3.764	-0.0820116994644396\\
3.804	-0.0820116994644396\\
3.844	-0.0820116994644396\\
3.884	-0.0820116994644396\\
3.924	-0.0820116994644396\\
3.964	-0.0820116994644396\\
4.004	-0.0820116994644396\\
4.044	-0.0820116994644396\\
4.08399999999999	-0.0820116994644396\\
4.12399999999999	-0.0820116994644396\\
4.16399999999998	-0.0820116994644396\\
4.20399999999998	-0.0820116994644396\\
4.24399999999998	-0.0820116994644396\\
4.28399999999997	-0.0820116994644396\\
4.32399999999997	-0.0820116994644396\\
4.36399999999996	-0.0820116994644396\\
4.40399999999996	-0.0820116994644396\\
4.44399999999995	-0.0820116994644396\\
4.48399999999995	-0.0820116994644396\\
4.52399999999994	-0.0820116994644396\\
4.56399999999994	-0.0820116994644396\\
4.60399999999994	-0.0820116994644396\\
4.64399999999993	-0.0820116994644396\\
4.68399999999993	-0.0820116994644396\\
4.72399999999992	-0.0820116994644396\\
4.76399999999992	-0.0820116994644396\\
4.80399999999991	-0.0820116994644396\\
4.84399999999991	-0.0820116994644396\\
4.88399999999991	-0.0820116994644396\\
4.9239999999999	-0.0820116994644396\\
4.9639999999999	-0.0820116994644396\\
5.00399999999989	-0.0820116994644396\\
5.04399999999989	-0.0820116994644396\\
5.08399999999988	-0.0820116994644396\\
5.12399999999988	-0.0820116994644396\\
5.16399999999987	-0.0820116994644396\\
5.20399999999987	-0.0820116994644396\\
5.24399999999987	-0.0820116994644396\\
5.28399999999986	-0.0820116994644396\\
5.32399999999986	-0.0820116994644396\\
5.36399999999985	-0.0820116994644396\\
5.40399999999985	-0.0820116994644396\\
5.44399999999984	-0.0820116994644396\\
5.48399999999984	-0.0820116994644396\\
5.52399999999983	-0.0820116994644396\\
5.56399999999983	-0.0820116994644396\\
5.60399999999983	-0.0820116994644396\\
5.64399999999982	-0.0820116994644396\\
5.68399999999982	-0.0820116994644396\\
5.72399999999981	-0.0820116994644396\\
5.76399999999981	-0.0820116994644396\\
5.8039999999998	-0.0820116994644396\\
5.8439999999998	-0.0820116994644396\\
5.8839999999998	-0.0820116994644396\\
5.92399999999979	-0.0820116994644396\\
5.96399999999979	-0.0820116994644396\\
6.00399999999978	-0.0820116994644396\\
6.04399999999978	-0.0820116994644396\\
6.08399999999977	-0.0820116994644396\\
6.12399999999977	-0.0820116994644396\\
6.16399999999976	-0.0820116994644396\\
6.20399999999976	-0.0820116994644396\\
6.24399999999976	-0.0820116994644396\\
6.28399999999975	-0.0820116994644396\\
};
\addlegendentry{$\ddot{y}_c$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0\\
0.044	-1.59954299014054\\
0.084	0.112244330600025\\
0.124	0.779415907514183\\
0.164	0.974340781299854\\
0.204	1.00789613448221\\
0.244	0.981889560654181\\
0.284	0.879638712474928\\
0.324	0.657613876951821\\
0.364	0.312544034052864\\
0.404	-0.0758329244056085\\
0.444	-0.358629876102407\\
0.484	-0.417524254956118\\
0.524	-0.264206835738674\\
0.564	-0.0257165361475424\\
0.604	0.150091393858293\\
0.644	0.173756653586864\\
0.684	0.053778451992183\\
0.724000000000001	-0.10124004023411\\
0.764000000000001	-0.142621185086257\\
0.804000000000001	0.0195788496590049\\
0.844000000000001	0.38188929410743\\
0.884000000000001	0.903616576576362\\
0.924000000000001	1.55773651233641\\
0.964000000000001	2.29808452337993\\
1.004	2.97130090659434\\
1.044	3.31527592263806\\
1.084	3.14885627773208\\
1.124	2.57879902609129\\
1.164	1.97236638978646\\
1.204	1.74674893040044\\
1.244	2.1456580863959\\
1.284	3.0444733206634\\
1.324	3.87834680857241\\
1.364	3.93610841509374\\
1.404	2.9168773676545\\
1.444	1.14358753926628\\
1.484	-0.764403753417956\\
1.524	-2.30597443251475\\
1.564	-3.27206161988472\\
1.604	-3.71687799024603\\
1.644	-3.84059935886702\\
1.684	-3.8525528877986\\
1.724	-3.89478474842458\\
1.764	-4.06423935751359\\
1.804	-4.45687962283568\\
1.844	-5.12915890554929\\
1.884	-5.95601930841547\\
1.924	-6.53180027601709\\
1.964	-6.36993936717497\\
2.004	-5.33484858491606\\
2.044	-3.81215973869931\\
2.084	-2.44277722246786\\
2.124	-1.74955873361838\\
2.164	-1.87761372606672\\
2.204	-2.4633627045808\\
2.244	-2.77458234492599\\
2.284	-2.22377642961008\\
2.324	-0.81810751367034\\
2.364	0.944986001325874\\
2.404	2.50945045890828\\
2.444	3.55271066632738\\
2.484	4.03406092180096\\
2.524	4.10749549652899\\
2.564	3.97765797891656\\
2.604	3.76949623980906\\
2.644	3.49504351763457\\
2.684	3.10903057082453\\
2.724	2.57597537684592\\
2.764	1.91752823255133\\
2.804	1.24161514436171\\
2.844	0.715836816805452\\
2.884	0.458476204716666\\
2.924	0.443889617692125\\
2.964	0.530088973054349\\
3.004	0.560236435709329\\
3.044	0.443916317665101\\
3.084	0.199235153293816\\
3.124	-0.048229934474968\\
3.164	-0.142991794742527\\
3.204	-0.0175968810182347\\
3.244	0.272536434599432\\
3.284	0.620900420695983\\
3.324	0.946160560318816\\
3.364	1.20753590658553\\
3.404	1.37837125443067\\
3.444	1.43259368586402\\
3.484	1.37645822694343\\
3.524	1.2895048949391\\
3.564	1.3197337210566\\
3.604	1.62999041531844\\
3.644	2.30220663159971\\
3.684	3.19951464678653\\
3.724	3.89643692109493\\
3.764	3.88738929490973\\
3.804	2.98700635306512\\
3.844	1.46618110466839\\
3.884	-0.20140742222897\\
3.924	-1.63525048821201\\
3.964	-2.65261452398771\\
4.004	-3.22782464849213\\
4.044	-3.41853565217931\\
4.08399999999999	-3.31468084666273\\
4.12399999999999	-3.01313164538305\\
4.16399999999998	-2.6039818075494\\
4.20399999999998	-2.16071827720884\\
4.24399999999998	-1.73486070086359\\
4.28399999999997	-1.35627483383283\\
4.32399999999997	-1.03756002418565\\
4.36399999999996	-0.779758927640912\\
4.40399999999996	-0.577422640633427\\
4.44399999999995	-0.422268031144218\\
4.48399999999995	-0.305449104685459\\
4.52399999999994	-0.218773868783872\\
4.56399999999994	-0.155230113215969\\
4.60399999999994	-0.10910820459114\\
4.64399999999993	-0.0759164167060615\\
4.68399999999993	-0.0522083282671145\\
4.72399999999992	-0.0353889175410091\\
4.76399999999992	-0.0235326320042473\\
4.80399999999991	-0.015227247463255\\
4.84399999999991	-0.00944681845785937\\
4.88399999999991	-0.00545189279219722\\
4.9239999999999	-0.0027130791075056\\
4.9639999999999	-0.000853580154019766\\
5.00399999999989	0.000393402360879092\\
5.04399999999989	0.00121588659909386\\
5.08399999999988	0.00174578449573312\\
5.12399999999988	0.00207524660316089\\
5.16399999999987	0.00226837041189437\\
5.20399999999987	0.0023695419900939\\
5.24399999999987	0.00240935067914656\\
5.28399999999986	0.00240876482939938\\
5.32399999999986	0.00238206788462978\\
5.36399999999985	0.0023389145947109\\
5.40399999999985	0.00228576502053481\\
5.44399999999984	0.00222687987980816\\
5.48399999999984	0.00216500735019061\\
5.52399999999983	0.00210185313781284\\
5.56399999999983	0.0020383982802707\\
5.60399999999983	0.00197510972168548\\
5.64399999999982	0.00191207494202302\\
5.68399999999982	0.00184908223414411\\
5.72399999999981	0.0017856614549477\\
5.76399999999981	0.00172109543329775\\
5.8039999999998	0.00165440915847103\\
5.8439999999998	0.0015843420668739\\
5.8839999999998	0.0015093080257962\\
5.92399999999979	0.00142734796885444\\
5.96399999999979	0.00133608169853978\\
6.00399999999978	0.00123266840717009\\
6.04399999999978	0.00111379036147059\\
6.08399999999977	0.00097568137134586\\
6.12399999999977	0.000814231380579757\\
6.16399999999976	0.000625210464398114\\
6.20399999999976	0.000404668050803393\\
6.24399999999976	0.000149572112847882\\
6.28399999999975	-0.000141249881787784\\
};
\addlegendentry{$\ddot{y}_u$};

\end{axis}
\end{tikzpicture}%

==> chapters/paper3/figs/rnn_sketch.tex <==


\def\layersep{1.5cm}
\def\neuronsep{1.5cm}

\tikzset{every picture/.style={black,auto, line width=1.25pt,font=\small}}
\begin{tikzpicture}[shorten >=1pt,draw=black!100, node distance=\layersep]
    %\tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!40];
    \tikzstyle{output neuron}=[neuron, fill=red!40];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!40];
    \tikzstyle{gray neuron}=[neuron, fill=black!20];
    
    % Draw the input layer nodes
    \node[input neuron](in1) at (\neuronsep*0,0) {$x^{(1)}$};
    \node[input neuron](in2) at (\neuronsep*1,0) {$x^{(2)}$};
    \node[input neuron](in3) at (\neuronsep*2,0) {$x^{(3)}$};
	\node[input neuron](inT) at (\neuronsep*3,0) {$x^{(T)}$};



    % Draw the hidden layer nodes
    \node[hidden neuron](h1) at (\neuronsep*0,\layersep) {$h^{(1)}$}; 
    \node[hidden neuron](h2) at (\neuronsep*1,\layersep) {$h^{(2)}$}; 
    \node[hidden neuron](h3) at (\neuronsep*2,\layersep) {$h^{(3)}$};    
    \node[hidden neuron](hT) at (\neuronsep*3, \layersep) {$h^{(T)}$};  
   
    % Output neuron
   	\node[output neuron](output) at (\neuronsep*3, 2*\layersep) {$o^{(T)}$};
   
   	% y and L neurons
   	\node[gray neuron](y) at (\neuronsep*2, 2.75*\layersep) {$y$};
   	\node[gray neuron](L) at (\neuronsep*2.5, 3.5*\layersep) {$L$};

	% \hat{y} neuron
	\node[output neuron](yhat) at (\neuronsep*3, 2.75*\layersep) {$\hat{y}$};

	% Layer anotation
	\node[text width=1cm,align=center] at (4*\neuronsep,0) {Input torque};
	\node[text width=1cm,align=center] at (4*\neuronsep,\layersep) {Hidden layer};
	\node[text width=2cm,align=center] at (4*\neuronsep,2*\layersep) {Output vector};
	\node[text width=2.2cm,align=center] at (4*\neuronsep,3.5*\layersep) {Weighted cross-entropy};
	\node[text width=2cm,align=center] at (4*\neuronsep,2.75*\layersep) {Normalized probability};
	\node[text width=1cm,align=center] at (1.4*\neuronsep,2.75*\layersep) {Target label};
	\node[text width=1cm] at (4.5*\neuronsep,2*\layersep) { };
	
	% Draw connections	
	\draw[->](in1)--(h1) node [pos=0.66,left] {$U$};
	\draw[->](in2)--(h2) node [pos=0.66,left] {$U$};
	\draw[->](in3)--(h3) node [pos=0.66,left] {$U$};
	\draw[->](inT)--(hT) node [pos=0.66,left] {$U$};
	
	\draw[->](h1)--(h2) node [pos=0.66,above] {$W$};
	\draw[->](h2)--(h3) node [pos=0.66,above] {$W$};
	\draw[dotted,->](h3)--(hT) node [pos=0.66,above] {$W$};
	\draw[dotted](in3)--(inT);
	\draw[->](hT)--(output) node [pos=0.66,right] {$V$};
	\draw[->](output)--(yhat) node [pos=0.7,below left] {softmax};
	\draw[->](yhat)--(L);
	\draw[->](y)--(L);
\end{tikzpicture}

==> chapters/paper3/figs/snap_prob.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=3cm,
scale only axis,
xmin=0,
xmax=8.7,
ymin=-2,
ymax=6,
ylabel near ticks,
ylabel={Torque [Nm]},
name=plot1,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-0.921404361724854\\
0.0200119047619048	-0.839782953262329\\
0.0400238095238095	-0.909137606620789\\
0.0600357142857143	-0.818305373191833\\
0.0800476190476191	-0.87941575050354\\
0.100059523809524	-0.910045206546783\\
0.120071428571429	-0.744928002357483\\
0.140083333333333	-0.804392158985138\\
0.160095238095238	-0.74510931968689\\
0.180107142857143	-0.832743585109711\\
0.200119047619048	-0.70877742767334\\
0.220130952380952	-0.713912844657898\\
0.240142857142857	-0.699394106864929\\
0.260154761904762	-0.701912224292755\\
0.280166666666667	-0.758125960826874\\
0.300178571428571	-0.673977077007294\\
0.320190476190476	-0.620165765285492\\
0.340202380952381	-0.697519063949585\\
0.360214285714286	-0.740668475627899\\
0.38022619047619	-0.642547965049744\\
0.400238095238095	-0.68769633769989\\
0.42025	-0.710103452205658\\
0.440261904761905	-0.661292016506195\\
0.46027380952381	-0.838944494724274\\
0.480285714285714	-0.82381945848465\\
0.500297619047619	-0.748505234718323\\
0.520309523809524	-0.780616641044617\\
0.540321428571429	-0.83014440536499\\
0.560333333333333	-0.929548144340515\\
0.580345238095238	-1.02160966396332\\
0.600357142857143	-0.914480268955231\\
0.620369047619048	-0.81775027513504\\
0.640380952380952	-0.936928272247314\\
0.660392857142857	-0.921314120292664\\
0.680404761904762	-0.899079561233521\\
0.700416666666667	-0.770572185516357\\
0.720428571428571	-0.930417895317078\\
0.740440476190476	-0.862658500671387\\
0.760452380952381	-0.915859997272491\\
0.780464285714286	-0.844172596931458\\
0.80047619047619	-0.965755045413971\\
0.820488095238095	-0.909954011440277\\
0.8405	-0.764456450939178\\
0.860511904761905	-0.891125082969666\\
0.880523809523809	-0.933046460151672\\
0.900535714285714	-0.88460111618042\\
0.920547619047619	-0.903066337108612\\
0.940559523809524	-1.00647962093353\\
0.960571428571429	-0.893055737018585\\
0.980583333333333	-0.932299733161926\\
1.00059523809524	-0.907034516334534\\
1.02060714285714	-0.963456809520721\\
1.04061904761905	-0.917529404163361\\
1.06063095238095	-0.973108768463135\\
1.08064285714286	-0.970429658889771\\
1.10065476190476	-0.987801611423492\\
1.12066666666667	-0.980480551719666\\
1.14067857142857	-1.02705276012421\\
1.16069047619048	-0.973844885826111\\
1.18070238095238	-0.99043995141983\\
1.20071428571429	-1.04052519798279\\
1.22072619047619	-0.967969954013824\\
1.2407380952381	-1.02629959583282\\
1.26075	-1.00987410545349\\
1.2807619047619	-1.02800488471985\\
1.30077380952381	-0.977600157260895\\
1.32078571428571	-1.13325524330139\\
1.34079761904762	-0.994066536426544\\
1.36080952380952	-1.08394515514374\\
1.38082142857143	-1.00327408313751\\
1.40083333333333	-1.03448224067688\\
1.42084523809524	-0.957473397254944\\
1.44085714285714	-1.07070970535278\\
1.46086904761905	-1.10848784446716\\
1.48088095238095	-1.11531972885132\\
1.50089285714286	-1.0337278842926\\
1.52090476190476	-0.958352565765381\\
1.54091666666667	-0.927038967609406\\
1.56092857142857	-0.954671382904053\\
1.58094047619048	-0.970564484596252\\
1.60095238095238	-1.08918392658234\\
1.62096428571429	-1.05834722518921\\
1.64097619047619	-1.06274783611298\\
1.6609880952381	-1.14677548408508\\
1.681	-0.982275068759918\\
1.70101190476191	-0.974703013896942\\
1.72102380952381	-1.02568590641022\\
1.74103571428571	-1.04924380779266\\
1.76104761904762	-1.08167386054993\\
1.78105952380952	-1.06521248817444\\
1.80107142857143	-1.02730119228363\\
1.82108333333333	-1.027867436409\\
1.84109523809524	-0.9784996509552\\
1.86110714285714	-1.03536558151245\\
1.88111904761905	-0.973454117774963\\
1.90113095238095	-1.01664686203003\\
1.92114285714286	-1.01410090923309\\
1.94115476190476	-1.06702315807343\\
1.96116666666667	-0.918307721614838\\
1.98117857142857	-1.04459893703461\\
2.00119047619048	-0.927121818065643\\
2.02120238095238	-1.03082287311554\\
2.04121428571429	-1.020547747612\\
2.06122619047619	-0.874666213989258\\
2.0812380952381	-0.816696047782898\\
2.10125	-0.955698549747467\\
2.12126190476191	-0.906535506248474\\
2.14127380952381	-0.91066712141037\\
2.16128571428571	-0.955732941627502\\
2.18129761904762	-0.973276615142822\\
2.20130952380952	-1.00195348262787\\
2.22132142857143	-1.03421998023987\\
2.24133333333333	-1.03892707824707\\
2.26134523809524	-0.964728713035583\\
2.28135714285714	-1.02337408065796\\
2.30136904761905	-0.989528179168701\\
2.32138095238095	-1.04459249973297\\
2.34139285714286	-0.994655668735504\\
2.36140476190476	-1.00408685207367\\
2.38141666666667	-0.985897719860077\\
2.40142857142857	-0.97803258895874\\
2.42144047619048	-0.976858675479889\\
2.44145238095238	-1.13429498672485\\
2.46146428571429	-1.1901775598526\\
2.48147619047619	-1.1334114074707\\
2.5014880952381	-1.13456225395203\\
2.5215	-1.08946394920349\\
2.5415119047619	-1.0949639081955\\
2.56152380952381	-1.04313814640045\\
2.58153571428571	-1.16997849941254\\
2.60154761904762	-1.17958807945251\\
2.62155952380952	-1.05131602287292\\
2.64157142857143	-1.11784493923187\\
2.66158333333333	-1.10413038730621\\
2.68159523809524	-1.18910825252533\\
2.70160714285714	-1.19306766986847\\
2.72161904761905	-1.14045631885529\\
2.74163095238095	-1.21148121356964\\
2.76164285714286	-1.22456967830658\\
2.78165476190476	-1.30184483528137\\
2.80166666666667	-1.20931625366211\\
2.82167857142857	-1.15455186367035\\
2.84169047619048	-1.0777405500412\\
2.86170238095238	-1.18625557422638\\
2.88171428571429	-1.16262376308441\\
2.90172619047619	-1.14024686813354\\
2.9217380952381	-1.21247446537018\\
2.94175	-1.1987372636795\\
2.96176190476191	-1.20224595069885\\
2.98177380952381	-1.21881830692291\\
3.00178571428571	-1.26046538352966\\
3.02179761904762	-1.19546270370483\\
3.04180952380952	-1.31212246417999\\
3.06182142857143	-1.36542177200317\\
3.08183333333333	-1.33650100231171\\
3.10184523809524	-1.35999131202698\\
3.12185714285714	-1.31652510166168\\
3.14186904761905	-1.45732355117798\\
3.16188095238095	-1.25919330120087\\
3.18189285714286	-1.34691536426544\\
3.20190476190476	-1.41690421104431\\
3.22191666666667	-1.41981756687164\\
3.24192857142857	-1.32956051826477\\
3.26194047619048	-1.42797291278839\\
3.28195238095238	-1.4611713886261\\
3.30196428571429	-1.413330078125\\
3.32197619047619	-1.37759935855865\\
3.3419880952381	-1.46414923667908\\
3.362	-1.42132425308228\\
3.3820119047619	-1.41071212291718\\
3.40202380952381	-1.41451978683472\\
3.42203571428571	-1.57267189025879\\
3.44204761904762	-1.47710049152374\\
3.46205952380952	-1.49001657962799\\
3.48207142857143	-1.51848292350769\\
3.50208333333333	-1.48127496242523\\
3.52209523809524	-1.39636135101318\\
3.54210714285714	-1.48248624801636\\
3.56211904761905	-1.49076986312866\\
3.58213095238095	-1.54247176647186\\
3.60214285714286	-1.53563165664673\\
3.62215476190476	-1.49005460739136\\
3.64216666666667	-1.50249671936035\\
3.66217857142857	-1.57449519634247\\
3.68219047619048	-1.5546749830246\\
3.70220238095238	-1.55355906486511\\
3.72221428571429	-1.53512322902679\\
3.74222619047619	-1.66259109973907\\
3.7622380952381	-1.57722640037537\\
3.78225	-1.62235522270203\\
3.80226190476191	-1.67561447620392\\
3.82227380952381	-1.60940718650818\\
3.84228571428571	-1.70830523967743\\
3.86229761904762	-1.66675901412964\\
3.88230952380952	-1.62665009498596\\
3.90232142857143	-1.59315264225006\\
3.92233333333333	-1.71090793609619\\
3.94234523809524	-1.71236670017242\\
3.96235714285714	-1.80191600322723\\
3.98236904761905	-1.76528239250183\\
4.00238095238095	-1.76329016685486\\
4.02239285714286	-1.60274410247803\\
4.04240476190476	-1.59657526016235\\
4.06241666666667	-1.41122853755951\\
4.08242857142857	-1.59200501441956\\
4.10244047619048	-1.45267224311829\\
4.12245238095238	-1.46848547458649\\
4.14246428571429	-1.4760570526123\\
4.16247619047619	-1.33593142032623\\
4.18248809523809	-1.35386860370636\\
4.2025	-1.36579585075378\\
4.22251190476191	-1.24808955192566\\
4.24252380952381	-1.27972269058228\\
4.26253571428571	-1.25050461292267\\
4.28254761904762	-1.30355679988861\\
4.30255952380952	-1.21125638484955\\
4.32257142857143	-1.25323081016541\\
4.34258333333333	-1.24839460849762\\
4.36259523809524	-1.25830233097076\\
4.38260714285714	-1.29172015190125\\
4.40261904761905	-1.30614304542542\\
4.42263095238095	-1.25011587142944\\
4.44264285714286	-1.23683261871338\\
4.46265476190476	-1.25818979740143\\
4.48266666666667	-1.22292542457581\\
4.50267857142857	-1.20179510116577\\
4.52269047619048	-1.24442422389984\\
4.54270238095238	-1.22209465503693\\
4.56271428571429	-1.2374507188797\\
4.58272619047619	-1.32404291629791\\
4.6027380952381	-1.24157178401947\\
4.62275	-1.20325303077698\\
4.6427619047619	-1.30363547801971\\
4.66277380952381	-1.23586869239807\\
4.68278571428571	-1.19370758533478\\
4.70279761904762	-1.24407458305359\\
4.72280952380952	-1.25494790077209\\
4.74282142857143	-1.27951395511627\\
4.76283333333333	-1.25586998462677\\
4.78284523809524	-1.33126306533813\\
4.80285714285714	-1.26499557495117\\
4.82286904761905	-1.33762812614441\\
4.84288095238095	-1.23993325233459\\
4.86289285714286	-1.33511292934418\\
4.88290476190476	-1.27776169776917\\
4.90291666666667	-1.23524820804596\\
4.92292857142857	-1.3197066783905\\
4.94294047619048	-1.32745885848999\\
4.96295238095238	-1.20776915550232\\
4.98296428571429	-1.26868140697479\\
5.00297619047619	-1.24093413352966\\
5.0229880952381	-1.25249814987183\\
5.043	-1.37496268749237\\
5.0630119047619	-1.26677322387695\\
5.08302380952381	-1.30359959602356\\
5.10303571428571	-1.22915709018707\\
5.12304761904762	-1.26030492782593\\
5.14305952380952	-1.31072866916656\\
5.16307142857143	-1.31936824321747\\
5.18308333333333	-1.24829816818237\\
5.20309523809524	-1.28562104701996\\
5.22310714285714	-1.30215549468994\\
5.24311904761905	-1.33830070495605\\
5.26313095238095	-1.22424852848053\\
5.28314285714286	-1.31662476062775\\
5.30315476190476	-1.34997475147247\\
5.32316666666667	-1.30887627601624\\
5.34317857142857	-1.29536116123199\\
5.36319047619048	-1.30698394775391\\
5.38320238095238	-1.29815900325775\\
5.40321428571429	-1.31704413890839\\
5.42322619047619	-1.26645195484161\\
5.44323809523809	-1.15976095199585\\
5.46325	-1.19350576400757\\
5.48326190476191	-1.06408202648163\\
5.50327380952381	-1.03749740123749\\
5.52328571428571	-1.05374693870544\\
5.54329761904762	-0.995222449302673\\
5.56330952380952	-1.08076572418213\\
5.58332142857143	-1.08737587928772\\
5.60333333333333	-0.958907306194305\\
5.62334523809524	-0.970153629779816\\
5.64335714285714	-1.00822830200195\\
5.66336904761905	-1.04966497421265\\
5.68338095238095	-1.017045378685\\
5.70339285714286	-0.983605265617371\\
5.72340476190476	-1.01476168632507\\
5.74341666666667	-1.00131714344025\\
5.76342857142857	-0.886400580406189\\
5.78344047619048	-0.932122409343719\\
5.80345238095238	-0.863612651824951\\
5.82346428571429	-0.887431681156158\\
5.84347619047619	-0.829165995121002\\
5.86348809523809	-0.811930537223816\\
5.8835	-0.971422433853149\\
5.9035119047619	-0.828110218048096\\
5.92352380952381	-0.967395186424255\\
5.94353571428571	-0.910521566867828\\
5.96354761904762	-0.970259964466095\\
5.98355952380952	-0.780318439006805\\
6.00357142857143	-0.866923391819\\
6.02358333333333	-0.790826320648193\\
6.04359523809524	-0.860922813415527\\
6.06360714285714	-0.875201284885406\\
6.08361904761905	-0.750612556934357\\
6.10363095238095	-0.831122517585754\\
6.12364285714286	-0.818738520145416\\
6.14365476190476	-0.773487746715546\\
6.16366666666667	-0.850508630275726\\
6.18367857142857	-0.810630083084106\\
6.20369047619048	-0.796917259693146\\
6.22370238095238	-0.815442204475403\\
6.24371428571429	-0.831298351287842\\
6.26372619047619	-0.773805141448975\\
6.2837380952381	-1.05859398841858\\
6.30375	-0.722419142723083\\
6.3237619047619	-0.655762791633606\\
6.34377380952381	-0.800156593322754\\
6.36378571428571	-0.643267691135406\\
6.38379761904762	-0.633030533790588\\
6.40380952380952	-0.60601818561554\\
6.42382142857143	-0.442518025636673\\
6.44383333333333	-0.442709773778915\\
6.46384523809524	-0.524715662002563\\
6.48385714285714	-0.38136300444603\\
6.50386904761905	-0.469921797513962\\
6.52388095238095	-0.42939680814743\\
6.54389285714286	-0.295505046844482\\
6.56390476190476	-0.321436822414398\\
6.58391666666667	-0.335798233747482\\
6.60392857142857	-0.251888632774353\\
6.62394047619048	-0.418823599815369\\
6.64395238095238	-0.227734580636024\\
6.66396428571429	-0.292444616556168\\
6.68397619047619	-0.335872948169708\\
6.7039880952381	-0.222493380308151\\
6.724	-0.310113877058029\\
};
\addlegendentry{Ch. 1};

\addplot [color=black!50!green,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	4.4988317489624\\
0.0200119047619048	4.56414318084717\\
0.0400238095238095	4.56753301620483\\
0.0600357142857143	4.44841384887695\\
0.0800476190476191	4.56719064712524\\
0.100059523809524	4.51920747756958\\
0.120071428571429	4.51131963729858\\
0.140083333333333	4.51707077026367\\
0.160095238095238	4.47911548614502\\
0.180107142857143	4.52405166625977\\
0.200119047619048	4.34447765350342\\
0.220130952380952	4.29770517349243\\
0.240142857142857	4.39104747772217\\
0.260154761904762	4.37400770187378\\
0.280166666666667	4.47952651977539\\
0.300178571428571	4.35365200042725\\
0.320190476190476	4.26230573654175\\
0.340202380952381	4.32486963272095\\
0.360214285714286	4.2723650932312\\
0.38022619047619	4.19503211975098\\
0.400238095238095	4.21513652801514\\
0.42025	4.14193630218506\\
0.440261904761905	4.20854520797729\\
0.46027380952381	4.12651443481445\\
0.480285714285714	4.15875625610352\\
0.500297619047619	4.05843734741211\\
0.520309523809524	4.05622577667236\\
0.540321428571429	3.96843957901001\\
0.560333333333333	4.02903938293457\\
0.580345238095238	3.89676356315613\\
0.600357142857143	3.92485570907593\\
0.620369047619048	3.9289276599884\\
0.640380952380952	3.91638422012329\\
0.660392857142857	3.83133816719055\\
0.680404761904762	3.7980682849884\\
0.700416666666667	3.72567176818848\\
0.720428571428571	3.77038073539734\\
0.740440476190476	3.80880761146545\\
0.760452380952381	3.81254243850708\\
0.780464285714286	3.9193742275238\\
0.80047619047619	3.87679862976074\\
0.820488095238095	3.82607102394104\\
0.8405	3.73641657829285\\
0.860511904761905	3.69063687324524\\
0.880523809523809	3.73185157775879\\
0.900535714285714	3.65803980827332\\
0.920547619047619	3.74890089035034\\
0.940559523809524	3.735182762146\\
0.960571428571429	3.79269909858704\\
0.980583333333333	3.7925980091095\\
1.00059523809524	3.74293732643127\\
1.02060714285714	3.77893781661987\\
1.04061904761905	3.71914720535278\\
1.06063095238095	3.75645542144775\\
1.08064285714286	3.73594379425049\\
1.10065476190476	3.79404616355896\\
1.12066666666667	3.72438502311707\\
1.14067857142857	3.67728400230408\\
1.16069047619048	3.74226379394531\\
1.18070238095238	3.73122620582581\\
1.20071428571429	3.72327852249146\\
1.22072619047619	3.65704894065857\\
1.2407380952381	3.65190100669861\\
1.26075	3.72848773002625\\
1.2807619047619	3.66063928604126\\
1.30077380952381	3.6586127281189\\
1.32078571428571	3.63543081283569\\
1.34079761904762	3.60635566711426\\
1.36080952380952	3.65244603157043\\
1.38082142857143	3.58920812606812\\
1.40083333333333	3.64064359664917\\
1.42084523809524	3.57783961296082\\
1.44085714285714	3.66463255882263\\
1.46086904761905	3.65779542922974\\
1.48088095238095	3.71070837974548\\
1.50089285714286	3.58087158203125\\
1.52090476190476	3.56310534477234\\
1.54091666666667	3.55205655097961\\
1.56092857142857	3.53841185569763\\
1.58094047619048	3.58774018287659\\
1.60095238095238	3.52477359771729\\
1.62096428571429	3.43807482719421\\
1.64097619047619	3.55338859558105\\
1.6609880952381	3.58657550811768\\
1.681	3.44147276878357\\
1.70101190476191	3.46468305587769\\
1.72102380952381	3.52609944343567\\
1.74103571428571	3.5152759552002\\
1.76104761904762	3.49706196784973\\
1.78105952380952	3.53016114234924\\
1.80107142857143	3.50061130523682\\
1.82108333333333	3.42621469497681\\
1.84109523809524	3.43674349784851\\
1.86110714285714	3.49372434616089\\
1.88111904761905	3.48105144500732\\
1.90113095238095	3.53293490409851\\
1.92114285714286	3.4711594581604\\
1.94115476190476	3.4153208732605\\
1.96116666666667	3.41548466682434\\
1.98117857142857	3.42032861709595\\
2.00119047619048	3.47629117965698\\
2.02120238095238	3.39660239219666\\
2.04121428571429	3.46353125572205\\
2.06122619047619	3.47339248657227\\
2.0812380952381	3.36678075790405\\
2.10125	3.40477752685547\\
2.12126190476191	3.35673880577087\\
2.14127380952381	3.43545889854431\\
2.16128571428571	3.36467099189758\\
2.18129761904762	3.24433588981628\\
2.20130952380952	3.27938342094421\\
2.22132142857143	3.28303194046021\\
2.24133333333333	3.37810325622559\\
2.26134523809524	3.46146082878113\\
2.28135714285714	3.3754940032959\\
2.30136904761905	3.36776256561279\\
2.32138095238095	3.33863091468811\\
2.34139285714286	3.36162710189819\\
2.36140476190476	3.29303359985352\\
2.38141666666667	3.26802206039429\\
2.40142857142857	3.38211607933044\\
2.42144047619048	3.3300096988678\\
2.44145238095238	3.26336169242859\\
2.46146428571429	3.32091665267944\\
2.48147619047619	3.20695185661316\\
2.5014880952381	3.28864073753357\\
2.5215	3.36690616607666\\
2.5415119047619	3.31242942810059\\
2.56152380952381	3.37098240852356\\
2.58153571428571	3.35822296142578\\
2.60154761904762	3.30051398277283\\
2.62155952380952	3.35114192962646\\
2.64157142857143	3.27881526947021\\
2.66158333333333	3.33721160888672\\
2.68159523809524	3.27432346343994\\
2.70160714285714	3.26203632354736\\
2.72161904761905	3.31513357162476\\
2.74163095238095	3.25830769538879\\
2.76164285714286	3.31900119781494\\
2.78165476190476	3.3189582824707\\
2.80166666666667	3.31230115890503\\
2.82167857142857	3.22474837303162\\
2.84169047619048	3.27112197875977\\
2.86170238095238	3.13070344924927\\
2.88171428571429	3.11058378219604\\
2.90172619047619	3.16607022285461\\
2.9217380952381	3.3165864944458\\
2.94175	3.21984815597534\\
2.96176190476191	3.22881603240967\\
2.98177380952381	3.14846086502075\\
3.00178571428571	3.15915155410767\\
3.02179761904762	3.13284349441528\\
3.04180952380952	3.16253161430359\\
3.06182142857143	3.16485166549683\\
3.08183333333333	3.22172164916992\\
3.10184523809524	3.16519474983215\\
3.12185714285714	3.15625071525574\\
3.14186904761905	3.20066094398499\\
3.16188095238095	3.29375338554382\\
3.18189285714286	3.12551641464233\\
3.20190476190476	3.13326525688171\\
3.22191666666667	3.13527321815491\\
3.24192857142857	3.16558790206909\\
3.26194047619048	3.09672522544861\\
3.28195238095238	3.10303235054016\\
3.30196428571429	3.1696662902832\\
3.32197619047619	3.22246599197388\\
3.3419880952381	3.18732047080994\\
3.362	3.1210606098175\\
3.3820119047619	3.22512102127075\\
3.40202380952381	3.19501972198486\\
3.42203571428571	3.23211479187012\\
3.44204761904762	3.13594722747803\\
3.46205952380952	3.11793065071106\\
3.48207142857143	3.12073087692261\\
3.50208333333333	3.13389587402344\\
3.52209523809524	3.15345454216003\\
3.54210714285714	3.21926856040955\\
3.56211904761905	3.1757481098175\\
3.58213095238095	3.16163349151611\\
3.60214285714286	3.26194381713867\\
3.62215476190476	3.12198162078857\\
3.64216666666667	3.14819025993347\\
3.66217857142857	3.09609603881836\\
3.68219047619048	3.07104420661926\\
3.70220238095238	3.13184666633606\\
3.72221428571429	3.11528825759888\\
3.74222619047619	3.04555630683899\\
3.7622380952381	3.08975625038147\\
3.78225	3.20512437820435\\
3.80226190476191	3.04489231109619\\
3.82227380952381	3.08344721794128\\
3.84228571428571	3.08993887901306\\
3.86229761904762	3.15136003494263\\
3.88230952380952	3.11356401443481\\
3.90232142857143	3.17007112503052\\
3.92233333333333	3.16677641868591\\
3.94234523809524	3.30389785766602\\
3.96235714285714	3.32086610794067\\
3.98236904761905	3.36483335494995\\
4.00238095238095	3.34686946868896\\
4.02239285714286	3.31741166114807\\
4.04240476190476	3.489914894104\\
4.06241666666667	3.53046917915344\\
4.08242857142857	3.48811602592468\\
4.10244047619048	3.50286746025085\\
4.12245238095238	3.55355477333069\\
4.14246428571429	3.57343029975891\\
4.16247619047619	3.5268120765686\\
4.18248809523809	3.58770489692688\\
4.2025	3.52982544898987\\
4.22251190476191	3.59318709373474\\
4.24252380952381	3.54298567771912\\
4.26253571428571	3.55420923233032\\
4.28254761904762	3.62550091743469\\
4.30255952380952	3.52516102790833\\
4.32257142857143	3.5682327747345\\
4.34258333333333	3.57278323173523\\
4.36259523809524	3.44058060646057\\
4.38260714285714	3.44127154350281\\
4.40261904761905	3.53832197189331\\
4.42263095238095	3.41714239120483\\
4.44264285714286	3.39785885810852\\
4.46265476190476	3.49004340171814\\
4.48266666666667	3.43289637565613\\
4.50267857142857	3.46056413650513\\
4.52269047619048	3.44169068336487\\
4.54270238095238	3.50870299339294\\
4.56271428571429	3.58535194396973\\
4.58272619047619	3.34680461883545\\
4.6027380952381	3.44101643562317\\
4.62275	3.45500111579895\\
4.6427619047619	3.31178188323975\\
4.66277380952381	3.36735892295837\\
4.68278571428571	3.37714004516602\\
4.70279761904762	3.41920065879822\\
4.72280952380952	3.39200043678284\\
4.74282142857143	3.43808674812317\\
4.76283333333333	3.37165713310242\\
4.78284523809524	3.35677409172058\\
4.80285714285714	3.21453404426575\\
4.82286904761905	3.3698513507843\\
4.84288095238095	3.43154120445251\\
4.86289285714286	3.41611504554749\\
4.88290476190476	3.3067741394043\\
4.90291666666667	3.24663782119751\\
4.92292857142857	3.29592823982239\\
4.94294047619048	3.2730724811554\\
4.96295238095238	3.36149930953979\\
4.98296428571429	3.30271863937378\\
5.00297619047619	3.3132004737854\\
5.0229880952381	3.33158779144287\\
5.043	3.27568197250366\\
5.0630119047619	3.20232820510864\\
5.08302380952381	3.32042980194092\\
5.10303571428571	3.32138252258301\\
5.12304761904762	3.19686150550842\\
5.14305952380952	3.20096802711487\\
5.16307142857143	3.18468332290649\\
5.18308333333333	3.18893480300903\\
5.20309523809524	3.19423389434814\\
5.22310714285714	3.19132256507874\\
5.24311904761905	3.26937985420227\\
5.26313095238095	3.21244668960571\\
5.28314285714286	3.22870421409607\\
5.30315476190476	3.20153307914734\\
5.32316666666667	3.1165030002594\\
5.34317857142857	3.17101812362671\\
5.36319047619048	3.11695623397827\\
5.38320238095238	3.2287015914917\\
5.40321428571429	3.19366979598999\\
5.42322619047619	3.25767707824707\\
5.44323809523809	3.23533940315247\\
5.46325	3.24164581298828\\
5.48326190476191	3.1765468120575\\
5.50327380952381	3.26858043670654\\
5.52328571428571	3.3309166431427\\
5.54329761904762	3.31636476516724\\
5.56330952380952	3.32765984535217\\
5.58332142857143	3.23213624954224\\
5.60333333333333	3.27597737312317\\
5.62334523809524	3.24882745742798\\
5.64335714285714	3.18339467048645\\
5.66336904761905	3.12218999862671\\
5.68338095238095	3.1915135383606\\
5.70339285714286	3.02396512031555\\
5.72340476190476	3.10271120071411\\
5.74341666666667	3.09517979621887\\
5.76342857142857	3.09884643554688\\
5.78344047619048	3.12118577957153\\
5.80345238095238	3.10321044921875\\
5.82346428571429	3.1311182975769\\
5.84347619047619	3.02740120887756\\
5.86348809523809	3.07836484909058\\
5.8835	2.99810552597046\\
5.9035119047619	2.98106241226196\\
5.92352380952381	2.99987196922302\\
5.94353571428571	2.92337346076965\\
5.96354761904762	2.91296792030334\\
5.98355952380952	2.92027616500854\\
6.00357142857143	2.95869874954224\\
6.02358333333333	3.00657868385315\\
6.04359523809524	2.92126655578613\\
6.06360714285714	2.95020794868469\\
6.08361904761905	2.8477795124054\\
6.10363095238095	2.77138042449951\\
6.12364285714286	2.80090022087097\\
6.14365476190476	2.76842570304871\\
6.16366666666667	2.84472489356995\\
6.18367857142857	2.74876427650452\\
6.20369047619048	2.86524844169617\\
6.22370238095238	2.83827662467957\\
6.24371428571429	2.99907636642456\\
6.26372619047619	2.96814799308777\\
6.2837380952381	3.33793449401855\\
6.30375	4.26867866516113\\
6.3237619047619	3.95105409622192\\
6.34377380952381	3.82066369056702\\
6.36378571428571	4.1165189743042\\
6.38379761904762	4.06951427459717\\
6.40380952380952	4.05808448791504\\
6.42382142857143	4.15528440475464\\
6.44383333333333	4.24629783630371\\
6.46384523809524	4.17081642150879\\
6.48385714285714	4.19354963302612\\
6.50386904761905	4.16745805740356\\
6.52388095238095	4.21030616760254\\
6.54389285714286	4.20693254470825\\
6.56390476190476	4.13899517059326\\
6.58391666666667	4.11347055435181\\
6.60392857142857	4.11125659942627\\
6.62394047619048	4.0177435874939\\
6.64395238095238	4.0638484954834\\
6.66396428571429	3.93471765518188\\
6.68397619047619	3.85170888900757\\
6.7039880952381	3.96674609184265\\
6.724	3.81510329246521\\
};
\addlegendentry{Ch. 2};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	2.32156038284302\\
0.0200119047619048	2.3061466217041\\
0.0400238095238095	2.25453758239746\\
0.0600357142857143	2.25859618186951\\
0.0800476190476191	2.20706677436829\\
0.100059523809524	2.20624423027039\\
0.120071428571429	2.25292825698853\\
0.140083333333333	2.20940947532654\\
0.160095238095238	2.24700951576233\\
0.180107142857143	2.14223146438599\\
0.200119047619048	2.11957764625549\\
0.220130952380952	2.1288595199585\\
0.240142857142857	2.12600445747375\\
0.260154761904762	2.11106157302856\\
0.280166666666667	2.1135573387146\\
0.300178571428571	2.09280753135681\\
0.320190476190476	2.07844495773315\\
0.340202380952381	2.04211616516113\\
0.360214285714286	2.03553533554077\\
0.38022619047619	1.99383330345154\\
0.400238095238095	1.98223400115967\\
0.42025	1.97431313991547\\
0.440261904761905	1.93457281589508\\
0.46027380952381	1.9412579536438\\
0.480285714285714	1.93327403068542\\
0.500297619047619	1.88957750797272\\
0.520309523809524	1.85058856010437\\
0.540321428571429	1.86280405521393\\
0.560333333333333	1.81052184104919\\
0.580345238095238	1.78155791759491\\
0.600357142857143	1.77906346321106\\
0.620369047619048	1.80645990371704\\
0.640380952380952	1.77302134037018\\
0.660392857142857	1.77571177482605\\
0.680404761904762	1.75761747360229\\
0.700416666666667	1.72007215023041\\
0.720428571428571	1.71339845657349\\
0.740440476190476	1.72909665107727\\
0.760452380952381	1.71282029151917\\
0.780464285714286	1.67859363555908\\
0.80047619047619	1.6584986448288\\
0.820488095238095	1.65902948379517\\
0.8405	1.68109393119812\\
0.860511904761905	1.66527569293976\\
0.880523809523809	1.63575172424316\\
0.900535714285714	1.6237096786499\\
0.920547619047619	1.63466370105743\\
0.940559523809524	1.64719355106354\\
0.960571428571429	1.61427795886993\\
0.980583333333333	1.59119939804077\\
1.00059523809524	1.62011349201202\\
1.02060714285714	1.57151818275452\\
1.04061904761905	1.6204993724823\\
1.06063095238095	1.55135929584503\\
1.08064285714286	1.62036943435669\\
1.10065476190476	1.59363985061646\\
1.12066666666667	1.58290565013885\\
1.14067857142857	1.55156576633453\\
1.16069047619048	1.53799796104431\\
1.18070238095238	1.53495681285858\\
1.20071428571429	1.52829945087433\\
1.22072619047619	1.500523686409\\
1.2407380952381	1.50662779808044\\
1.26075	1.51205086708069\\
1.2807619047619	1.46600461006165\\
1.30077380952381	1.4732700586319\\
1.32078571428571	1.49332213401794\\
1.34079761904762	1.50263261795044\\
1.36080952380952	1.46725583076477\\
1.38082142857143	1.47718465328217\\
1.40083333333333	1.45720434188843\\
1.42084523809524	1.46685206890106\\
1.44085714285714	1.42920982837677\\
1.46086904761905	1.45295453071594\\
1.48088095238095	1.42370784282684\\
1.50089285714286	1.41067361831665\\
1.52090476190476	1.38314306735992\\
1.54091666666667	1.37986779212952\\
1.56092857142857	1.39947128295898\\
1.58094047619048	1.38039791584015\\
1.60095238095238	1.37486374378204\\
1.62096428571429	1.38568449020386\\
1.64097619047619	1.3876610994339\\
1.6609880952381	1.39787209033966\\
1.681	1.43278157711029\\
1.70101190476191	1.41269659996033\\
1.72102380952381	1.37845277786255\\
1.74103571428571	1.40234625339508\\
1.76104761904762	1.36622452735901\\
1.78105952380952	1.35504543781281\\
1.80107142857143	1.32451820373535\\
1.82108333333333	1.3084112405777\\
1.84109523809524	1.2930371761322\\
1.86110714285714	1.27545833587646\\
1.88111904761905	1.32073128223419\\
1.90113095238095	1.2816481590271\\
1.92114285714286	1.31025683879852\\
1.94115476190476	1.32390737533569\\
1.96116666666667	1.27747392654419\\
1.98117857142857	1.26379334926605\\
2.00119047619048	1.29773092269897\\
2.02120238095238	1.2652782201767\\
2.04121428571429	1.23580801486969\\
2.06122619047619	1.21748387813568\\
2.0812380952381	1.23206186294556\\
2.10125	1.25823962688446\\
2.12126190476191	1.24318265914917\\
2.14127380952381	1.21623611450195\\
2.16128571428571	1.19839215278625\\
2.18129761904762	1.18311142921448\\
2.20130952380952	1.16324031352997\\
2.22132142857143	1.17507922649384\\
2.24133333333333	1.16991817951202\\
2.26134523809524	1.11617934703827\\
2.28135714285714	1.10644507408142\\
2.30136904761905	1.09629774093628\\
2.32138095238095	1.1212455034256\\
2.34139285714286	1.10533809661865\\
2.36140476190476	1.07611775398254\\
2.38141666666667	1.06658399105072\\
2.40142857142857	1.0825868844986\\
2.42144047619048	1.05298173427582\\
2.44145238095238	1.07658922672272\\
2.46146428571429	1.07489883899689\\
2.48147619047619	1.07136178016663\\
2.5014880952381	1.06133091449738\\
2.5215	1.03273057937622\\
2.5415119047619	1.04117679595947\\
2.56152380952381	1.03777194023132\\
2.58153571428571	0.98876029253006\\
2.60154761904762	0.996134042739868\\
2.62155952380952	0.985065281391144\\
2.64157142857143	0.981093108654022\\
2.66158333333333	0.990631520748138\\
2.68159523809524	0.932285010814667\\
2.70160714285714	0.944215416908264\\
2.72161904761905	0.93634295463562\\
2.74163095238095	0.923439681529999\\
2.76164285714286	0.938981413841248\\
2.78165476190476	0.886568784713745\\
2.80166666666667	0.900279819965363\\
2.82167857142857	0.866462826728821\\
2.84169047619048	0.870088756084442\\
2.86170238095238	0.876211583614349\\
2.88171428571429	0.883554935455322\\
2.90172619047619	0.814855933189392\\
2.9217380952381	0.835124611854553\\
2.94175	0.799168288707733\\
2.96176190476191	0.786522328853607\\
2.98177380952381	0.768914639949799\\
3.00178571428571	0.781919896602631\\
3.02179761904762	0.768665194511414\\
3.04180952380952	0.769997775554657\\
3.06182142857143	0.799064218997955\\
3.08183333333333	0.781249463558197\\
3.10184523809524	0.771339774131775\\
3.12185714285714	0.764929890632629\\
3.14186904761905	0.759392321109772\\
3.16188095238095	0.739477097988129\\
3.18189285714286	0.751053333282471\\
3.20190476190476	0.747131586074829\\
3.22191666666667	0.755271077156067\\
3.24192857142857	0.749431550502777\\
3.26194047619048	0.763487696647644\\
3.28195238095238	0.767196655273438\\
3.30196428571429	0.770963370800018\\
3.32197619047619	0.757308006286621\\
3.3419880952381	0.73699027299881\\
3.362	0.698497593402863\\
3.3820119047619	0.723822772502899\\
3.40202380952381	0.726375699043274\\
3.42203571428571	0.772516191005707\\
3.44204761904762	0.782510817050934\\
3.46205952380952	0.772928595542908\\
3.48207142857143	0.794600903987885\\
3.50208333333333	0.801667869091034\\
3.52209523809524	0.82683914899826\\
3.54210714285714	0.811211228370667\\
3.56211904761905	0.804866194725037\\
3.58213095238095	0.804831385612488\\
3.60214285714286	0.773153841495514\\
3.62215476190476	0.782434105873108\\
3.64216666666667	0.736945569515228\\
3.66217857142857	0.768359184265137\\
3.68219047619048	0.751914501190186\\
3.70220238095238	0.740447163581848\\
3.72221428571429	0.748340308666229\\
3.74222619047619	0.769536793231964\\
3.7622380952381	0.74339759349823\\
3.78225	0.747895836830139\\
3.80226190476191	0.756927609443665\\
3.82227380952381	0.760590255260468\\
3.84228571428571	0.741914629936218\\
3.86229761904762	0.762853980064392\\
3.88230952380952	0.814792990684509\\
3.90232142857143	0.81944864988327\\
3.92233333333333	0.872407555580139\\
3.94234523809524	0.872830212116241\\
3.96235714285714	0.901724755764008\\
3.98236904761905	0.977394282817841\\
4.00238095238095	0.991204917430878\\
4.02239285714286	1.07043063640594\\
4.04240476190476	1.2236555814743\\
4.06241666666667	1.27408492565155\\
4.08242857142857	1.33006250858307\\
4.10244047619048	1.31270492076874\\
4.12245238095238	1.34913241863251\\
4.14246428571429	1.34282898902893\\
4.16247619047619	1.38046610355377\\
4.18248809523809	1.40450835227966\\
4.2025	1.40463089942932\\
4.22251190476191	1.41666257381439\\
4.24252380952381	1.44038462638855\\
4.26253571428571	1.42880010604858\\
4.28254761904762	1.427903175354\\
4.30255952380952	1.4069367647171\\
4.32257142857143	1.44769644737244\\
4.34258333333333	1.44227349758148\\
4.36259523809524	1.42447626590729\\
4.38260714285714	1.42334949970245\\
4.40261904761905	1.4153733253479\\
4.42263095238095	1.42681503295898\\
4.44264285714286	1.39077055454254\\
4.46265476190476	1.40379238128662\\
4.48266666666667	1.39430737495422\\
4.50267857142857	1.37253332138062\\
4.52269047619048	1.37602066993713\\
4.54270238095238	1.36551785469055\\
4.56271428571429	1.36419260501862\\
4.58272619047619	1.35068774223328\\
4.6027380952381	1.36443912982941\\
4.62275	1.38588869571686\\
4.6427619047619	1.36267459392548\\
4.66277380952381	1.34688448905945\\
4.68278571428571	1.33726954460144\\
4.70279761904762	1.33147168159485\\
4.72280952380952	1.33374345302582\\
4.74282142857143	1.35533177852631\\
4.76283333333333	1.329509973526\\
4.78284523809524	1.33932721614838\\
4.80285714285714	1.34316873550415\\
4.82286904761905	1.32353174686432\\
4.84288095238095	1.31103014945984\\
4.86289285714286	1.34010350704193\\
4.88290476190476	1.31503236293793\\
4.90291666666667	1.30154955387115\\
4.92292857142857	1.29185450077057\\
4.94294047619048	1.31554114818573\\
4.96295238095238	1.30119633674622\\
4.98296428571429	1.3028347492218\\
5.00297619047619	1.29381120204926\\
5.0229880952381	1.29506313800812\\
5.043	1.28438282012939\\
5.0630119047619	1.25715553760529\\
5.08302380952381	1.29204106330872\\
5.10303571428571	1.26143753528595\\
5.12304761904762	1.24350714683533\\
5.14305952380952	1.23311841487885\\
5.16307142857143	1.27184402942657\\
5.18308333333333	1.29528534412384\\
5.20309523809524	1.2525897026062\\
5.22310714285714	1.29187750816345\\
5.24311904761905	1.27982807159424\\
5.26313095238095	1.24650228023529\\
5.28314285714286	1.2579972743988\\
5.30315476190476	1.23982357978821\\
5.32316666666667	1.23556363582611\\
5.34317857142857	1.26459765434265\\
5.36319047619048	1.26734352111816\\
5.38320238095238	1.2629908323288\\
5.40321428571429	1.27035188674927\\
5.42322619047619	1.29349744319916\\
5.44323809523809	1.35330069065094\\
5.46325	1.32846593856812\\
5.48326190476191	1.33387017250061\\
5.50327380952381	1.30274426937103\\
5.52328571428571	1.30116975307465\\
5.54329761904762	1.29935336112976\\
5.56330952380952	1.28500843048096\\
5.58332142857143	1.255295753479\\
5.60333333333333	1.2645457983017\\
5.62334523809524	1.23520958423615\\
5.64335714285714	1.21680688858032\\
5.66336904761905	1.22175276279449\\
5.68338095238095	1.19896471500397\\
5.70339285714286	1.17536294460297\\
5.72340476190476	1.15108215808868\\
5.74341666666667	1.10298371315002\\
5.76342857142857	1.09680604934692\\
5.78344047619048	1.05122649669647\\
5.80345238095238	1.03133952617645\\
5.82346428571429	1.02503407001495\\
5.84347619047619	1.01727521419525\\
5.86348809523809	0.973628759384155\\
5.8835	0.949369013309479\\
5.9035119047619	0.997298002243042\\
5.92352380952381	0.956103563308716\\
5.94353571428571	0.93844598531723\\
5.96354761904762	0.886818051338196\\
5.98355952380952	0.879181265830994\\
6.00357142857143	0.857448399066925\\
6.02358333333333	0.810255408287048\\
6.04359523809524	0.826596200466156\\
6.06360714285714	0.763134479522705\\
6.08361904761905	0.735111176967621\\
6.10363095238095	0.739125609397888\\
6.12364285714286	0.711938977241516\\
6.14365476190476	0.714677274227142\\
6.16366666666667	0.699073374271393\\
6.18367857142857	0.733864188194275\\
6.20369047619048	0.736105561256409\\
6.22370238095238	0.74426281452179\\
6.24371428571429	0.804891705513\\
6.26372619047619	0.854251265525818\\
6.2837380952381	1.55400109291077\\
6.30375	2.36407566070557\\
6.3237619047619	2.00290870666504\\
6.34377380952381	1.99195766448975\\
6.36378571428571	2.19638419151306\\
6.38379761904762	2.21404457092285\\
6.40380952380952	2.26949334144592\\
6.42382142857143	2.47629976272583\\
6.44383333333333	2.49491739273071\\
6.46384523809524	2.5421941280365\\
6.48385714285714	2.62704277038574\\
6.50386904761905	2.66132950782776\\
6.52388095238095	2.65856242179871\\
6.54389285714286	2.77431344985962\\
6.56390476190476	2.79474854469299\\
6.58391666666667	2.78478336334229\\
6.60392857142857	2.82217144966125\\
6.62394047619048	2.84302377700806\\
6.64395238095238	2.82321262359619\\
6.66396428571429	2.81280660629272\\
6.68397619047619	2.85301160812378\\
6.7039880952381	2.84656953811646\\
6.724	2.82432126998901\\
};
\addlegendentry{Ch. 3};

\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-0.087697722017765\\
0.0200119047619048	-0.0439697317779064\\
0.0400238095238095	-0.0947895497083664\\
0.0600357142857143	-0.0979933515191078\\
0.0800476190476191	-0.0727717131376266\\
0.100059523809524	-0.124382041394711\\
0.120071428571429	-0.128931522369385\\
0.140083333333333	-0.112509518861771\\
0.160095238095238	-0.109743393957615\\
0.180107142857143	-0.144025862216949\\
0.200119047619048	-0.169944196939468\\
0.220130952380952	-0.153152763843536\\
0.240142857142857	-0.177295997738838\\
0.260154761904762	-0.175773859024048\\
0.280166666666667	-0.155849874019623\\
0.300178571428571	-0.216922774910927\\
0.320190476190476	-0.167259603738785\\
0.340202380952381	-0.127111822366714\\
0.360214285714286	-0.11250352114439\\
0.38022619047619	-0.124512866139412\\
0.400238095238095	-0.0872693583369255\\
0.42025	-0.0429660007357597\\
0.440261904761905	-0.065250039100647\\
0.46027380952381	-0.115178011357784\\
0.480285714285714	-0.0789983347058296\\
0.500297619047619	-0.0238744430243969\\
0.520309523809524	-0.0456097386777401\\
0.540321428571429	-0.0356860794126987\\
0.560333333333333	-0.0331746339797974\\
0.580345238095238	-0.0560633614659309\\
0.600357142857143	-0.0561159029603004\\
0.620369047619048	-0.0246331393718719\\
0.640380952380952	-0.0384154096245766\\
0.660392857142857	-0.0203880630433559\\
0.680404761904762	-0.098850429058075\\
0.700416666666667	-0.0793276727199554\\
0.720428571428571	-0.0758803486824036\\
0.740440476190476	-0.118668377399445\\
0.760452380952381	-0.110166847705841\\
0.780464285714286	-0.145646616816521\\
0.80047619047619	-0.0785771235823631\\
0.820488095238095	-0.129650682210922\\
0.8405	-0.123489439487457\\
0.860511904761905	-0.186861708760262\\
0.880523809523809	-0.166257381439209\\
0.900535714285714	-0.159419789910316\\
0.920547619047619	-0.193523034453392\\
0.940559523809524	-0.182023391127586\\
0.960571428571429	-0.184699073433876\\
0.980583333333333	-0.155301362276077\\
1.00059523809524	-0.152710005640984\\
1.02060714285714	-0.173833921551704\\
1.04061904761905	-0.165699258446693\\
1.06063095238095	-0.17368046939373\\
1.08064285714286	-0.173194080591202\\
1.10065476190476	-0.133552327752113\\
1.12066666666667	-0.164407640695572\\
1.14067857142857	-0.169345334172249\\
1.16069047619048	-0.138586416840553\\
1.18070238095238	-0.198563396930695\\
1.20071428571429	-0.210577070713043\\
1.22072619047619	-0.208404839038849\\
1.2407380952381	-0.230214163661003\\
1.26075	-0.177043601870537\\
1.2807619047619	-0.210962370038033\\
1.30077380952381	-0.197098612785339\\
1.32078571428571	-0.2210683375597\\
1.34079761904762	-0.215607598423958\\
1.36080952380952	-0.263994455337524\\
1.38082142857143	-0.214384406805038\\
1.40083333333333	-0.259760290384293\\
1.42084523809524	-0.251805812120438\\
1.44085714285714	-0.268467038869858\\
1.46086904761905	-0.281598538160324\\
1.48088095238095	-0.296528607606888\\
1.50089285714286	-0.290887713432312\\
1.52090476190476	-0.296496123075485\\
1.54091666666667	-0.340978562831879\\
1.56092857142857	-0.333652377128601\\
1.58094047619048	-0.290939390659332\\
1.60095238095238	-0.342994123697281\\
1.62096428571429	-0.345912516117096\\
1.64097619047619	-0.375373810529709\\
1.6609880952381	-0.347007811069489\\
1.681	-0.377423346042633\\
1.70101190476191	-0.394982576370239\\
1.72102380952381	-0.429111450910568\\
1.74103571428571	-0.457177042961121\\
1.76104761904762	-0.472315549850464\\
1.78105952380952	-0.485129058361053\\
1.80107142857143	-0.478197038173676\\
1.82108333333333	-0.502254843711853\\
1.84109523809524	-0.525733888149261\\
1.86110714285714	-0.544064223766327\\
1.88111904761905	-0.530439078807831\\
1.90113095238095	-0.54221898317337\\
1.92114285714286	-0.551317095756531\\
1.94115476190476	-0.573121309280396\\
1.96116666666667	-0.557220697402954\\
1.98117857142857	-0.560725092887878\\
2.00119047619048	-0.586425542831421\\
2.02120238095238	-0.618019819259644\\
2.04121428571429	-0.604472756385803\\
2.06122619047619	-0.588339686393738\\
2.0812380952381	-0.629887342453003\\
2.10125	-0.636866569519043\\
2.12126190476191	-0.615052759647369\\
2.14127380952381	-0.624118506908417\\
2.16128571428571	-0.630460858345032\\
2.18129761904762	-0.644981622695923\\
2.20130952380952	-0.650030970573425\\
2.22132142857143	-0.649930477142334\\
2.24133333333333	-0.64001989364624\\
2.26134523809524	-0.626811146736145\\
2.28135714285714	-0.65457820892334\\
2.30136904761905	-0.63289749622345\\
2.32138095238095	-0.648355603218079\\
2.34139285714286	-0.608513116836548\\
2.36140476190476	-0.647832632064819\\
2.38141666666667	-0.64894300699234\\
2.40142857142857	-0.633297562599182\\
2.42144047619048	-0.651270866394043\\
2.44145238095238	-0.642680883407593\\
2.46146428571429	-0.628978729248047\\
2.48147619047619	-0.643465459346771\\
2.5014880952381	-0.676932156085968\\
2.5215	-0.692747414112091\\
2.5415119047619	-0.69406270980835\\
2.56152380952381	-0.665094614028931\\
2.58153571428571	-0.662491798400879\\
2.60154761904762	-0.713719010353088\\
2.62155952380952	-0.705015540122986\\
2.64157142857143	-0.699746608734131\\
2.66158333333333	-0.698387086391449\\
2.68159523809524	-0.715082287788391\\
2.70160714285714	-0.732003390789032\\
2.72161904761905	-0.723810195922852\\
2.74163095238095	-0.701700866222382\\
2.76164285714286	-0.689550697803497\\
2.78165476190476	-0.674483954906464\\
2.80166666666667	-0.726073801517487\\
2.82167857142857	-0.730585098266602\\
2.84169047619048	-0.759833335876465\\
2.86170238095238	-0.798607051372528\\
2.88171428571429	-0.762183010578156\\
2.90172619047619	-0.774732947349548\\
2.9217380952381	-0.742429137229919\\
2.94175	-0.736001253128052\\
2.96176190476191	-0.761536061763763\\
2.98177380952381	-0.769449353218079\\
3.00178571428571	-0.768183946609497\\
3.02179761904762	-0.766954302787781\\
3.04180952380952	-0.727502226829529\\
3.06182142857143	-0.772285163402557\\
3.08183333333333	-0.774971783161163\\
3.10184523809524	-0.735328733921051\\
3.12185714285714	-0.772296845912933\\
3.14186904761905	-0.775568068027496\\
3.16188095238095	-0.804027616977692\\
3.18189285714286	-0.775296628475189\\
3.20190476190476	-0.804970681667328\\
3.22191666666667	-0.760518908500671\\
3.24192857142857	-0.766250848770142\\
3.26194047619048	-0.818306922912598\\
3.28195238095238	-0.807678818702698\\
3.30196428571429	-0.785538554191589\\
3.32197619047619	-0.787334024906158\\
3.3419880952381	-0.780340433120728\\
3.362	-0.775738656520844\\
3.3820119047619	-0.792282998561859\\
3.40202380952381	-0.805283725261688\\
3.42203571428571	-0.794130742549896\\
3.44204761904762	-0.777781844139099\\
3.46205952380952	-0.784193813800812\\
3.48207142857143	-0.757463157176971\\
3.50208333333333	-0.772591710090637\\
3.52209523809524	-0.783860862255096\\
3.54210714285714	-0.826292037963867\\
3.56211904761905	-0.84904932975769\\
3.58213095238095	-0.884259402751923\\
3.60214285714286	-0.83164769411087\\
3.62215476190476	-0.801367938518524\\
3.64216666666667	-0.829854607582092\\
3.66217857142857	-0.834719359874725\\
3.68219047619048	-0.830729305744171\\
3.70220238095238	-0.805092990398407\\
3.72221428571429	-0.794967174530029\\
3.74222619047619	-0.840343832969666\\
3.7622380952381	-0.835774302482605\\
3.78225	-0.828368425369263\\
3.80226190476191	-0.822613120079041\\
3.82227380952381	-0.819268643856049\\
3.84228571428571	-0.834435522556305\\
3.86229761904762	-0.809086978435516\\
3.88230952380952	-0.771645367145538\\
3.90232142857143	-0.787047863006592\\
3.92233333333333	-0.80679327249527\\
3.94234523809524	-0.816184818744659\\
3.96235714285714	-0.833927392959595\\
3.98236904761905	-0.807945549488068\\
4.00238095238095	-0.79711788892746\\
4.02239285714286	-0.684739410877228\\
4.04240476190476	-0.541242241859436\\
4.06241666666667	-0.558661878108978\\
4.08242857142857	-0.52760648727417\\
4.10244047619048	-0.524804949760437\\
4.12245238095238	-0.510845541954041\\
4.14246428571429	-0.529478907585144\\
4.16247619047619	-0.479551404714584\\
4.18248809523809	-0.50546658039093\\
4.2025	-0.487491756677628\\
4.22251190476191	-0.506068766117096\\
4.24252380952381	-0.48714080452919\\
4.26253571428571	-0.507379949092865\\
4.28254761904762	-0.506332218647003\\
4.30255952380952	-0.502626836299896\\
4.32257142857143	-0.479282349348068\\
4.34258333333333	-0.482012927532196\\
4.36259523809524	-0.460667073726654\\
4.38260714285714	-0.490399718284607\\
4.40261904761905	-0.483797132968903\\
4.42263095238095	-0.495424389839172\\
4.44264285714286	-0.488285899162292\\
4.46265476190476	-0.47647887468338\\
4.48266666666667	-0.507928073406219\\
4.50267857142857	-0.508218824863434\\
4.52269047619048	-0.497667849063873\\
4.54270238095238	-0.474778980016708\\
4.56271428571429	-0.472699671983719\\
4.58272619047619	-0.497771561145782\\
4.6027380952381	-0.476011037826538\\
4.62275	-0.470452427864075\\
4.6427619047619	-0.447781443595886\\
4.66277380952381	-0.44366466999054\\
4.68278571428571	-0.465951770544052\\
4.70279761904762	-0.448835581541061\\
4.72280952380952	-0.480782181024551\\
4.74282142857143	-0.48112291097641\\
4.76283333333333	-0.458425015211105\\
4.78284523809524	-0.46186825633049\\
4.80285714285714	-0.466392040252686\\
4.82286904761905	-0.46170312166214\\
4.84288095238095	-0.492094397544861\\
4.86289285714286	-0.480640262365341\\
4.88290476190476	-0.479298681020737\\
4.90291666666667	-0.486992299556732\\
4.92292857142857	-0.510626137256622\\
4.94294047619048	-0.476418077945709\\
4.96295238095238	-0.488054156303406\\
4.98296428571429	-0.508294939994812\\
5.00297619047619	-0.500146627426147\\
5.0229880952381	-0.510437369346619\\
5.043	-0.480987399816513\\
5.0630119047619	-0.48927104473114\\
5.08302380952381	-0.543030202388763\\
5.10303571428571	-0.581508994102478\\
5.12304761904762	-0.55902087688446\\
5.14305952380952	-0.52978128194809\\
5.16307142857143	-0.559742391109467\\
5.18308333333333	-0.572057485580444\\
5.20309523809524	-0.550905168056488\\
5.22310714285714	-0.586352348327637\\
5.24311904761905	-0.566554665565491\\
5.26313095238095	-0.601366281509399\\
5.28314285714286	-0.572136402130127\\
5.30315476190476	-0.546298146247864\\
5.32316666666667	-0.549350440502167\\
5.34317857142857	-0.600343406200409\\
5.36319047619048	-0.602439999580383\\
5.38320238095238	-0.585684418678284\\
5.40321428571429	-0.591201066970825\\
5.42322619047619	-0.505918622016907\\
5.44323809523809	-0.429212123155594\\
5.46325	-0.42146247625351\\
5.48326190476191	-0.45063328742981\\
5.50327380952381	-0.477966070175171\\
5.52328571428571	-0.487971633672714\\
5.54329761904762	-0.491654217243195\\
5.56330952380952	-0.492242723703384\\
5.58332142857143	-0.479949831962585\\
5.60333333333333	-0.53695821762085\\
5.62334523809524	-0.500120997428894\\
5.64335714285714	-0.49497252702713\\
5.66336904761905	-0.502743780612946\\
5.68338095238095	-0.492896199226379\\
5.70339285714286	-0.509628295898438\\
5.72340476190476	-0.515053033828735\\
5.74341666666667	-0.562222838401794\\
5.76342857142857	-0.503784000873566\\
5.78344047619048	-0.51738566160202\\
5.80345238095238	-0.540879905223846\\
5.82346428571429	-0.547575175762177\\
5.84347619047619	-0.564240515232086\\
5.86348809523809	-0.542714655399323\\
5.8835	-0.558811128139496\\
5.9035119047619	-0.393544137477875\\
5.92352380952381	-0.556151390075684\\
5.94353571428571	-0.490282833576202\\
5.96354761904762	-0.591673076152802\\
5.98355952380952	-0.516881287097931\\
6.00357142857143	-0.594602823257446\\
6.02358333333333	-0.585774779319763\\
6.04359523809524	-0.623805522918701\\
6.06360714285714	-0.607970774173737\\
6.08361904761905	-0.596192896366119\\
6.10363095238095	-0.606398344039917\\
6.12364285714286	-0.62081253528595\\
6.14365476190476	-0.681330263614655\\
6.16366666666667	-0.699014484882355\\
6.18367857142857	-0.679715752601624\\
6.20369047619048	-0.683922529220581\\
6.22370238095238	-0.677747786045074\\
6.24371428571429	-0.676661014556885\\
6.26372619047619	-0.649566769599915\\
6.2837380952381	-0.489994734525681\\
6.30375	-0.170659646391869\\
6.3237619047619	-0.148059397935867\\
6.34377380952381	-0.189010187983513\\
6.36378571428571	-0.167305961251259\\
6.38379761904762	-0.175070643424988\\
6.40380952380952	-0.143914014101028\\
6.42382142857143	-0.15340667963028\\
6.44383333333333	-0.130185097455978\\
6.46384523809524	-0.13038295507431\\
6.48385714285714	-0.118524044752121\\
6.50386904761905	-0.146459490060806\\
6.52388095238095	-0.11318700760603\\
6.54389285714286	-0.113354206085205\\
6.56390476190476	-0.143706411123276\\
6.58391666666667	-0.148975983262062\\
6.60392857142857	-0.128735959529877\\
6.62394047619048	-0.130349427461624\\
6.64395238095238	-0.130599662661552\\
6.66396428571429	-0.116144932806492\\
6.68397619047619	-0.103351138532162\\
6.7039880952381	-0.13500589132309\\
6.724	-0.121755033731461\\
};
\addlegendentry{Ch. 4};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-0.151839569211006\\
0.0200119047619048	-0.154413864016533\\
0.0400238095238095	-0.150728896260262\\
0.0600357142857143	-0.158598035573959\\
0.0800476190476191	-0.157198041677475\\
0.100059523809524	-0.157689213752747\\
0.120071428571429	-0.168689697980881\\
0.140083333333333	-0.171081990003586\\
0.160095238095238	-0.171711802482605\\
0.180107142857143	-0.169192731380463\\
0.200119047619048	-0.175013571977615\\
0.220130952380952	-0.177818611264229\\
0.240142857142857	-0.180218234658241\\
0.260154761904762	-0.180734425783157\\
0.280166666666667	-0.187508851289749\\
0.300178571428571	-0.185612201690674\\
0.320190476190476	-0.188886135816574\\
0.340202380952381	-0.196870788931847\\
0.360214285714286	-0.197233438491821\\
0.38022619047619	-0.201189190149307\\
0.400238095238095	-0.207775965332985\\
0.42025	-0.211262330412865\\
0.440261904761905	-0.214296713471413\\
0.46027380952381	-0.212354987859726\\
0.480285714285714	-0.218077570199966\\
0.500297619047619	-0.217884168028831\\
0.520309523809524	-0.218676000833511\\
0.540321428571429	-0.217579051852226\\
0.560333333333333	-0.218069419264793\\
0.580345238095238	-0.218802034854889\\
0.600357142857143	-0.223209336400032\\
0.620369047619048	-0.218097001314163\\
0.640380952380952	-0.222452282905579\\
0.660392857142857	-0.230620920658112\\
0.680404761904762	-0.228925615549088\\
0.700416666666667	-0.237134173512459\\
0.720428571428571	-0.235498085618019\\
0.740440476190476	-0.233863800764084\\
0.760452380952381	-0.237556919455528\\
0.780464285714286	-0.239943966269493\\
0.80047619047619	-0.23532609641552\\
0.820488095238095	-0.241514459252357\\
0.8405	-0.239702850580215\\
0.860511904761905	-0.241411805152893\\
0.880523809523809	-0.247281759977341\\
0.900535714285714	-0.242253184318542\\
0.920547619047619	-0.254086941480637\\
0.940559523809524	-0.250601589679718\\
0.960571428571429	-0.252562880516052\\
0.980583333333333	-0.254830092191696\\
1.00059523809524	-0.254593938589096\\
1.02060714285714	-0.259038239717484\\
1.04061904761905	-0.260785639286041\\
1.06063095238095	-0.259496182203293\\
1.08064285714286	-0.261411219835281\\
1.10065476190476	-0.263605535030365\\
1.12066666666667	-0.265929698944092\\
1.14067857142857	-0.268647491931915\\
1.16069047619048	-0.27370348572731\\
1.18070238095238	-0.271469295024872\\
1.20071428571429	-0.272301018238068\\
1.22072619047619	-0.273996353149414\\
1.2407380952381	-0.278402417898178\\
1.26075	-0.281703770160675\\
1.2807619047619	-0.280908137559891\\
1.30077380952381	-0.282266944646835\\
1.32078571428571	-0.284424901008606\\
1.34079761904762	-0.293633729219437\\
1.36080952380952	-0.29093012213707\\
1.38082142857143	-0.291706055402756\\
1.40083333333333	-0.298937171697617\\
1.42084523809524	-0.295250117778778\\
1.44085714285714	-0.29376944899559\\
1.46086904761905	-0.299464762210846\\
1.48088095238095	-0.297458291053772\\
1.50089285714286	-0.300188273191452\\
1.52090476190476	-0.311655879020691\\
1.54091666666667	-0.309988975524902\\
1.56092857142857	-0.312590926885605\\
1.58094047619048	-0.312748908996582\\
1.60095238095238	-0.320715725421906\\
1.62096428571429	-0.32372584939003\\
1.64097619047619	-0.325391322374344\\
1.6609880952381	-0.331180930137634\\
1.681	-0.329730093479156\\
1.70101190476191	-0.327360689640045\\
1.72102380952381	-0.333635956048965\\
1.74103571428571	-0.326599180698395\\
1.76104761904762	-0.321718454360962\\
1.78105952380952	-0.322277307510376\\
1.80107142857143	-0.32817143201828\\
1.82108333333333	-0.330372393131256\\
1.84109523809524	-0.332973301410675\\
1.86110714285714	-0.331677854061127\\
1.88111904761905	-0.334647476673126\\
1.90113095238095	-0.338023602962494\\
1.92114285714286	-0.341154724359512\\
1.94115476190476	-0.349102109670639\\
1.96116666666667	-0.353621661663055\\
1.98117857142857	-0.358445048332214\\
2.00119047619048	-0.36316904425621\\
2.02120238095238	-0.365557670593262\\
2.04121428571429	-0.363891750574112\\
2.06122619047619	-0.367280393838882\\
2.0812380952381	-0.364493906497955\\
2.10125	-0.369725227355957\\
2.12126190476191	-0.369845509529114\\
2.14127380952381	-0.374652624130249\\
2.16128571428571	-0.367780804634094\\
2.18129761904762	-0.36784890294075\\
2.20130952380952	-0.367309749126434\\
2.22132142857143	-0.366521865129471\\
2.24133333333333	-0.368404120206833\\
2.26134523809524	-0.365172803401947\\
2.28135714285714	-0.36942982673645\\
2.30136904761905	-0.366963744163513\\
2.32138095238095	-0.370510846376419\\
2.34139285714286	-0.373251438140869\\
2.36140476190476	-0.374728828668594\\
2.38141666666667	-0.376289695501328\\
2.40142857142857	-0.378835678100586\\
2.42144047619048	-0.380871534347534\\
2.44145238095238	-0.37740284204483\\
2.46146428571429	-0.378735214471817\\
2.48147619047619	-0.379163086414337\\
2.5014880952381	-0.380931913852692\\
2.5215	-0.377123981714249\\
2.5415119047619	-0.38016664981842\\
2.56152380952381	-0.377207696437836\\
2.58153571428571	-0.386243373155594\\
2.60154761904762	-0.37857511639595\\
2.62155952380952	-0.378507971763611\\
2.64157142857143	-0.383973628282547\\
2.66158333333333	-0.385079383850098\\
2.68159523809524	-0.386091202497482\\
2.70160714285714	-0.387983798980713\\
2.72161904761905	-0.389011174440384\\
2.74163095238095	-0.386134147644043\\
2.76164285714286	-0.390802055597305\\
2.78165476190476	-0.392954468727112\\
2.80166666666667	-0.393469274044037\\
2.82167857142857	-0.390238732099533\\
2.84169047619048	-0.398799419403076\\
2.86170238095238	-0.396622955799103\\
2.88171428571429	-0.394005566835403\\
2.90172619047619	-0.392361670732498\\
2.9217380952381	-0.386583119630814\\
2.94175	-0.390834867954254\\
2.96176190476191	-0.392282426357269\\
2.98177380952381	-0.386890232563019\\
3.00178571428571	-0.391054421663284\\
3.02179761904762	-0.388550072908401\\
3.04180952380952	-0.388067603111267\\
3.06182142857143	-0.390608668327332\\
3.08183333333333	-0.390667408704758\\
3.10184523809524	-0.38980308175087\\
3.12185714285714	-0.389948844909668\\
3.14186904761905	-0.387805581092834\\
3.16188095238095	-0.384475618600845\\
3.18189285714286	-0.387161999940872\\
3.20190476190476	-0.38609117269516\\
3.22191666666667	-0.385502219200134\\
3.24192857142857	-0.385575741529465\\
3.26194047619048	-0.380392462015152\\
3.28195238095238	-0.386080712080002\\
3.30196428571429	-0.385014802217484\\
3.32197619047619	-0.381766021251678\\
3.3419880952381	-0.387037962675095\\
3.362	-0.388326406478882\\
3.3820119047619	-0.382463067770004\\
3.40202380952381	-0.395336478948593\\
3.42203571428571	-0.392285227775574\\
3.44204761904762	-0.384750634431839\\
3.46205952380952	-0.392904043197632\\
3.48207142857143	-0.394699245691299\\
3.50208333333333	-0.393012404441833\\
3.52209523809524	-0.391321241855621\\
3.54210714285714	-0.385285556316376\\
3.56211904761905	-0.386716425418854\\
3.58213095238095	-0.379183828830719\\
3.60214285714286	-0.375134348869324\\
3.62215476190476	-0.377050280570984\\
3.64216666666667	-0.379247039556503\\
3.66217857142857	-0.380970776081085\\
3.68219047619048	-0.380717039108276\\
3.70220238095238	-0.379382222890854\\
3.72221428571429	-0.384287476539612\\
3.74222619047619	-0.385629624128342\\
3.7622380952381	-0.388638406991959\\
3.78225	-0.390808463096619\\
3.80226190476191	-0.387732833623886\\
3.82227380952381	-0.394812881946564\\
3.84228571428571	-0.39870274066925\\
3.86229761904762	-0.393060594797134\\
3.88230952380952	-0.391203999519348\\
3.90232142857143	-0.387450367212296\\
3.92233333333333	-0.387623995542526\\
3.94234523809524	-0.388610303401947\\
3.96235714285714	-0.381069779396057\\
3.98236904761905	-0.384864419698715\\
4.00238095238095	-0.38277143239975\\
4.02239285714286	-0.358223110437393\\
4.04240476190476	-0.338207334280014\\
4.06241666666667	-0.31944751739502\\
4.08242857142857	-0.307674735784531\\
4.10244047619048	-0.298982322216034\\
4.12245238095238	-0.291892409324646\\
4.14246428571429	-0.283840179443359\\
4.16247619047619	-0.278172731399536\\
4.18248809523809	-0.273012071847916\\
4.2025	-0.26909863948822\\
4.22251190476191	-0.265919148921967\\
4.24252380952381	-0.263528168201447\\
4.26253571428571	-0.262156456708908\\
4.28254761904762	-0.262086302042007\\
4.30255952380952	-0.261310636997223\\
4.32257142857143	-0.262954711914062\\
4.34258333333333	-0.265156954526901\\
4.36259523809524	-0.268331348896027\\
4.38260714285714	-0.269015431404114\\
4.40261904761905	-0.279987663030624\\
4.42263095238095	-0.276866018772125\\
4.44264285714286	-0.286740928888321\\
4.46265476190476	-0.290716975927353\\
4.48266666666667	-0.29747685790062\\
4.50267857142857	-0.302597969770432\\
4.52269047619048	-0.307550996541977\\
4.54270238095238	-0.31143182516098\\
4.56271428571429	-0.313287168741226\\
4.58272619047619	-0.31903749704361\\
4.6027380952381	-0.320862323045731\\
4.62275	-0.320190787315369\\
4.6427619047619	-0.317561775445938\\
4.66277380952381	-0.307854950428009\\
4.68278571428571	-0.303419947624207\\
4.70279761904762	-0.30001038312912\\
4.72280952380952	-0.298663198947906\\
4.74282142857143	-0.299974054098129\\
4.76283333333333	-0.3028564453125\\
4.78284523809524	-0.298360854387283\\
4.80285714285714	-0.297901719808578\\
4.82286904761905	-0.298179477453232\\
4.84288095238095	-0.301061421632767\\
4.86289285714286	-0.298251628875732\\
4.88290476190476	-0.298836439847946\\
4.90291666666667	-0.298709571361542\\
4.92292857142857	-0.298760920763016\\
4.94294047619048	-0.297772079706192\\
4.96295238095238	-0.301019847393036\\
4.98296428571429	-0.303575992584229\\
5.00297619047619	-0.298203259706497\\
5.0229880952381	-0.298219084739685\\
5.043	-0.294503331184387\\
5.0630119047619	-0.297971189022064\\
5.08302380952381	-0.2980015873909\\
5.10303571428571	-0.292657613754272\\
5.12304761904762	-0.290644109249115\\
5.14305952380952	-0.291071981191635\\
5.16307142857143	-0.288846135139465\\
5.18308333333333	-0.292521625757217\\
5.20309523809524	-0.287364959716797\\
5.22310714285714	-0.291428059339523\\
5.24311904761905	-0.290073215961456\\
5.26313095238095	-0.289650440216064\\
5.28314285714286	-0.28483510017395\\
5.30315476190476	-0.288873702287674\\
5.32316666666667	-0.287308186292648\\
5.34317857142857	-0.291034907102585\\
5.36319047619048	-0.292371094226837\\
5.38320238095238	-0.288820505142212\\
5.40321428571429	-0.293921768665314\\
5.42322619047619	-0.284478545188904\\
5.44323809523809	-0.276253521442413\\
5.46325	-0.269995152950287\\
5.48326190476191	-0.251648187637329\\
5.50327380952381	-0.232538551092148\\
5.52328571428571	-0.225414991378784\\
5.54329761904762	-0.211011916399002\\
5.56330952380952	-0.209357097744942\\
5.58332142857143	-0.199918732047081\\
5.60333333333333	-0.199398219585419\\
5.62334523809524	-0.195455715060234\\
5.64335714285714	-0.192969292402267\\
5.66336904761905	-0.190256774425507\\
5.68338095238095	-0.185361757874489\\
5.70339285714286	-0.188857570290565\\
5.72340476190476	-0.190518721938133\\
5.74341666666667	-0.191337779164314\\
5.76342857142857	-0.193849012255669\\
5.78344047619048	-0.197004973888397\\
5.80345238095238	-0.203738540410995\\
5.82346428571429	-0.207592219114304\\
5.84347619047619	-0.209116280078888\\
5.86348809523809	-0.218742623925209\\
5.8835	-0.218496963381767\\
5.9035119047619	-0.223782330751419\\
5.92352380952381	-0.218741297721863\\
5.94353571428571	-0.229689508676529\\
5.96354761904762	-0.228624388575554\\
5.98355952380952	-0.241186752915382\\
6.00357142857143	-0.241247817873955\\
6.02358333333333	-0.240793779492378\\
6.04359523809524	-0.247563242912292\\
6.06360714285714	-0.253049850463867\\
6.08361904761905	-0.24981102347374\\
6.10363095238095	-0.253210663795471\\
6.12364285714286	-0.254384696483612\\
6.14365476190476	-0.239656940102577\\
6.16366666666667	-0.22389417886734\\
6.18367857142857	-0.218670189380646\\
6.20369047619048	-0.218962535262108\\
6.22370238095238	-0.212736189365387\\
6.24371428571429	-0.207752645015717\\
6.26372619047619	-0.195000886917114\\
6.2837380952381	-0.154123365879059\\
6.30375	-0.129498511552811\\
6.3237619047619	-0.104716628789902\\
6.34377380952381	-0.0778784230351448\\
6.36378571428571	-0.06551543623209\\
6.38379761904762	-0.0518688708543777\\
6.40380952380952	-0.0337125547230244\\
6.42382142857143	-0.0230529122054577\\
6.44383333333333	-0.0158046018332243\\
6.46384523809524	-0.00478528393432498\\
6.48385714285714	0.010818219743669\\
6.50386904761905	0.0230904296040535\\
6.52388095238095	0.029403081163764\\
6.54389285714286	0.0371118932962418\\
6.56390476190476	0.0467416346073151\\
6.58391666666667	0.0493053682148457\\
6.60392857142857	0.0532218590378761\\
6.62394047619048	0.0538466721773148\\
6.64395238095238	0.0594664700329304\\
6.66396428571429	0.0654965490102768\\
6.68397619047619	0.0601084791123867\\
6.7039880952381	0.0629206821322441\\
6.724	0.0621487386524677\\
};
\addlegendentry{Ch. 5};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-0.384306401014328\\
0.0200119047619048	-0.405826091766357\\
0.0400238095238095	-0.413756221532822\\
0.0600357142857143	-0.420525938272476\\
0.0800476190476191	-0.440157860517502\\
0.100059523809524	-0.435402750968933\\
0.120071428571429	-0.437647938728333\\
0.140083333333333	-0.431850045919418\\
0.160095238095238	-0.435938537120819\\
0.180107142857143	-0.431861966848373\\
0.200119047619048	-0.428112506866455\\
0.220130952380952	-0.42482778429985\\
0.240142857142857	-0.425770401954651\\
0.260154761904762	-0.422450333833694\\
0.280166666666667	-0.419965624809265\\
0.300178571428571	-0.412685185670853\\
0.320190476190476	-0.411500543355942\\
0.340202380952381	-0.410805910825729\\
0.360214285714286	-0.408331960439682\\
0.38022619047619	-0.403242290019989\\
0.400238095238095	-0.397177875041962\\
0.42025	-0.398967891931534\\
0.440261904761905	-0.396800309419632\\
0.46027380952381	-0.392496943473816\\
0.480285714285714	-0.386798083782196\\
0.500297619047619	-0.385651797056198\\
0.520309523809524	-0.385357737541199\\
0.540321428571429	-0.383475482463837\\
0.560333333333333	-0.378274649381638\\
0.580345238095238	-0.380239248275757\\
0.600357142857143	-0.376990526914597\\
0.620369047619048	-0.374266505241394\\
0.640380952380952	-0.370223194360733\\
0.660392857142857	-0.367719918489456\\
0.680404761904762	-0.366405695676804\\
0.700416666666667	-0.363431245088577\\
0.720428571428571	-0.357485920190811\\
0.740440476190476	-0.35512313246727\\
0.760452380952381	-0.352980077266693\\
0.780464285714286	-0.353824973106384\\
0.80047619047619	-0.349488317966461\\
0.820488095238095	-0.343010604381561\\
0.8405	-0.339469134807587\\
0.860511904761905	-0.339628159999847\\
0.880523809523809	-0.337722212076187\\
0.900535714285714	-0.333552062511444\\
0.920547619047619	-0.328811317682266\\
0.940559523809524	-0.322821050882339\\
0.960571428571429	-0.317057549953461\\
0.980583333333333	-0.318537354469299\\
1.00059523809524	-0.314219236373901\\
1.02060714285714	-0.307907998561859\\
1.04061904761905	-0.311063051223755\\
1.06063095238095	-0.296782225370407\\
1.08064285714286	-0.297865152359009\\
1.10065476190476	-0.295468807220459\\
1.12066666666667	-0.289926081895828\\
1.14067857142857	-0.290152907371521\\
1.16069047619048	-0.28522139787674\\
1.18070238095238	-0.286596119403839\\
1.20071428571429	-0.286726862192154\\
1.22072619047619	-0.279737234115601\\
1.2407380952381	-0.280392050743103\\
1.26075	-0.27657750248909\\
1.2807619047619	-0.276845186948776\\
1.30077380952381	-0.272577434778214\\
1.32078571428571	-0.271340906620026\\
1.34079761904762	-0.272790670394897\\
1.36080952380952	-0.270409286022186\\
1.38082142857143	-0.268990874290466\\
1.40083333333333	-0.26447331905365\\
1.42084523809524	-0.264998465776443\\
1.44085714285714	-0.263308495283127\\
1.46086904761905	-0.26460137963295\\
1.48088095238095	-0.263538032770157\\
1.50089285714286	-0.260165601968765\\
1.52090476190476	-0.25914478302002\\
1.54091666666667	-0.258520036935806\\
1.56092857142857	-0.254287570714951\\
1.58094047619048	-0.255891591310501\\
1.60095238095238	-0.253049105405807\\
1.62096428571429	-0.254976838827133\\
1.64097619047619	-0.251249700784683\\
1.6609880952381	-0.252937257289886\\
1.681	-0.247652947902679\\
1.70101190476191	-0.247270986437798\\
1.72102380952381	-0.242892444133759\\
1.74103571428571	-0.249452278017998\\
1.76104761904762	-0.245734676718712\\
1.78105952380952	-0.248587176203728\\
1.80107142857143	-0.243809521198273\\
1.82108333333333	-0.246628195047379\\
1.84109523809524	-0.246275797486305\\
1.86110714285714	-0.248114228248596\\
1.88111904761905	-0.241169080138206\\
1.90113095238095	-0.243071183562279\\
1.92114285714286	-0.237035825848579\\
1.94115476190476	-0.239898830652237\\
1.96116666666667	-0.241806983947754\\
1.98117857142857	-0.236795976758003\\
2.00119047619048	-0.235495209693909\\
2.02120238095238	-0.240316450595856\\
2.04121428571429	-0.235742211341858\\
2.06122619047619	-0.231621280312538\\
2.0812380952381	-0.230825483798981\\
2.10125	-0.229877024888992\\
2.12126190476191	-0.22777758538723\\
2.14127380952381	-0.226691827178001\\
2.16128571428571	-0.22672612965107\\
2.18129761904762	-0.22419099509716\\
2.20130952380952	-0.220518186688423\\
2.22132142857143	-0.217556491494179\\
2.24133333333333	-0.217451989650726\\
2.26134523809524	-0.218779340386391\\
2.28135714285714	-0.210397481918335\\
2.30136904761905	-0.211544409394264\\
2.32138095238095	-0.209701180458069\\
2.34139285714286	-0.210797324776649\\
2.36140476190476	-0.204030215740204\\
2.38141666666667	-0.203680366277695\\
2.40142857142857	-0.196925669908524\\
2.42144047619048	-0.200972884893417\\
2.44145238095238	-0.20417794585228\\
2.46146428571429	-0.198996096849442\\
2.48147619047619	-0.194346874952316\\
2.5014880952381	-0.196593716740608\\
2.5215	-0.195639237761497\\
2.5415119047619	-0.19409054517746\\
2.56152380952381	-0.189754813909531\\
2.58153571428571	-0.18788605928421\\
2.60154761904762	-0.188923358917236\\
2.62155952380952	-0.18838632106781\\
2.64157142857143	-0.183737128973007\\
2.66158333333333	-0.185457602143288\\
2.68159523809524	-0.175023511052132\\
2.70160714285714	-0.184503361582756\\
2.72161904761905	-0.175459086894989\\
2.74163095238095	-0.173253372311592\\
2.76164285714286	-0.180507376790047\\
2.78165476190476	-0.17507615685463\\
2.80166666666667	-0.171427130699158\\
2.82167857142857	-0.167052641510963\\
2.84169047619048	-0.165078729391098\\
2.86170238095238	-0.16265657544136\\
2.88171428571429	-0.161361292004585\\
2.90172619047619	-0.156770199537277\\
2.9217380952381	-0.15370886027813\\
2.94175	-0.156653583049774\\
2.96176190476191	-0.152453497052193\\
2.98177380952381	-0.15003465116024\\
3.00178571428571	-0.144901782274246\\
3.02179761904762	-0.146316394209862\\
3.04180952380952	-0.143324419856071\\
3.06182142857143	-0.141644060611725\\
3.08183333333333	-0.138890907168388\\
3.10184523809524	-0.136372938752174\\
3.12185714285714	-0.134352296590805\\
3.14186904761905	-0.135032787919044\\
3.16188095238095	-0.129478991031647\\
3.18189285714286	-0.125569671392441\\
3.20190476190476	-0.123745664954185\\
3.22191666666667	-0.124313846230507\\
3.24192857142857	-0.11991785466671\\
3.26194047619048	-0.122824184596539\\
3.28195238095238	-0.113950960338116\\
3.30196428571429	-0.11708103120327\\
3.32197619047619	-0.113454379141331\\
3.3419880952381	-0.110408082604408\\
3.362	-0.111591592431068\\
3.3820119047619	-0.1075249761343\\
3.40202380952381	-0.106850162148476\\
3.42203571428571	-0.0978430956602097\\
3.44204761904762	-0.0925639644265175\\
3.46205952380952	-0.0963955819606781\\
3.48207142857143	-0.0937965661287308\\
3.50208333333333	-0.0904485434293747\\
3.52209523809524	-0.089135967195034\\
3.54210714285714	-0.0841580480337143\\
3.56211904761905	-0.0885429531335831\\
3.58213095238095	-0.081430122256279\\
3.60214285714286	-0.0780246257781982\\
3.62215476190476	-0.0795973688364029\\
3.64216666666667	-0.0759998261928558\\
3.66217857142857	-0.0741261690855026\\
3.68219047619048	-0.0743833854794502\\
3.70220238095238	-0.0717920288443565\\
3.72221428571429	-0.0661704242229462\\
3.74222619047619	-0.0717637315392494\\
3.7622380952381	-0.0692883804440498\\
3.78225	-0.07012839615345\\
3.80226190476191	-0.069315530359745\\
3.82227380952381	-0.059636116027832\\
3.84228571428571	-0.0639941692352295\\
3.86229761904762	-0.0574612393975258\\
3.88230952380952	-0.0602314323186874\\
3.90232142857143	-0.0566278472542763\\
3.92233333333333	-0.0502509362995625\\
3.94234523809524	-0.0460211373865604\\
3.96235714285714	-0.0471184365451336\\
3.98236904761905	-0.037920031696558\\
4.00238095238095	-0.0359678268432617\\
4.02239285714286	-0.0374408289790154\\
4.04240476190476	-0.0434584021568298\\
4.06241666666667	-0.0416371673345566\\
4.08242857142857	-0.0409108623862267\\
4.10244047619048	-0.0438346043229103\\
4.12245238095238	-0.0499169118702412\\
4.14246428571429	-0.0533742606639862\\
4.16247619047619	-0.0543371364474297\\
4.18248809523809	-0.0625781863927841\\
4.2025	-0.06939447671175\\
4.22251190476191	-0.0740203186869621\\
4.24252380952381	-0.0769863277673721\\
4.26253571428571	-0.0887680947780609\\
4.28254761904762	-0.0942575857043266\\
4.30255952380952	-0.0990292280912399\\
4.32257142857143	-0.107381701469421\\
4.34258333333333	-0.112395070493221\\
4.36259523809524	-0.122836522758007\\
4.38260714285714	-0.127982646226883\\
4.40261904761905	-0.13393560051918\\
4.42263095238095	-0.141263648867607\\
4.44264285714286	-0.146852418780327\\
4.46265476190476	-0.152094036340714\\
4.48266666666667	-0.157566875219345\\
4.50267857142857	-0.157141521573067\\
4.52269047619048	-0.158534854650497\\
4.54270238095238	-0.161444216966629\\
4.56271428571429	-0.162596240639687\\
4.58272619047619	-0.165885984897614\\
4.6027380952381	-0.172729134559631\\
4.62275	-0.174226805567741\\
4.6427619047619	-0.166436851024628\\
4.66277380952381	-0.166237249970436\\
4.68278571428571	-0.166619941592216\\
4.70279761904762	-0.164391353726387\\
4.72280952380952	-0.163411051034927\\
4.74282142857143	-0.166203543543816\\
4.76283333333333	-0.16689532995224\\
4.78284523809524	-0.159986391663551\\
4.80285714285714	-0.156147330999374\\
4.82286904761905	-0.150365486741066\\
4.84288095238095	-0.151990160346031\\
4.86289285714286	-0.149504914879799\\
4.88290476190476	-0.147511884570122\\
4.90291666666667	-0.145417138934135\\
4.92292857142857	-0.142526775598526\\
4.94294047619048	-0.14226521551609\\
4.96295238095238	-0.135411277413368\\
4.98296428571429	-0.13761480152607\\
5.00297619047619	-0.136787384748459\\
5.0229880952381	-0.133038103580475\\
5.043	-0.133685082197189\\
5.0630119047619	-0.129967153072357\\
5.08302380952381	-0.130562454462051\\
5.10303571428571	-0.129572749137878\\
5.12304761904762	-0.127716615796089\\
5.14305952380952	-0.126247122883797\\
5.16307142857143	-0.118541322648525\\
5.18308333333333	-0.121587261557579\\
5.20309523809524	-0.120293490588665\\
5.22310714285714	-0.12099464982748\\
5.24311904761905	-0.116255939006805\\
5.26313095238095	-0.115509293973446\\
5.28314285714286	-0.115290865302086\\
5.30315476190476	-0.111284911632538\\
5.32316666666667	-0.116579219698906\\
5.34317857142857	-0.111562237143517\\
5.36319047619048	-0.108386054635048\\
5.38320238095238	-0.108306020498276\\
5.40321428571429	-0.111168913543224\\
5.42322619047619	-0.11015223711729\\
5.44323809523809	-0.112977728247643\\
5.46325	-0.117067039012909\\
5.48326190476191	-0.11695970594883\\
5.50327380952381	-0.121795237064362\\
5.52328571428571	-0.12938329577446\\
5.54329761904762	-0.128895580768585\\
5.56330952380952	-0.135432824492455\\
5.58332142857143	-0.131013616919518\\
5.60333333333333	-0.139636039733887\\
5.62334523809524	-0.141935080289841\\
5.64335714285714	-0.146708682179451\\
5.66336904761905	-0.148772567510605\\
5.68338095238095	-0.151308014988899\\
5.70339285714286	-0.153962299227715\\
5.72340476190476	-0.1601582467556\\
5.74341666666667	-0.161206424236298\\
5.76342857142857	-0.162695437669754\\
5.78344047619048	-0.162984624505043\\
5.80345238095238	-0.162445157766342\\
5.82346428571429	-0.163943842053413\\
5.84347619047619	-0.16839112341404\\
5.86348809523809	-0.170551896095276\\
5.8835	-0.170913428068161\\
5.9035119047619	-0.157760962843895\\
5.92352380952381	-0.16460008919239\\
5.94353571428571	-0.168692365288734\\
5.96354761904762	-0.172094702720642\\
5.98355952380952	-0.161882549524307\\
6.00357142857143	-0.167871668934822\\
6.02358333333333	-0.167908653616905\\
6.04359523809524	-0.162216782569885\\
6.06360714285714	-0.162635952234268\\
6.08361904761905	-0.167370080947876\\
6.10363095238095	-0.159963518381119\\
6.12364285714286	-0.160215750336647\\
6.14365476190476	-0.161824852228165\\
6.16366666666667	-0.164171352982521\\
6.18367857142857	-0.161829188466072\\
6.20369047619048	-0.157547935843468\\
6.22370238095238	-0.156160473823547\\
6.24371428571429	-0.153486177325249\\
6.26372619047619	-0.155620619654655\\
6.2837380952381	-0.181484907865524\\
6.30375	-0.186667561531067\\
6.3237619047619	-0.19061504304409\\
6.34377380952381	-0.190633967518806\\
6.36378571428571	-0.201713219285011\\
6.38379761904762	-0.210306212306023\\
6.40380952380952	-0.219593659043312\\
6.42382142857143	-0.234895825386047\\
6.44383333333333	-0.239040583372116\\
6.46384523809524	-0.245313376188278\\
6.48385714285714	-0.257853984832764\\
6.50386904761905	-0.26976004242897\\
6.52388095238095	-0.272849351167679\\
6.54389285714286	-0.284257292747498\\
6.56390476190476	-0.297801941633224\\
6.58391666666667	-0.305926293134689\\
6.60392857142857	-0.3133924305439\\
6.62394047619048	-0.331578135490417\\
6.64395238095238	-0.326058626174927\\
6.66396428571429	-0.338639676570892\\
6.68397619047619	-0.351195454597473\\
6.7039880952381	-0.357246547937393\\
6.724	-0.360295534133911\\
};
\addlegendentry{Ch. 6};

\addplot [color=darkgray,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-0.247962981462479\\
0.0200119047619048	-0.248091489076614\\
0.0400238095238095	-0.261196851730347\\
0.0600357142857143	-0.26410111784935\\
0.0800476190476191	-0.267135947942734\\
0.100059523809524	-0.263989180326462\\
0.120071428571429	-0.262821078300476\\
0.140083333333333	-0.263808101415634\\
0.160095238095238	-0.26679328083992\\
0.180107142857143	-0.260241657495499\\
0.200119047619048	-0.263083398342133\\
0.220130952380952	-0.261854618787766\\
0.240142857142857	-0.257242947816849\\
0.260154761904762	-0.257154285907745\\
0.280166666666667	-0.252170264720917\\
0.300178571428571	-0.248720079660416\\
0.320190476190476	-0.245533093810081\\
0.340202380952381	-0.244147151708603\\
0.360214285714286	-0.246872261166573\\
0.38022619047619	-0.2404575496912\\
0.400238095238095	-0.23902140557766\\
0.42025	-0.24342206120491\\
0.440261904761905	-0.236736103892326\\
0.46027380952381	-0.240553468465805\\
0.480285714285714	-0.234269887208939\\
0.500297619047619	-0.23843164741993\\
0.520309523809524	-0.237667188048363\\
0.540321428571429	-0.236212506890297\\
0.560333333333333	-0.235335290431976\\
0.580345238095238	-0.231508582830429\\
0.600357142857143	-0.22542741894722\\
0.620369047619048	-0.231919571757317\\
0.640380952380952	-0.230330839753151\\
0.660392857142857	-0.229243531823158\\
0.680404761904762	-0.223997160792351\\
0.700416666666667	-0.226461634039879\\
0.720428571428571	-0.225534081459045\\
0.740440476190476	-0.220308318734169\\
0.760452380952381	-0.224215194582939\\
0.780464285714286	-0.227185994386673\\
0.80047619047619	-0.215728282928467\\
0.820488095238095	-0.218574002385139\\
0.8405	-0.213927567005157\\
0.860511904761905	-0.216291725635529\\
0.880523809523809	-0.21700493991375\\
0.900535714285714	-0.212081983685493\\
0.920547619047619	-0.208913579583168\\
0.940559523809524	-0.206861555576324\\
0.960571428571429	-0.20247320830822\\
0.980583333333333	-0.200264409184456\\
1.00059523809524	-0.201438322663307\\
1.02060714285714	-0.199952110648155\\
1.04061904761905	-0.197708934545517\\
1.06063095238095	-0.190464854240417\\
1.08064285714286	-0.194574594497681\\
1.10065476190476	-0.1937575340271\\
1.12066666666667	-0.187682807445526\\
1.14067857142857	-0.189674139022827\\
1.16069047619048	-0.188876822590828\\
1.18070238095238	-0.188072428107262\\
1.20071428571429	-0.188352152705193\\
1.22072619047619	-0.186327338218689\\
1.2407380952381	-0.18620777130127\\
1.26075	-0.185281470417976\\
1.2807619047619	-0.190147697925568\\
1.30077380952381	-0.186869814991951\\
1.32078571428571	-0.1834846585989\\
1.34079761904762	-0.183340236544609\\
1.36080952380952	-0.179138287901878\\
1.38082142857143	-0.183259904384613\\
1.40083333333333	-0.183081120252609\\
1.42084523809524	-0.183347925543785\\
1.44085714285714	-0.182367980480194\\
1.46086904761905	-0.183627933263779\\
1.48088095238095	-0.188527137041092\\
1.50089285714286	-0.179655268788338\\
1.52090476190476	-0.183910608291626\\
1.54091666666667	-0.185190051794052\\
1.56092857142857	-0.185228586196899\\
1.58094047619048	-0.177110821008682\\
1.60095238095238	-0.184303864836693\\
1.62096428571429	-0.184028774499893\\
1.64097619047619	-0.184545174241066\\
1.6609880952381	-0.189006954431534\\
1.681	-0.179066434502602\\
1.70101190476191	-0.183860614895821\\
1.72102380952381	-0.182579517364502\\
1.74103571428571	-0.18718533217907\\
1.76104761904762	-0.184221878647804\\
1.78105952380952	-0.181614205241203\\
1.80107142857143	-0.173956021666527\\
1.82108333333333	-0.17957778275013\\
1.84109523809524	-0.177389040589333\\
1.86110714285714	-0.179991260170937\\
1.88111904761905	-0.179663643240929\\
1.90113095238095	-0.178658917546272\\
1.92114285714286	-0.178723081946373\\
1.94115476190476	-0.181099012494087\\
1.96116666666667	-0.177322313189507\\
1.98117857142857	-0.1772630661726\\
2.00119047619048	-0.17645175755024\\
2.02120238095238	-0.173064216971397\\
2.04121428571429	-0.176051825284958\\
2.06122619047619	-0.170094758272171\\
2.0812380952381	-0.174007475376129\\
2.10125	-0.173515006899834\\
2.12126190476191	-0.172704324126244\\
2.14127380952381	-0.169254630804062\\
2.16128571428571	-0.172441601753235\\
2.18129761904762	-0.168029844760895\\
2.20130952380952	-0.170251861214638\\
2.22132142857143	-0.169643193483353\\
2.24133333333333	-0.170239359140396\\
2.26134523809524	-0.168554231524467\\
2.28135714285714	-0.166640251874924\\
2.30136904761905	-0.168095842003822\\
2.32138095238095	-0.168892860412598\\
2.34139285714286	-0.172745674848557\\
2.36140476190476	-0.169683739542961\\
2.38141666666667	-0.172621116042137\\
2.40142857142857	-0.166872188448906\\
2.42144047619048	-0.172245264053345\\
2.44145238095238	-0.164969831705093\\
2.46146428571429	-0.165370136499405\\
2.48147619047619	-0.168016329407692\\
2.5014880952381	-0.167847588658333\\
2.5215	-0.174090221524239\\
2.5415119047619	-0.170050024986267\\
2.56152380952381	-0.167867138981819\\
2.58153571428571	-0.175394773483276\\
2.60154761904762	-0.167692363262177\\
2.62155952380952	-0.164643421769142\\
2.64157142857143	-0.163617625832558\\
2.66158333333333	-0.163653776049614\\
2.68159523809524	-0.169023305177689\\
2.70160714285714	-0.168680846691132\\
2.72161904761905	-0.165263637900352\\
2.74163095238095	-0.168918088078499\\
2.76164285714286	-0.164987966418266\\
2.78165476190476	-0.173563182353973\\
2.80166666666667	-0.168012768030167\\
2.82167857142857	-0.165927156805992\\
2.84169047619048	-0.168497189879417\\
2.86170238095238	-0.169269204139709\\
2.88171428571429	-0.164651662111282\\
2.90172619047619	-0.173569440841675\\
2.9217380952381	-0.173583701252937\\
2.94175	-0.16882786154747\\
2.96176190476191	-0.167969197034836\\
2.98177380952381	-0.167833834886551\\
3.00178571428571	-0.167343139648438\\
3.02179761904762	-0.165865361690521\\
3.04180952380952	-0.161343857645988\\
3.06182142857143	-0.162968099117279\\
3.08183333333333	-0.167013138532639\\
3.10184523809524	-0.166052639484406\\
3.12185714285714	-0.166429817676544\\
3.14186904761905	-0.162688732147217\\
3.16188095238095	-0.170822396874428\\
3.18189285714286	-0.162997841835022\\
3.20190476190476	-0.165628418326378\\
3.22191666666667	-0.165708169341087\\
3.24192857142857	-0.166194275021553\\
3.26194047619048	-0.166212201118469\\
3.28195238095238	-0.170814350247383\\
3.30196428571429	-0.167494848370552\\
3.32197619047619	-0.168088465929031\\
3.3419880952381	-0.165126964449883\\
3.362	-0.172534093260765\\
3.3820119047619	-0.164667531847954\\
3.40202380952381	-0.168637096881866\\
3.42203571428571	-0.168661162257195\\
3.44204761904762	-0.169337868690491\\
3.46205952380952	-0.16376668214798\\
3.48207142857143	-0.169075861573219\\
3.50208333333333	-0.169689506292343\\
3.52209523809524	-0.169604822993279\\
3.54210714285714	-0.169617310166359\\
3.56211904761905	-0.169359713792801\\
3.58213095238095	-0.169634312391281\\
3.60214285714286	-0.16551049053669\\
3.62215476190476	-0.172918900847435\\
3.64216666666667	-0.169147998094559\\
3.66217857142857	-0.168740794062614\\
3.68219047619048	-0.16852542757988\\
3.70220238095238	-0.168371647596359\\
3.72221428571429	-0.167422890663147\\
3.74222619047619	-0.167938768863678\\
3.7622380952381	-0.167691379785538\\
3.78225	-0.162211835384369\\
3.80226190476191	-0.166827365756035\\
3.82227380952381	-0.168221697211266\\
3.84228571428571	-0.173725098371506\\
3.86229761904762	-0.168316975235939\\
3.88230952380952	-0.16833584010601\\
3.90232142857143	-0.165888175368309\\
3.92233333333333	-0.168609127402306\\
3.94234523809524	-0.170054867863655\\
3.96235714285714	-0.164968475699425\\
3.98236904761905	-0.167738035321236\\
4.00238095238095	-0.170678287744522\\
4.02239285714286	-0.168730527162552\\
4.04240476190476	-0.162669703364372\\
4.06241666666667	-0.16436268389225\\
4.08242857142857	-0.166503742337227\\
4.10244047619048	-0.167152017354965\\
4.12245238095238	-0.163036242127419\\
4.14246428571429	-0.165178701281548\\
4.16247619047619	-0.164302349090576\\
4.18248809523809	-0.164559826254845\\
4.2025	-0.160448744893074\\
4.22251190476191	-0.158663108944893\\
4.24252380952381	-0.159210413694382\\
4.26253571428571	-0.162189185619354\\
4.28254761904762	-0.157309517264366\\
4.30255952380952	-0.157002568244934\\
4.32257142857143	-0.161467358469963\\
4.34258333333333	-0.16680346429348\\
4.36259523809524	-0.164095222949982\\
4.38260714285714	-0.16161322593689\\
4.40261904761905	-0.157349482178688\\
4.42263095238095	-0.15907110273838\\
4.44264285714286	-0.159538671374321\\
4.46265476190476	-0.155392900109291\\
4.48266666666667	-0.155525997281075\\
4.50267857142857	-0.158818736672401\\
4.52269047619048	-0.154421165585518\\
4.54270238095238	-0.154847085475922\\
4.56271428571429	-0.154884085059166\\
4.58272619047619	-0.161262586712837\\
4.6027380952381	-0.158234611153603\\
4.62275	-0.157507315278053\\
4.6427619047619	-0.158188417553902\\
4.66277380952381	-0.156900942325592\\
4.68278571428571	-0.15446774661541\\
4.70279761904762	-0.157199829816818\\
4.72280952380952	-0.156721293926239\\
4.74282142857143	-0.157610282301903\\
4.76283333333333	-0.156720340251923\\
4.78284523809524	-0.154073446989059\\
4.80285714285714	-0.159684881567955\\
4.82286904761905	-0.15453939139843\\
4.84288095238095	-0.154978007078171\\
4.86289285714286	-0.15313121676445\\
4.88290476190476	-0.163419038057327\\
4.90291666666667	-0.159824654459953\\
4.92292857142857	-0.158558011054993\\
4.94294047619048	-0.15986205637455\\
4.96295238095238	-0.157230138778687\\
4.98296428571429	-0.160643681883812\\
5.00297619047619	-0.155085280537605\\
5.0229880952381	-0.166357144713402\\
5.043	-0.157654136419296\\
5.0630119047619	-0.161421865224838\\
5.08302380952381	-0.161140918731689\\
5.10303571428571	-0.160426944494247\\
5.12304761904762	-0.158263444900513\\
5.14305952380952	-0.16162334382534\\
5.16307142857143	-0.166103318333626\\
5.18308333333333	-0.166994422674179\\
5.20309523809524	-0.16092075407505\\
5.22310714285714	-0.158330649137497\\
5.24311904761905	-0.164065957069397\\
5.26313095238095	-0.157907783985138\\
5.28314285714286	-0.160909935832024\\
5.30315476190476	-0.160649329423904\\
5.32316666666667	-0.15506948530674\\
5.34317857142857	-0.16232268512249\\
5.36319047619048	-0.162900537252426\\
5.38320238095238	-0.163214504718781\\
5.40321428571429	-0.15910878777504\\
5.42322619047619	-0.158616110682487\\
5.44323809523809	-0.162493467330933\\
5.46325	-0.165883436799049\\
5.48326190476191	-0.162484794855118\\
5.50327380952381	-0.16237561404705\\
5.52328571428571	-0.161630749702454\\
5.54329761904762	-0.157794430851936\\
5.56330952380952	-0.161253020167351\\
5.58332142857143	-0.163083791732788\\
5.60333333333333	-0.155895546078682\\
5.62334523809524	-0.158939585089684\\
5.64335714285714	-0.163405671715736\\
5.66336904761905	-0.154581770300865\\
5.68338095238095	-0.157046243548393\\
5.70339285714286	-0.159591034054756\\
5.72340476190476	-0.152675673365593\\
5.74341666666667	-0.152185335755348\\
5.76342857142857	-0.154527395963669\\
5.78344047619048	-0.150561675429344\\
5.80345238095238	-0.150904655456543\\
5.82346428571429	-0.15353599190712\\
5.84347619047619	-0.153243497014046\\
5.86348809523809	-0.153134688735008\\
5.8835	-0.147905170917511\\
5.9035119047619	-0.154723137617111\\
5.92352380952381	-0.144659459590912\\
5.94353571428571	-0.149021536111832\\
5.96354761904762	-0.147692799568176\\
5.98355952380952	-0.148147612810135\\
6.00357142857143	-0.144004955887794\\
6.02358333333333	-0.150495931506157\\
6.04359523809524	-0.145375415682793\\
6.06360714285714	-0.145406991243362\\
6.08361904761905	-0.145504429936409\\
6.10363095238095	-0.146070778369904\\
6.12364285714286	-0.145700231194496\\
6.14365476190476	-0.142806529998779\\
6.16366666666667	-0.146377593278885\\
6.18367857142857	-0.144529834389687\\
6.20369047619048	-0.145338833332062\\
6.22370238095238	-0.149459213018417\\
6.24371428571429	-0.155995637178421\\
6.26372619047619	-0.152681455016136\\
6.2837380952381	-0.156141504645348\\
6.30375	-0.151143401861191\\
6.3237619047619	-0.153877601027489\\
6.34377380952381	-0.155291348695755\\
6.36378571428571	-0.155814841389656\\
6.38379761904762	-0.149505406618118\\
6.40380952380952	-0.156527519226074\\
6.42382142857143	-0.157099470496178\\
6.44383333333333	-0.155095413327217\\
6.46384523809524	-0.162402614951134\\
6.48385714285714	-0.162023514509201\\
6.50386904761905	-0.160245925188065\\
6.52388095238095	-0.154402285814285\\
6.54389285714286	-0.157578468322754\\
6.56390476190476	-0.161703810095787\\
6.58391666666667	-0.159026220440865\\
6.60392857142857	-0.167199656367302\\
6.62394047619048	-0.164756149053574\\
6.64395238095238	-0.16120058298111\\
6.66396428571429	-0.165390148758888\\
6.68397619047619	-0.168860137462616\\
6.7039880952381	-0.16236487030983\\
6.724	-0.169779539108276\\
};
\addlegendentry{Ch. 7};

\end{axis}

\begin{axis}[%
width=7.5cm,
height=2cm,
scale only axis,
xmin=0,
xmax=8.7,
xlabel={Time [s]},
ymin=-0.1,
ymax=1.1,
ylabel near ticks,
ylabel={Probability},
at=(plot1.below south west),
anchor=above north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.00400238095238095	0\\
0.00800476190476191	0\\
0.0120071428571429	0\\
0.0160095238095238	0\\
0.0200119047619048	0\\
0.0240142857142857	0\\
0.0280166666666667	0\\
0.0320190476190476	0.005711334\\
0.0360214285714286	0.0010480303\\
0.0400238095238095	0.00048390674\\
0.0440261904761905	0.00038277876\\
0.0480285714285714	0.0003008916\\
0.0520309523809524	0.00035402284\\
0.0560333333333333	0.0010809597\\
0.0600357142857143	0.00086191355\\
0.0640380952380952	0.0016025321\\
0.0680404761904762	0.0020417646\\
0.0720428571428571	0.0013487906\\
0.0760452380952381	0.0018395984\\
0.0800476190476191	0.0013430907\\
0.08405	0.0011460562\\
0.088052380952381	0.00093360286\\
0.0920547619047619	0.0010174651\\
0.0960571428571429	0.00065342995\\
0.100059523809524	0.00027213697\\
0.104061904761905	0.00017457512\\
0.108064285714286	0.0002495583\\
0.112066666666667	0.00029754738\\
0.116069047619048	0.00038850628\\
0.120071428571429	0.0005908484\\
0.12407380952381	0.0008509633\\
0.12807619047619	0.0010432056\\
0.132078571428571	0.00078503136\\
0.136080952380952	0.0004318008\\
0.140083333333333	0.00037748582\\
0.144085714285714	0.00051816565\\
0.148088095238095	0.0006810036\\
0.152090476190476	0.00093694456\\
0.156092857142857	0.0022389733\\
0.160095238095238	0.00353144\\
0.164097619047619	0.0027986865\\
0.1681	0.0013049521\\
0.172102380952381	0.000531725\\
0.176104761904762	0.00043111233\\
0.180107142857143	0.0002992795\\
0.184109523809524	0.0004769078\\
0.188111904761905	0.00034189326\\
0.192114285714286	0.00029966488\\
0.196116666666667	0.00039530924\\
0.200119047619048	0.000272185\\
0.204121428571429	0.0003151985\\
0.20812380952381	0.00066294626\\
0.21212619047619	0.00083354756\\
0.216128571428571	0.0015669418\\
0.220130952380952	0.002626354\\
0.224133333333333	0.001775039\\
0.228135714285714	0.0005507727\\
0.232138095238095	0.00050791266\\
0.236140476190476	0.00029153595\\
0.240142857142857	0.00027946342\\
0.244145238095238	0.0006229842\\
0.248147619047619	0.0010074156\\
0.25215	0.0030620163\\
0.256152380952381	0.004431757\\
0.260154761904762	0.0065413318\\
0.264157142857143	0.0052315714\\
0.268159523809524	0.007047089\\
0.272161904761905	0.0034856098\\
0.276164285714286	0.001831626\\
0.280166666666667	0.0015720746\\
0.284169047619048	0.0012980661\\
0.288171428571429	0.0019646503\\
0.29217380952381	0.0029947148\\
0.29617619047619	0.0038659463\\
0.300178571428571	0.0066302093\\
0.304180952380952	0.007972027\\
0.308183333333333	0.007779539\\
0.312185714285714	0.0050926353\\
0.316188095238095	0.0036699101\\
0.320190476190476	0.0031331896\\
0.324192857142857	0.0032829205\\
0.328195238095238	0.0052954005\\
0.332197619047619	0.00579395\\
0.3362	0.003977282\\
0.340202380952381	0.0046196077\\
0.344204761904762	0.005813113\\
0.348207142857143	0.004974194\\
0.352209523809524	0.002350504\\
0.356211904761905	0.0029824392\\
0.360214285714286	0.003626274\\
0.364216666666667	0.0050165257\\
0.368219047619048	0.0038072402\\
0.372221428571429	0.0013761551\\
0.37622380952381	0.0020333661\\
0.38022619047619	0.002630789\\
0.384228571428571	0.0054690675\\
0.388230952380952	0.005374543\\
0.392233333333333	0.0068094083\\
0.396235714285714	0.0032701727\\
0.400238095238095	0.002007689\\
0.404240476190476	0.000747272\\
0.408242857142857	0.0005105376\\
0.412245238095238	0.0009830544\\
0.416247619047619	0.0019541848\\
0.42025	0.0038345794\\
0.424252380952381	0.005626222\\
0.428254761904762	0.01489739\\
0.432257142857143	0.019965827\\
0.436259523809524	0.03675991\\
0.440261904761905	0.029209659\\
0.444264285714286	0.038046524\\
0.448266666666667	0.015631927\\
0.452269047619048	0.004617968\\
0.456271428571429	0.0022188385\\
0.46027380952381	0.0009131922\\
0.464276190476191	0.00034741784\\
0.468278571428571	0.0003209114\\
0.472280952380952	0.00012360148\\
0.476283333333333	0.00014145949\\
0.480285714285714	0.00038969118\\
0.484288095238095	0.00059652294\\
0.488290476190476	0.00090762053\\
0.492292857142857	0.0022504004\\
0.496295238095238	0.0022457968\\
0.500297619047619	0.003058593\\
0.5043	0.0029416434\\
0.508302380952381	0.0031698428\\
0.512304761904762	0.001528126\\
0.516307142857143	0.0024168866\\
0.520309523809524	0.0015793347\\
0.524311904761905	0.0015482627\\
0.528314285714286	0.0019795322\\
0.532316666666667	0.0022678021\\
0.536319047619048	0.0036457686\\
0.540321428571429	0.002770038\\
0.54432380952381	0.0012120054\\
0.54832619047619	0.00031968203\\
0.552328571428572	0.00015887691\\
0.556330952380952	7.574721e-05\\
0.560333333333333	2.845391e-05\\
0.564335714285714	6.8176414e-05\\
0.568338095238095	0.00015275959\\
0.572340476190476	0.000261209\\
0.576342857142857	0.00031221253\\
0.580345238095238	0.00014363616\\
0.584347619047619	7.259843e-05\\
0.58835	3.5224795e-05\\
0.592352380952381	3.6083387e-05\\
0.596354761904762	3.8046066e-05\\
0.600357142857143	5.4153483e-05\\
0.604359523809524	0.00012886131\\
0.608361904761905	0.00018061846\\
0.612364285714286	0.00022263383\\
0.616366666666667	0.00013253772\\
0.620369047619048	0.00026406205\\
0.624371428571429	0.0004058604\\
0.62837380952381	0.0005539714\\
0.632376190476191	0.00045968193\\
0.636378571428571	0.00044827885\\
0.640380952380952	0.00040163723\\
0.644383333333333	0.00019055154\\
0.648385714285714	6.759792e-05\\
0.652388095238095	3.8656424e-05\\
0.656390476190476	4.4266504e-05\\
0.660392857142857	4.9429054e-05\\
0.664395238095238	5.5053562e-05\\
0.668397619047619	8.4337866e-05\\
0.6724	0.00012809732\\
0.676402380952381	0.00010541248\\
0.680404761904762	8.0197366e-05\\
0.684407142857143	3.5609184e-05\\
0.688409523809524	1.8566261e-05\\
0.692411904761905	1.4958155e-05\\
0.696414285714286	2.0267631e-05\\
0.700416666666667	4.1498442e-05\\
0.704419047619048	7.678259e-05\\
0.708421428571429	0.0001415669\\
0.71242380952381	0.000104144485\\
0.71642619047619	9.529517e-05\\
0.720428571428571	5.2386433e-05\\
0.724430952380952	4.1701398e-05\\
0.728433333333333	7.1283e-05\\
0.732435714285714	0.00015746163\\
0.736438095238095	0.0001560557\\
0.740440476190476	0.000126385\\
0.744442857142857	5.6234116e-05\\
0.748445238095238	2.9322526e-05\\
0.752447619047619	1.962784e-05\\
0.75645	1.5359805e-05\\
0.760452380952381	2.6389987e-05\\
0.764454761904762	5.242016e-05\\
0.768457142857143	8.407137e-05\\
0.772459523809524	8.667461e-05\\
0.776461904761905	0.0001263473\\
0.780464285714286	0.00016426938\\
0.784466666666667	0.00024611878\\
0.788469047619048	0.00024448024\\
0.792471428571429	0.00017142257\\
0.79647380952381	0.00015869689\\
0.80047619047619	0.00015261416\\
0.804478571428571	0.00017600619\\
0.808480952380952	0.00020570573\\
0.812483333333333	0.00019731461\\
0.816485714285714	0.00031793863\\
0.820488095238095	0.0003802922\\
0.824490476190476	0.00037667667\\
0.828492857142857	0.0002683572\\
0.832495238095238	0.00048158658\\
0.836497619047619	0.0007087522\\
0.8405	0.0012597477\\
0.844502380952381	0.0010133678\\
0.848504761904762	0.0009926031\\
0.852507142857143	0.0003544046\\
0.856509523809524	0.00011346676\\
0.860511904761905	3.5939942e-05\\
0.864514285714286	1.3439788e-05\\
0.868516666666667	1.1204549e-05\\
0.872519047619048	7.600313e-06\\
0.876521428571429	1.2867061e-05\\
0.880523809523809	3.4228742e-05\\
0.884526190476191	8.762759e-05\\
0.888528571428571	0.0002156404\\
0.892530952380952	0.00037529616\\
0.896533333333333	0.00048229887\\
0.900535714285714	0.00034319138\\
0.904538095238095	0.000281901\\
0.908540476190476	0.00020132086\\
0.912542857142857	0.00015845965\\
0.916545238095238	0.000102280545\\
0.920547619047619	8.744151e-05\\
0.92455	0.00012975647\\
0.928552380952381	9.273869e-05\\
0.932554761904762	9.878495e-05\\
0.936557142857143	6.581354e-05\\
0.940559523809524	6.2031446e-05\\
0.944561904761905	7.391078e-05\\
0.948564285714286	0.000119488235\\
0.952566666666667	0.00031984728\\
0.956569047619048	0.0006028314\\
0.960571428571429	0.00091660186\\
0.96457380952381	0.001123069\\
0.96857619047619	0.001056491\\
0.972578571428571	0.0008234269\\
0.976580952380952	0.00047059936\\
0.980583333333333	0.0005461096\\
0.984585714285714	0.0012038047\\
0.988588095238095	0.00178541\\
0.992590476190476	0.0018542046\\
0.996592857142857	0.0028650654\\
1.00059523809524	0.0025506248\\
1.00459761904762	0.0011060043\\
1.0086	0.0008045975\\
1.01260238095238	0.00041605814\\
1.01660476190476	0.0003372745\\
1.02060714285714	0.00069154677\\
1.02460952380952	0.00062687736\\
1.0286119047619	0.0008997036\\
1.03261428571429	0.001749598\\
1.03661666666667	0.0043918467\\
1.04061904761905	0.005726898\\
1.04462142857143	0.005597389\\
1.04862380952381	0.0025942344\\
1.05262619047619	0.0019359171\\
1.05662857142857	0.0011787188\\
1.06063095238095	0.0010043489\\
1.06463333333333	0.0009857514\\
1.06863571428571	0.0018761462\\
1.0726380952381	0.0047058254\\
1.07664047619048	0.0064837867\\
1.08064285714286	0.010812726\\
1.08464523809524	0.011690221\\
1.08864761904762	0.022676108\\
1.09265	0.0189602\\
1.09665238095238	0.016608994\\
1.10065476190476	0.009528505\\
1.10465714285714	0.010370025\\
1.10865952380952	0.007369177\\
1.1126619047619	0.0021324384\\
1.11666428571429	0.0008254077\\
1.12066666666667	0.0008956762\\
1.12466904761905	0.0014951291\\
1.12867142857143	0.0018275836\\
1.13267380952381	0.0022160925\\
1.13667619047619	0.0024032465\\
1.14067857142857	0.0018740115\\
1.14468095238095	0.0014080703\\
1.14868333333333	0.0005633082\\
1.15268571428571	0.00050827325\\
1.1566880952381	0.000601115\\
1.16069047619048	0.0014809298\\
1.16469285714286	0.001826535\\
1.16869523809524	0.0032203086\\
1.17269761904762	0.0047692773\\
1.1767	0.0039826124\\
1.18070238095238	0.0031897484\\
1.18470476190476	0.0012464576\\
1.18870714285714	0.00041559062\\
1.19270952380952	0.0003279774\\
1.1967119047619	0.00055380753\\
1.20071428571429	0.0004388989\\
1.20471666666667	0.00074291014\\
1.20871904761905	0.0016391737\\
1.21272142857143	0.0018395651\\
1.21672380952381	0.0026988627\\
1.22072619047619	0.0015035006\\
1.22472857142857	0.0007464069\\
1.22873095238095	0.0007266811\\
1.23273333333333	0.00074383756\\
1.23673571428571	0.0008215604\\
1.2407380952381	0.0011101707\\
1.24474047619048	0.0016810587\\
1.24874285714286	0.0030155573\\
1.25274523809524	0.0066450676\\
1.25674761904762	0.010362013\\
1.26075	0.008887399\\
1.26475238095238	0.010281099\\
1.26875476190476	0.0058245775\\
1.27275714285714	0.0057496056\\
1.27675952380952	0.002184838\\
1.2807619047619	0.0019956527\\
1.28476428571429	0.0009642302\\
1.28876666666667	0.0012568645\\
1.29276904761905	0.0013255255\\
1.29677142857143	0.0029773642\\
1.30077380952381	0.0036267824\\
1.30477619047619	0.010547982\\
1.30877857142857	0.016684296\\
1.31278095238095	0.01571114\\
1.31678333333333	0.0067975386\\
1.32078571428571	0.0018859708\\
1.3247880952381	0.00061055244\\
1.32879047619048	0.00018115052\\
1.33279285714286	7.2083385e-05\\
1.33679523809524	6.120646e-05\\
1.34079761904762	0.00014076036\\
1.3448	0.000270028\\
1.34880238095238	0.00043985574\\
1.35280476190476	0.0006083811\\
1.35680714285714	0.0003967499\\
1.36080952380952	0.00026884273\\
1.3648119047619	0.00020366763\\
1.36881428571429	0.00020944291\\
1.37281666666667	0.00043694727\\
1.37681904761905	0.0006385527\\
1.38082142857143	0.0005751846\\
1.38482380952381	0.0008508773\\
1.38882619047619	0.00082669815\\
1.39282857142857	0.00045671847\\
1.39683095238095	0.0005112696\\
1.40083333333333	0.0004951648\\
1.40483571428571	0.0009634097\\
1.4088380952381	0.0011502512\\
1.41284047619048	0.0008317838\\
1.41684285714286	0.0011060965\\
1.42084523809524	0.0011432198\\
1.42484761904762	0.0010804998\\
1.42885	0.0005234551\\
1.43285238095238	0.000520151\\
1.43685476190476	0.00026089093\\
1.44085714285714	0.0001558979\\
1.44485952380952	0.00011947593\\
1.4488619047619	0.00019368723\\
1.45286428571429	0.00026396112\\
1.45686666666667	0.0003925716\\
1.46086904761905	0.0005792906\\
1.46487142857143	0.00025858267\\
1.46887380952381	0.00039935284\\
1.47287619047619	0.00021500087\\
1.47687857142857	0.0003998646\\
1.48088095238095	0.00045421673\\
1.48488333333333	0.0010095893\\
1.48888571428571	0.0009767984\\
1.4928880952381	0.00074997474\\
1.49689047619048	0.00060869113\\
1.50089285714286	0.00039302334\\
1.50489523809524	0.0004209382\\
1.50889761904762	0.00035982733\\
1.5129	0.00058009813\\
1.51690238095238	0.000364413\\
1.52090476190476	0.00046072272\\
1.52490714285714	0.00033561976\\
1.52890952380952	0.0003490527\\
1.5329119047619	0.00031826278\\
1.53691428571429	0.00027122776\\
1.54091666666667	0.00033068602\\
1.54491904761905	0.00023603432\\
1.54892142857143	0.00018193711\\
1.55292380952381	9.38842e-05\\
1.55692619047619	8.449717e-05\\
1.56092857142857	9.6810196e-05\\
1.56493095238095	0.00015188423\\
1.56893333333333	0.00015122698\\
1.57293571428571	0.00017671817\\
1.5769380952381	0.00027349315\\
1.58094047619048	0.00051169156\\
1.58494285714286	0.000627779\\
1.58894523809524	0.0005463057\\
1.59294761904762	0.00039812675\\
1.59695	0.00019938531\\
1.60095238095238	7.135087e-05\\
1.60495476190476	3.040549e-05\\
1.60895714285714	1.2586499e-05\\
1.61295952380952	1.2311435e-05\\
1.6169619047619	3.1951597e-05\\
1.62096428571429	8.339005e-05\\
1.62496666666667	5.2560168e-05\\
1.62896904761905	4.0829073e-05\\
1.63297142857143	2.3598552e-05\\
1.63697380952381	1.2009946e-05\\
1.64097619047619	1.2396839e-05\\
1.64497857142857	2.2046097e-05\\
1.64898095238095	6.1020022e-05\\
1.65298333333333	0.000134085\\
1.65698571428571	0.00021626611\\
1.6609880952381	0.00022347794\\
1.66499047619048	0.00013371499\\
1.66899285714286	9.530615e-05\\
1.67299523809524	2.7807442e-05\\
1.67699761904762	1.0604295e-05\\
1.681	1.1904218e-05\\
1.68500238095238	1.1881228e-05\\
1.68900476190476	9.0496815e-06\\
1.69300714285714	1.44787e-05\\
1.69700952380952	1.9953286e-05\\
1.70101190476191	3.248351e-05\\
1.70501428571429	3.965734e-05\\
1.70901666666667	4.4555763e-05\\
1.71301904761905	3.2385706e-05\\
1.71702142857143	4.269671e-05\\
1.72102380952381	3.559024e-05\\
1.72502619047619	3.270857e-05\\
1.72902857142857	2.4352577e-05\\
1.73303095238095	1.6904543e-05\\
1.73703333333333	1.48073395e-05\\
1.74103571428571	8.309673e-06\\
1.7450380952381	8.120829e-06\\
1.74904047619048	1.024465e-05\\
1.75304285714286	1.0986716e-05\\
1.75704523809524	1.2030626e-05\\
1.76104761904762	1.1746371e-05\\
1.76505	6.805577e-06\\
1.76905238095238	2.1736664e-06\\
1.77305476190476	2.2342529e-06\\
1.77705714285714	2.0426294e-06\\
1.78105952380952	2.7033957e-06\\
1.7850619047619	6.911094e-06\\
1.78906428571429	1.3652875e-05\\
1.79306666666667	2.3674107e-05\\
1.79706904761905	3.259796e-05\\
1.80107142857143	2.9131465e-05\\
1.80507380952381	1.940354e-05\\
1.80907619047619	1.6310994e-05\\
1.81307857142857	1.0548076e-05\\
1.81708095238095	1.3833783e-05\\
1.82108333333333	1.236595e-05\\
1.82508571428571	9.76375e-06\\
1.8290880952381	1.1189792e-05\\
1.83309047619048	9.583145e-06\\
1.83709285714286	1.7022881e-05\\
1.84109523809524	1.5020565e-05\\
1.84509761904762	8.96289e-06\\
1.8491	6.8329755e-06\\
1.85310238095238	8.226456e-06\\
1.85710476190476	4.903444e-06\\
1.86110714285714	3.202691e-06\\
1.86510952380952	4.0755785e-06\\
1.8691119047619	4.618638e-06\\
1.87311428571429	7.6275064e-06\\
1.87711666666667	1.4746503e-05\\
1.88111904761905	2.721708e-05\\
1.88512142857143	1.9250525e-05\\
1.88912380952381	1.9790648e-05\\
1.89312619047619	1.6246737e-05\\
1.89712857142857	7.876182e-06\\
1.90113095238095	5.3042168e-06\\
1.90513333333333	9.3029585e-06\\
1.90913571428571	7.699758e-06\\
1.9131380952381	1.0879874e-05\\
1.91714047619048	1.5244781e-05\\
1.92114285714286	8.346063e-06\\
1.92514523809524	1.0334051e-05\\
1.92914761904762	1.1837697e-05\\
1.93315	1.133604e-05\\
1.93715238095238	1.439311e-05\\
1.94115476190476	1.4764319e-05\\
1.94515714285714	7.3917276e-06\\
1.94915952380952	4.375017e-06\\
1.9531619047619	4.476196e-06\\
1.95716428571429	3.8235585e-06\\
1.96116666666667	4.725334e-06\\
1.96516904761905	1.4431362e-05\\
1.96917142857143	2.1685068e-05\\
1.97317380952381	5.309057e-05\\
1.97717619047619	4.4590153e-05\\
1.98117857142857	3.1308824e-05\\
1.98518095238095	2.2638755e-05\\
1.98918333333333	1.6757453e-05\\
1.99318571428571	1.1026928e-05\\
1.9971880952381	7.2421744e-06\\
2.00119047619048	1.1062846e-05\\
2.00519285714286	4.9909986e-06\\
2.00919523809524	4.330914e-06\\
2.01319761904762	3.38069e-06\\
2.0172	2.2813047e-06\\
2.02120238095238	1.7183586e-06\\
2.02520476190476	2.575577e-06\\
2.02920714285714	3.809691e-06\\
2.03320952380952	4.4946755e-06\\
2.0372119047619	9.548642e-06\\
2.04121428571429	5.8533838e-06\\
2.04521666666667	7.3444658e-06\\
2.04921904761905	1.177387e-05\\
2.05322142857143	2.2441045e-05\\
2.05722380952381	2.6972184e-05\\
2.06122619047619	6.579026e-05\\
2.06522857142857	9.143042e-05\\
2.06923095238095	5.6874767e-05\\
2.07323333333333	3.7753456e-05\\
2.07723571428571	2.3327339e-05\\
2.0812380952381	1.551669e-05\\
2.08524047619048	1.136582e-05\\
2.08924285714286	9.515307e-06\\
2.09324523809524	8.780301e-06\\
2.09724761904762	1.18254775e-05\\
2.10125	1.1845726e-05\\
2.10525238095238	5.7077555e-06\\
2.10925476190476	3.515418e-06\\
2.11325714285714	4.3765526e-06\\
2.11725952380952	6.107825e-06\\
2.12126190476191	1.0102456e-05\\
2.12526428571429	1.2871909e-05\\
2.12926666666667	1.4353101e-05\\
2.13326904761905	1.5416892e-05\\
2.13727142857143	1.180283e-05\\
2.14127380952381	1.7208386e-05\\
2.14527619047619	9.35703e-06\\
2.14927857142857	9.386308e-06\\
2.15328095238095	7.7005725e-06\\
2.15728333333333	6.850214e-06\\
2.16128571428571	6.48336e-06\\
2.1652880952381	5.0793756e-06\\
2.16929047619048	3.0977494e-06\\
2.17329285714286	2.1377764e-06\\
2.17729523809524	3.0879921e-06\\
2.18129761904762	2.2218967e-06\\
2.1853	2.767658e-06\\
2.18930238095238	2.6628597e-06\\
2.19330476190476	3.790064e-06\\
2.19730714285714	4.1510575e-06\\
2.20130952380952	3.4121115e-06\\
2.2053119047619	1.7621588e-06\\
2.20931428571429	9.768739e-07\\
2.21331666666667	5.359062e-07\\
2.21731904761905	3.349665e-07\\
2.22132142857143	3.9997707e-07\\
2.22532380952381	5.310177e-07\\
2.22932619047619	1.5337438e-06\\
2.23332857142857	4.156342e-06\\
2.23733095238095	7.1867416e-06\\
2.24133333333333	7.996377e-06\\
2.24533571428571	1.0659027e-05\\
2.2493380952381	1.138919e-05\\
2.25334047619048	1.4837294e-05\\
2.25734285714286	9.452161e-06\\
2.26134523809524	9.845931e-06\\
2.26534761904762	1.5587257e-05\\
2.26935	1.8652137e-05\\
2.27335238095238	2.6880307e-05\\
2.27735476190476	2.3435014e-05\\
2.28135714285714	2.2451404e-05\\
2.28535952380952	2.472095e-05\\
2.2893619047619	1.6422231e-05\\
2.29336428571429	6.629244e-06\\
2.29736666666667	5.942907e-06\\
2.30136904761905	7.450866e-06\\
2.30537142857143	8.563503e-06\\
2.30937380952381	1.1075999e-05\\
2.31337619047619	8.361064e-06\\
2.31737857142857	5.8858895e-06\\
2.32138095238095	5.3140284e-06\\
2.32538333333333	3.3924525e-06\\
2.32938571428571	5.1252705e-06\\
2.3333880952381	4.8342786e-06\\
2.33739047619048	9.867909e-06\\
2.34139285714286	2.0501784e-05\\
2.34539523809524	8.788302e-06\\
2.34939761904762	7.1343375e-06\\
2.3534	3.2204427e-06\\
2.35740238095238	1.4354085e-06\\
2.36140476190476	1.0911855e-06\\
2.36540714285714	1.0438811e-06\\
2.36940952380952	1.6289088e-06\\
2.3734119047619	3.2265327e-06\\
2.37741428571429	5.2323817e-06\\
2.38141666666667	3.5907306e-06\\
2.38541904761905	5.3082545e-06\\
2.38942142857143	4.501007e-06\\
2.39342380952381	4.309695e-06\\
2.39742619047619	4.719223e-06\\
2.40142857142857	7.236948e-06\\
2.40543095238095	7.269785e-06\\
2.40943333333333	6.0301413e-06\\
2.41343571428571	3.6050317e-06\\
2.4174380952381	1.8789324e-06\\
2.42144047619048	2.1384246e-06\\
2.42544285714286	1.777937e-06\\
2.42944523809524	2.0445002e-06\\
2.43344761904762	2.2084905e-06\\
2.43745	3.2326034e-06\\
2.44145238095238	1.7926336e-06\\
2.44545476190476	1.0393414e-06\\
2.44945714285714	9.641055e-07\\
2.45345952380952	5.746561e-07\\
2.4574619047619	7.619761e-07\\
2.46146428571429	9.5109937e-07\\
2.46546666666667	1.2429373e-06\\
2.46946904761905	1.5014803e-06\\
2.47347142857143	1.1840505e-06\\
2.47747380952381	6.770237e-07\\
2.48147619047619	4.67345e-07\\
2.48547857142857	5.5298085e-07\\
2.48948095238095	6.009424e-07\\
2.49348333333333	6.002087e-07\\
2.49748571428571	7.0602243e-07\\
2.5014880952381	5.611708e-07\\
2.50549047619048	8.023731e-07\\
2.50949285714286	1.1855385e-06\\
2.51349523809524	1.5751623e-06\\
2.51749761904762	1.7868048e-06\\
2.5215	2.8456607e-06\\
2.52550238095238	2.5070856e-06\\
2.52950476190476	1.6748877e-06\\
2.53350714285714	1.3110341e-06\\
2.53750952380952	7.947461e-07\\
2.5415119047619	8.573543e-07\\
2.54551428571429	1.074877e-06\\
2.54951666666667	1.4318183e-06\\
2.55351904761905	1.7221187e-06\\
2.55752142857143	2.5410618e-06\\
2.56152380952381	4.04057e-06\\
2.56552619047619	5.4929974e-06\\
2.56952857142857	7.808251e-06\\
2.57353095238095	9.553898e-06\\
2.57753333333333	7.0971223e-06\\
2.58153571428571	3.9797374e-06\\
2.58553809523809	2.525484e-06\\
2.58954047619048	1.215025e-06\\
2.59354285714286	1.2321879e-06\\
2.59754523809524	1.5711955e-06\\
2.60154761904762	1.4931752e-06\\
2.60555	8.5237303e-07\\
2.60955238095238	6.5138926e-07\\
2.61355476190476	9.180138e-07\\
2.61755714285714	9.5360605e-07\\
2.62155952380952	2.0220266e-06\\
2.62556190476191	3.3698745e-06\\
2.62956428571429	4.025792e-06\\
2.63356666666667	5.234917e-06\\
2.63756904761905	4.860124e-06\\
2.64157142857143	3.1736001e-06\\
2.64557380952381	2.5232573e-06\\
2.64957619047619	2.6361397e-06\\
2.65357857142857	1.9044631e-06\\
2.65758095238095	1.703676e-06\\
2.66158333333333	1.1446588e-06\\
2.66558571428571	1.0646839e-06\\
2.6695880952381	1.1386923e-06\\
2.67359047619048	1.5947179e-06\\
2.67759285714286	1.3970078e-06\\
2.68159523809524	1.2785017e-06\\
2.68559761904762	1.5077794e-06\\
2.6896	9.679288e-07\\
2.69360238095238	1.1218193e-06\\
2.69760476190476	2.1424828e-06\\
2.70160714285714	2.3952823e-06\\
2.70560952380952	1.3182784e-06\\
2.7096119047619	1.4645992e-06\\
2.71361428571429	1.0187897e-06\\
2.71761666666667	3.3461336e-07\\
2.72161904761905	2.689202e-07\\
2.72562142857143	2.4990453e-07\\
2.72962380952381	3.8495585e-07\\
2.73362619047619	9.896322e-07\\
2.73762857142857	7.6805566e-07\\
2.74163095238095	5.5800723e-07\\
2.74563333333333	9.738769e-07\\
2.74963571428571	7.709073e-07\\
2.7536380952381	4.923974e-07\\
2.75764047619048	4.6896523e-07\\
2.76164285714286	3.0846317e-07\\
2.76564523809524	4.54701e-07\\
2.76964761904762	5.1748583e-07\\
2.77365	5.2631225e-07\\
2.77765238095238	4.1582905e-07\\
2.78165476190476	2.9520294e-07\\
2.78565714285714	3.284394e-07\\
2.78965952380952	4.3639724e-07\\
2.7936619047619	3.0282484e-07\\
2.79766428571429	3.498114e-07\\
2.80166666666667	4.458251e-07\\
2.80566904761905	3.5641972e-07\\
2.80967142857143	4.6713868e-07\\
2.81367380952381	5.634069e-07\\
2.81767619047619	4.6206637e-07\\
2.82167857142857	5.3377823e-07\\
2.82568095238095	4.6643265e-07\\
2.82968333333333	3.822075e-07\\
2.83368571428571	4.2931862e-07\\
2.8376880952381	3.3308132e-07\\
2.84169047619048	3.891969e-07\\
2.84569285714286	3.9719572e-07\\
2.84969523809524	2.8231662e-07\\
2.85369761904762	2.3201059e-07\\
2.8577	1.284959e-07\\
2.86170238095238	4.5660123e-08\\
2.86570476190476	2.8630549e-08\\
2.86970714285714	2.0929024e-08\\
2.87370952380952	1.5872295e-08\\
2.87771190476191	1.9555085e-08\\
2.88171428571429	2.7772712e-08\\
2.88571666666667	3.554339e-08\\
2.88971904761905	5.655182e-08\\
2.89372142857143	4.552655e-08\\
2.89772380952381	3.9063966e-08\\
2.90172619047619	4.320953e-08\\
2.90572857142857	5.3753897e-08\\
2.90973095238095	6.530899e-08\\
2.91373333333333	5.1409568e-08\\
2.91773571428571	4.8962995e-08\\
2.9217380952381	5.44684e-08\\
2.92574047619048	1.0248671e-07\\
2.92974285714286	2.1930924e-07\\
2.93374523809524	3.4333965e-07\\
2.93774761904762	3.1725818e-07\\
2.94175	2.7829566e-07\\
2.94575238095238	1.539409e-07\\
2.94975476190476	1.2326234e-07\\
2.95375714285714	5.964e-08\\
2.95775952380952	5.0532766e-08\\
2.96176190476191	5.377082e-08\\
2.96576428571429	1.172191e-07\\
2.96976666666667	1.6551871e-07\\
2.97376904761905	1.6824988e-07\\
2.97777142857143	2.1924966e-07\\
2.98177380952381	2.3423313e-07\\
2.98577619047619	1.85974e-07\\
2.98977857142857	1.1381262e-07\\
2.99378095238095	4.4870937e-08\\
2.99778333333333	3.077139e-08\\
3.00178571428571	3.0549053e-08\\
3.0057880952381	2.2847475e-08\\
3.00979047619048	3.702172e-08\\
3.01379285714286	4.987236e-08\\
3.01779523809524	6.639429e-08\\
3.02179761904762	6.414592e-08\\
3.0258	8.932727e-08\\
3.02980238095238	8.223895e-08\\
3.03380476190476	9.373137e-08\\
3.03780714285714	7.2964525e-08\\
3.04180952380952	5.28959e-08\\
3.0458119047619	6.1403156e-08\\
3.04981428571429	5.7869393e-08\\
3.05381666666667	6.098554e-08\\
3.05781904761905	6.437168e-08\\
3.06182142857143	6.107378e-08\\
3.06582380952381	5.5673155e-08\\
3.06982619047619	4.7970012e-08\\
3.07382857142857	3.3176054e-08\\
3.07783095238095	2.260534e-08\\
3.08183333333333	2.1298504e-08\\
3.08583571428571	1.6678882e-08\\
3.0898380952381	1.5389592e-08\\
3.09384047619048	2.5578347e-08\\
3.09784285714286	3.6037004e-08\\
3.10184523809524	7.165378e-08\\
3.10584761904762	1.03019985e-07\\
3.10985	8.169707e-08\\
3.11385238095238	4.3035733e-08\\
3.11785476190476	3.475422e-08\\
3.12185714285714	2.4862413e-08\\
3.12585952380952	1.806812e-08\\
3.1298619047619	2.8022747e-08\\
3.13386428571429	4.2769297e-08\\
3.13786666666667	3.4348073e-08\\
3.14186904761905	1.7318568e-08\\
3.14587142857143	1.2254076e-08\\
3.14987380952381	7.799392e-09\\
3.15387619047619	7.3230093e-09\\
3.15787857142857	6.7882735e-09\\
3.16188095238095	1.06349365e-08\\
3.16588333333333	2.6337842e-08\\
3.16988571428571	5.2599507e-08\\
3.1738880952381	7.411595e-08\\
3.17789047619048	8.83666e-08\\
3.18189285714286	7.5945664e-08\\
3.18589523809524	4.9171135e-08\\
3.18989761904762	2.3381393e-08\\
3.1939	1.3458803e-08\\
3.19790238095238	1.6448512e-08\\
3.20190476190476	1.00372795e-08\\
3.20590714285714	1.11567395e-08\\
3.20990952380952	1.220565e-08\\
3.2139119047619	1.29638345e-08\\
3.21791428571429	1.4321713e-08\\
3.22191666666667	1.5576227e-08\\
3.22591904761905	1.9131917e-08\\
3.22992142857143	2.1879446e-08\\
3.23392380952381	3.0915405e-08\\
3.23792619047619	2.3748917e-08\\
3.24192857142857	3.5038692e-08\\
3.24593095238095	3.182032e-08\\
3.24993333333333	3.1454764e-08\\
3.25393571428571	2.9905657e-08\\
3.2579380952381	2.1183768e-08\\
3.26194047619048	1.3370505e-08\\
3.26594285714286	7.774248e-09\\
3.26994523809524	8.420698e-09\\
3.27394761904762	8.440798e-09\\
3.27795	1.0618803e-08\\
3.28195238095238	8.9474215e-09\\
3.28595476190476	9.727017e-09\\
3.28995714285714	1.1177699e-08\\
3.29395952380952	9.950662e-09\\
3.2979619047619	6.464518e-09\\
3.30196428571429	7.626818e-09\\
3.30596666666667	8.30656e-09\\
3.30996904761905	9.21721e-09\\
3.31397142857143	1.1894945e-08\\
3.31797380952381	8.230513e-09\\
3.32197619047619	1.2385192e-08\\
3.32597857142857	1.3226359e-08\\
3.32998095238095	1.1972768e-08\\
3.33398333333333	1.3403366e-08\\
3.33798571428571	1.1556739e-08\\
3.3419880952381	9.094184e-09\\
3.34599047619048	5.9431153e-09\\
3.34999285714286	8.650051e-09\\
3.35399523809524	1.1123741e-08\\
3.35799761904762	1.7868523e-08\\
3.362	1.7990265e-08\\
3.36600238095238	1.9952758e-08\\
3.37000476190476	1.5444876e-08\\
3.37400714285714	1.2285975e-08\\
3.37800952380952	1.1065801e-08\\
3.3820119047619	1.0247494e-08\\
3.38601428571429	1.3248501e-08\\
3.39001666666667	2.3423128e-08\\
3.39401904761905	1.9808136e-08\\
3.39802142857143	1.4278536e-08\\
3.40202380952381	1.665828e-08\\
3.40602619047619	9.491041e-09\\
3.41002857142857	6.989784e-09\\
3.41403095238095	6.1656276e-09\\
3.41803333333333	9.951364e-09\\
3.42203571428571	9.3540775e-09\\
3.4260380952381	9.662446e-09\\
3.43004047619048	7.64033e-09\\
3.43404285714286	6.0189427e-09\\
3.43804523809524	6.6091914e-09\\
3.44204761904762	7.258929e-09\\
3.44605	5.2797895e-09\\
3.45005238095238	7.913833e-09\\
3.45405476190476	1.7048475e-08\\
3.45805714285714	1.9264547e-08\\
3.46205952380952	1.2457001e-08\\
3.4660619047619	1.1276309e-08\\
3.47006428571429	8.454075e-09\\
3.47406666666667	1.0349775e-08\\
3.47806904761905	1.2698115e-08\\
3.48207142857143	1.1610781e-08\\
3.48607380952381	1.5825592e-08\\
3.49007619047619	2.8059652e-08\\
3.49407857142857	1.7117191e-08\\
3.49808095238095	1.33133495e-08\\
3.50208333333333	9.349619e-09\\
3.50608571428571	7.8081e-09\\
3.5100880952381	7.540351e-09\\
3.51409047619048	1.4102418e-08\\
3.51809285714286	1.4853588e-08\\
3.52209523809524	2.7720002e-08\\
3.52609761904762	3.198364e-08\\
3.5301	2.3876453e-08\\
3.53410238095238	1.9893744e-08\\
3.53810476190476	1.0881013e-08\\
3.54210714285714	5.865759e-09\\
3.54610952380952	3.8936965e-09\\
3.5501119047619	4.334678e-09\\
3.55411428571429	2.822297e-09\\
3.55811666666667	2.4018951e-09\\
3.56211904761905	2.1737383e-09\\
3.56612142857143	3.2415615e-09\\
3.57012380952381	1.8725934e-09\\
3.57412619047619	1.5864963e-09\\
3.57812857142857	1.7082578e-09\\
3.58213095238095	1.3305067e-09\\
3.58613333333333	1.0814508e-09\\
3.59013571428571	1.5228345e-09\\
3.5941380952381	1.4543744e-09\\
3.59814047619048	1.928152e-09\\
3.60214285714286	3.8838466e-09\\
3.60614523809524	5.005836e-09\\
3.61014761904762	1.0073912e-08\\
3.61415	1.5443932e-08\\
3.61815238095238	2.2786374e-08\\
3.62215476190476	2.5241803e-08\\
3.62615714285714	2.2182748e-08\\
3.63015952380952	1.4970256e-08\\
3.6341619047619	7.057476e-09\\
3.63816428571429	8.374409e-09\\
3.64216666666667	5.8313003e-09\\
3.64616904761905	7.320621e-09\\
3.65017142857143	5.5852447e-09\\
3.65417380952381	5.825542e-09\\
3.65817619047619	6.7459505e-09\\
3.66217857142857	6.030146e-09\\
3.66618095238095	4.5596655e-09\\
3.67018333333333	2.1191517e-09\\
3.67418571428571	2.677352e-09\\
3.6781880952381	3.327509e-09\\
3.68219047619048	3.807397e-09\\
3.68619285714286	3.112436e-09\\
3.69019523809524	4.236802e-09\\
3.69419761904762	8.747493e-09\\
3.6982	1.0722192e-08\\
3.70220238095238	1.4823728e-08\\
3.70620476190476	1.307092e-08\\
3.71020714285714	1.1824324e-08\\
3.71420952380952	8.0439335e-09\\
3.71821190476191	5.6695972e-09\\
3.72221428571429	5.4566223e-09\\
3.72621666666667	7.717854e-09\\
3.73021904761905	4.8784083e-09\\
3.73422142857143	3.495617e-09\\
3.73822380952381	2.1054736e-09\\
3.74222619047619	1.1316487e-09\\
3.74622857142857	7.408253e-10\\
3.75023095238095	4.3928544e-10\\
3.75423333333333	3.6338246e-10\\
3.75823571428571	4.907121e-10\\
3.7622380952381	6.441953e-10\\
3.76624047619048	9.612809e-10\\
3.77024285714286	1.014678e-09\\
3.77424523809524	1.4945885e-09\\
3.77824761904762	1.554221e-09\\
3.78225	3.0430518e-09\\
3.78625238095238	3.6115635e-09\\
3.79025476190476	3.1173317e-09\\
3.79425714285714	4.8571653e-09\\
3.79825952380952	4.8993054e-09\\
3.80226190476191	3.2807104e-09\\
3.80626428571429	2.102516e-09\\
3.81026666666667	1.1752771e-09\\
3.81426904761905	7.359734e-10\\
3.81827142857143	7.41733e-10\\
3.82227380952381	7.163472e-10\\
3.82627619047619	1.3807295e-09\\
3.83027857142857	1.8058153e-09\\
3.83428095238095	1.5228462e-09\\
3.83828333333333	7.2926054e-10\\
3.84228571428571	4.5069198e-10\\
3.8462880952381	2.9387393e-10\\
3.85029047619048	1.9606791e-10\\
3.85429285714286	3.0291172e-10\\
3.85829523809524	4.488065e-10\\
3.86229761904762	1.0778061e-09\\
3.8663	1.8180807e-09\\
3.87030238095238	3.426463e-09\\
3.87430476190476	4.6480806e-09\\
3.87830714285714	4.901118e-09\\
3.88230952380952	5.7762946e-09\\
3.8863119047619	7.6068565e-09\\
3.89031428571429	8.4210505e-09\\
3.89431666666667	5.860793e-09\\
3.89831904761905	5.382733e-09\\
3.90232142857143	6.6416175e-09\\
3.90632380952381	7.728018e-09\\
3.91032619047619	7.406109e-09\\
3.91432857142857	9.176006e-09\\
3.91833095238095	1.21525465e-08\\
3.92233333333333	1.4143309e-08\\
3.92633571428571	9.813952e-09\\
3.9303380952381	4.3838253e-09\\
3.93434047619048	3.9683727e-09\\
3.93834285714286	5.5775584e-09\\
3.94234523809524	7.559921e-09\\
3.94634761904762	1.0852576e-08\\
3.95035	1.6864677e-08\\
3.95435238095238	2.9838993e-08\\
3.95835476190476	2.726631e-08\\
3.96235714285714	1.7134962e-08\\
3.96635952380952	1.23453106e-08\\
3.9703619047619	6.9308927e-09\\
3.97436428571429	6.6619172e-09\\
3.97836666666667	8.020111e-09\\
3.98236904761905	1.1279191e-08\\
3.98637142857143	2.4613614e-08\\
3.99037380952381	4.2760977e-08\\
3.99437619047619	6.615273e-08\\
3.99837857142857	8.4424926e-08\\
4.00238095238095	1.0706358e-07\\
4.00638333333333	5.2602516e-08\\
4.01038571428571	3.7772e-08\\
4.0143880952381	9.246214e-08\\
4.01839047619048	3.3713616e-07\\
4.02239285714286	1.6082528e-06\\
4.02639523809524	1.1666915e-05\\
4.03039761904762	0.00012906225\\
4.0344	0.0012681583\\
4.03840238095238	0.006193081\\
4.04240476190476	0.007938595\\
4.04640714285714	0.008359323\\
4.05040952380952	0.009760703\\
4.0544119047619	0.006537174\\
4.05841428571429	0.0022959625\\
4.06241666666667	0.0024585684\\
4.06641904761905	0.0023061407\\
4.07042142857143	0.0023163224\\
4.07442380952381	0.0020553393\\
4.07842619047619	0.0016319762\\
4.08242857142857	0.0014188124\\
4.08643095238095	0.0016018235\\
4.09043333333333	0.0011530075\\
4.09443571428571	0.0014569374\\
4.0984380952381	0.0045624003\\
4.10244047619048	0.008451998\\
4.10644285714286	0.013631423\\
4.11044523809524	0.018336726\\
4.11444761904762	0.012192583\\
4.11845	0.0073592877\\
4.12245238095238	0.0059816143\\
4.12645476190476	0.0032511682\\
4.13045714285714	0.0034717808\\
4.13445952380952	0.0050404705\\
4.1384619047619	0.0062763384\\
4.14246428571429	0.0075514605\\
4.14646666666667	0.0064675855\\
4.15046904761905	0.007929718\\
4.15447142857143	0.009923892\\
4.15847380952381	0.019587127\\
4.16247619047619	0.023460338\\
4.16647857142857	0.024280626\\
4.17048095238095	0.04514566\\
4.17448333333333	0.058417194\\
4.17848571428571	0.04062372\\
4.18248809523809	0.028013837\\
4.18649047619048	0.02424527\\
4.19049285714286	0.014618967\\
4.19449523809524	0.025571497\\
4.19849761904762	0.039397642\\
4.2025	0.024204694\\
4.20650238095238	0.036103137\\
4.21050476190476	0.041970547\\
4.21450714285714	0.04882969\\
4.21850952380952	0.08029389\\
4.22251190476191	0.10922669\\
4.22651428571429	0.09328433\\
4.23051666666667	0.14091854\\
4.23451904761905	0.07300097\\
4.23852142857143	0.030944008\\
4.24252380952381	0.02120609\\
4.24652619047619	0.0124004055\\
4.25052857142857	0.011970873\\
4.25453095238095	0.011635045\\
4.25853333333333	0.012617771\\
4.26253571428571	0.01158508\\
4.2665380952381	0.011386535\\
4.27054047619048	0.011246831\\
4.27454285714286	0.02345416\\
4.27854523809524	0.0349088\\
4.28254761904762	0.034286145\\
4.28655	0.027036885\\
4.29055238095238	0.033077393\\
4.29455476190476	0.020315569\\
4.29855714285714	0.018337555\\
4.30255952380952	0.011489515\\
4.3065619047619	0.021112336\\
4.31056428571429	0.03585536\\
4.31456666666667	0.016797826\\
4.31856904761905	0.011161414\\
4.32257142857143	0.011500791\\
4.32657380952381	0.0083478885\\
4.33057619047619	0.0040283855\\
4.33457857142857	0.003583308\\
4.33858095238095	0.003346205\\
4.34258333333333	0.004163333\\
4.34658571428571	0.0045162733\\
4.3505880952381	0.0047847037\\
4.35459047619048	0.0028092233\\
4.35859285714286	0.0045021907\\
4.36259523809524	0.0037434797\\
4.36659761904762	0.002842757\\
4.3706	0.0035784473\\
4.37460238095238	0.0029514034\\
4.37860476190476	0.0025727125\\
4.38260714285714	0.001367191\\
4.38660952380952	0.0007971928\\
4.39061190476191	0.00052322337\\
4.39461428571429	0.00079174124\\
4.39861666666667	0.0008747672\\
4.40261904761905	0.0012368925\\
4.40662142857143	0.0019913542\\
4.41062380952381	0.0024041198\\
4.41462619047619	0.00159821\\
4.41862857142857	0.001177482\\
4.42263095238095	0.0007292392\\
4.42663333333333	0.00081902626\\
4.43063571428571	0.00069678953\\
4.4346380952381	0.00068402727\\
4.43864047619048	0.0006630446\\
4.44264285714286	0.0005352237\\
4.44664523809524	0.0005549155\\
4.45064761904762	0.00095493504\\
4.45465	0.0016381682\\
4.45865238095238	0.0013523742\\
4.46265476190476	0.0013835344\\
4.46665714285714	0.0013943312\\
4.47065952380952	0.0014721019\\
4.4746619047619	0.00093344715\\
4.47866428571429	0.0004291346\\
4.48266666666667	0.00036109728\\
4.48666904761905	0.00028152633\\
4.49067142857143	0.0005007645\\
4.49467380952381	0.00074014266\\
4.49867619047619	0.0009353363\\
4.50267857142857	0.0014474067\\
4.50668095238095	0.0013353957\\
4.51068333333333	0.0007995943\\
4.51468571428571	0.00062962715\\
4.5186880952381	0.00035302676\\
4.52269047619048	0.00020189965\\
4.52669285714286	0.00035692673\\
4.53069523809524	0.00050140865\\
4.53469761904762	0.00039736344\\
4.5387	0.00040084755\\
4.54270238095238	0.000659913\\
4.54670476190476	0.000500697\\
4.55070714285714	0.0004898735\\
4.55470952380952	0.0003455858\\
4.55871190476191	0.0004197653\\
4.56271428571429	0.0006143718\\
4.56671666666667	0.0007098212\\
4.57071904761905	0.00082538446\\
4.57472142857143	0.0009371378\\
4.57872380952381	0.00071016146\\
4.58272619047619	0.0001289637\\
4.58672857142857	4.7655507e-05\\
4.59073095238095	3.627747e-05\\
4.59473333333333	8.096833e-05\\
4.59873571428571	0.00027207783\\
4.6027380952381	0.00045606802\\
4.60674047619048	0.0005188667\\
4.61074285714286	0.0007796521\\
4.61474523809524	0.00049127307\\
4.61874761904762	0.00011454234\\
4.62275	9.424227e-05\\
4.62675238095238	0.00014649959\\
4.63075476190476	0.00015367196\\
4.63475714285714	0.00014760352\\
4.63875952380952	9.755704e-05\\
4.6427619047619	6.173685e-05\\
4.64676428571429	4.1475414e-05\\
4.65076666666667	4.002932e-05\\
4.65476904761905	2.7785813e-05\\
4.65877142857143	4.5066725e-05\\
4.66277380952381	0.0001155048\\
4.66677619047619	0.00011612413\\
4.67077857142857	0.00014703276\\
4.67478095238095	8.573699e-05\\
4.67878333333333	5.409696e-05\\
4.68278571428571	6.940148e-05\\
4.6867880952381	8.969345e-05\\
4.69079047619048	0.00010385392\\
4.69479285714286	0.00021214006\\
4.69879523809524	0.0004096739\\
4.70279761904762	0.00061148684\\
4.7068	0.0004387238\\
4.71080238095238	0.00021900581\\
4.71480476190476	0.00011201054\\
4.71880714285714	7.173107e-05\\
4.72280952380952	4.5117595e-05\\
4.72681190476191	2.741051e-05\\
4.73081428571429	4.5751596e-05\\
4.73481666666667	4.2790052e-05\\
4.73881904761905	7.791582e-05\\
4.74282142857143	0.00013554146\\
4.74682380952381	0.000106850675\\
4.75082619047619	7.07099e-05\\
4.75482857142857	5.6443594e-05\\
4.75883095238095	5.4531265e-05\\
4.76283333333333	6.574052e-05\\
4.76683571428571	6.6422035e-05\\
4.7708380952381	5.13798e-05\\
4.77484047619048	9.554046e-05\\
4.77884285714286	9.788486e-05\\
4.78284523809524	4.517688e-05\\
4.78684761904762	6.0737002e-05\\
4.79085	7.769998e-05\\
4.79485238095238	9.772183e-05\\
4.79885476190476	0.0001440949\\
4.80285714285714	0.0001347352\\
4.80685952380952	7.854672e-05\\
4.81086190476191	6.7513014e-05\\
4.81486428571429	3.6516827e-05\\
4.81886666666667	2.3703611e-05\\
4.82286904761905	3.117012e-05\\
4.82687142857143	3.1309035e-05\\
4.83087380952381	4.0865107e-05\\
4.83487619047619	7.436154e-05\\
4.83887857142857	7.1811635e-05\\
4.84288095238095	0.000107862\\
4.84688333333333	0.00010962402\\
4.85088571428571	0.00010593435\\
4.8548880952381	0.00010549252\\
4.85889047619048	0.00013143322\\
4.86289285714286	0.00010069124\\
4.86689523809524	7.5316835e-05\\
4.87089761904762	8.543289e-05\\
4.8749	5.617977e-05\\
4.87890238095238	6.126871e-05\\
4.88290476190476	5.698508e-05\\
4.88690714285714	3.686884e-05\\
4.89090952380952	4.220223e-05\\
4.89491190476191	6.520222e-05\\
4.89891428571429	0.00010016167\\
4.90291666666667	7.92926e-05\\
4.90691904761905	5.907826e-05\\
4.91092142857143	4.5741737e-05\\
4.91492380952381	4.0084942e-05\\
4.91892619047619	3.1224266e-05\\
4.92292857142857	2.9315646e-05\\
4.92693095238095	3.5912293e-05\\
4.93093333333333	3.3123633e-05\\
4.93493571428571	3.803511e-05\\
4.9389380952381	3.4666504e-05\\
4.94294047619048	2.4724935e-05\\
4.94694285714286	1.69219e-05\\
4.95094523809524	1.9469026e-05\\
4.95494761904762	3.148398e-05\\
4.95895	4.6941193e-05\\
4.96295238095238	0.00012761331\\
4.96695476190476	0.000169461\\
4.97095714285714	0.00026196367\\
4.97495952380952	0.00025026643\\
4.97896190476191	0.00018199175\\
4.98296428571429	6.0401995e-05\\
4.98696666666667	3.0504323e-05\\
4.99096904761905	2.71838e-05\\
4.99497142857143	2.7386992e-05\\
4.99897380952381	3.198416e-05\\
5.00297619047619	4.0426527e-05\\
5.00697857142857	1.9509802e-05\\
5.01098095238095	1.532422e-05\\
5.01498333333333	1.792963e-05\\
5.01898571428571	1.3072652e-05\\
5.0229880952381	1.393473e-05\\
5.02699047619048	1.4492693e-05\\
5.03099285714286	2.3960245e-05\\
5.03499523809524	2.5855863e-05\\
5.03899761904762	5.7654895e-05\\
5.043	3.850462e-05\\
5.04700238095238	3.6499034e-05\\
5.05100476190476	4.756611e-05\\
5.05500714285714	3.20498e-05\\
5.05900952380952	4.7590886e-05\\
5.0630119047619	4.2375323e-05\\
5.06701428571429	4.827856e-05\\
5.07101666666667	3.578109e-05\\
5.07501904761905	2.7445534e-05\\
5.07902142857143	1.2961275e-05\\
5.08302380952381	9.291104e-06\\
5.08702619047619	1.2577956e-05\\
5.09102857142857	1.3396997e-05\\
5.09503095238095	3.497946e-05\\
5.09903333333333	4.6452595e-05\\
5.10303571428571	5.6998124e-05\\
5.1070380952381	4.936311e-05\\
5.11104047619048	4.390847e-05\\
5.11504285714286	1.6405484e-05\\
5.11904523809524	1.3962639e-05\\
5.12304761904762	1.3119236e-05\\
5.12705	2.0390971e-05\\
5.13105238095238	2.5884754e-05\\
5.13505476190476	2.3267532e-05\\
5.13905714285714	3.2990694e-05\\
5.14305952380952	2.3107368e-05\\
5.14706190476191	2.3360177e-05\\
5.15106428571429	1.0732753e-05\\
5.15506666666667	1.4026446e-05\\
5.15906904761905	6.4672854e-06\\
5.16307142857143	4.548213e-06\\
5.16707380952381	2.799169e-06\\
5.17107619047619	2.6055843e-06\\
5.17507857142857	3.6579456e-06\\
5.17908095238095	4.294433e-06\\
5.18308333333333	7.129386e-06\\
5.18708571428571	1.2986888e-05\\
5.1910880952381	2.4638855e-05\\
5.19509047619048	2.687877e-05\\
5.19909285714286	1.2640498e-05\\
5.20309523809524	1.0257651e-05\\
5.20709761904762	6.529755e-06\\
5.2111	5.2380833e-06\\
5.21510238095238	3.9430015e-06\\
5.21910476190476	3.8628305e-06\\
5.22310714285714	6.604281e-06\\
5.22710952380952	1.1263538e-05\\
5.2311119047619	2.20633e-05\\
5.23511428571429	1.8353445e-05\\
5.23911666666667	2.7903898e-05\\
5.24311904761905	2.2026572e-05\\
5.24712142857143	1.8493809e-05\\
5.25112380952381	2.4534704e-05\\
5.25512619047619	2.4697785e-05\\
5.25912857142857	1.3324852e-05\\
5.26313095238095	1.1512731e-05\\
5.26713333333333	7.5826915e-06\\
5.27113571428571	7.667203e-06\\
5.27513809523809	8.869519e-06\\
5.27914047619048	7.823061e-06\\
5.28314285714286	5.5937826e-06\\
5.28714523809524	7.724478e-06\\
5.29114761904762	5.752983e-06\\
5.29515	4.431555e-06\\
5.29915238095238	7.4448435e-06\\
5.30315476190476	6.2929626e-06\\
5.30715714285714	1.0148886e-05\\
5.31115952380952	1.6082793e-05\\
5.3151619047619	3.033465e-05\\
5.31916428571429	4.5002173e-05\\
5.32316666666667	2.7116794e-05\\
5.32716904761905	1.4113005e-05\\
5.33117142857143	7.859405e-06\\
5.33517380952381	6.357834e-06\\
5.33917619047619	3.3362794e-06\\
5.34317857142857	2.5975207e-06\\
5.34718095238095	1.6239546e-06\\
5.35118333333333	1.4496968e-06\\
5.35518571428571	1.4294852e-06\\
5.3591880952381	1.1815192e-06\\
5.36319047619048	1.1901047e-06\\
5.36719285714286	1.9928207e-06\\
5.37119523809524	2.7928945e-06\\
5.37519761904762	3.988997e-06\\
5.3792	8.068559e-06\\
5.38320238095238	1.31592715e-05\\
5.38720476190476	1.44164915e-05\\
5.39120714285714	1.6450822e-05\\
5.39520952380952	1.7376145e-05\\
5.3992119047619	6.607923e-06\\
5.40321428571429	5.1336406e-06\\
5.40721666666667	3.084878e-06\\
5.41121904761905	2.9266905e-06\\
5.41522142857143	3.9076144e-06\\
5.41922380952381	6.9737985e-06\\
5.42322619047619	2.0116355e-05\\
5.42722857142857	6.4924374e-05\\
5.43123095238095	0.00017552367\\
5.43523333333333	0.00028025825\\
5.43923571428572	0.0006360645\\
5.44323809523809	0.0016728903\\
5.44724047619048	0.0066128327\\
5.45124285714286	0.018683057\\
5.45524523809524	0.027394036\\
5.45924761904762	0.03666202\\
5.46325	0.013323423\\
5.46725238095238	0.0029203352\\
5.47125476190476	0.00134314\\
5.47525714285714	0.0005608097\\
5.47925952380952	0.000527386\\
5.48326190476191	0.0012175443\\
5.48726428571429	0.0022810271\\
5.49126666666667	0.0018149732\\
5.49526904761905	0.0016212288\\
5.49927142857143	0.0007352091\\
5.50327380952381	0.0005659021\\
5.50727619047619	0.00065728615\\
5.51127857142857	0.0005591337\\
5.51528095238095	0.0011692647\\
5.51928333333333	0.0011909396\\
5.52328571428571	0.0010223459\\
5.5272880952381	0.0014097474\\
5.53129047619048	0.0017682558\\
5.53529285714286	0.001281942\\
5.53929523809524	0.0013374665\\
5.54329761904762	0.0017336394\\
5.5473	0.0018927861\\
5.55130238095238	0.00209896\\
5.55530476190476	0.0014728212\\
5.55930714285714	0.0014600925\\
5.56330952380952	0.0011101009\\
5.56731190476191	0.0007612929\\
5.57131428571429	0.0004057248\\
5.57531666666667	0.00032067136\\
5.57931904761905	0.0007512058\\
5.58332142857143	0.0010341919\\
5.58732380952381	0.0011733052\\
5.59132619047619	0.000841163\\
5.59532857142857	0.000571007\\
5.59933095238095	0.00043008657\\
5.60333333333333	0.0004704117\\
5.60733571428571	0.00028052076\\
5.6113380952381	0.00041018915\\
5.61534047619048	0.00084771233\\
5.61934285714286	0.0007824408\\
5.62334523809524	0.00088652765\\
5.62734761904762	0.0007236718\\
5.63135	0.0004001111\\
5.63535238095238	0.0003912602\\
5.63935476190476	0.00063489715\\
5.64335714285714	0.00091837865\\
5.64735952380952	0.0004952156\\
5.65136190476191	0.00037861193\\
5.65536428571429	0.00013108479\\
5.65936666666667	4.1507665e-05\\
5.66336904761905	1.3832886e-05\\
5.66737142857143	1.4059888e-05\\
5.67137380952381	1.4161823e-05\\
5.67537619047619	4.722969e-05\\
5.67937857142857	0.00012599178\\
5.68338095238095	0.00035522992\\
5.68738333333333	0.0006343948\\
5.69138571428571	0.00063006475\\
5.6953880952381	0.000297729\\
5.69939047619048	0.00021461314\\
5.70339285714286	0.00015662382\\
5.70739523809524	9.029734e-05\\
5.71139761904762	6.845178e-05\\
5.7154	6.6443834e-05\\
5.71940238095238	6.3069434e-05\\
5.72340476190476	4.228998e-05\\
5.72740714285714	7.764103e-05\\
5.73140952380952	7.527677e-05\\
5.7354119047619	6.337383e-05\\
5.73941428571429	2.5008361e-05\\
5.74341666666667	1.9363722e-05\\
5.74741904761905	1.5432663e-05\\
5.75142142857143	2.1901671e-05\\
5.75542380952381	4.1705294e-05\\
5.75942619047619	7.028951e-05\\
5.76342857142857	0.00016974498\\
5.76743095238095	0.0007267978\\
5.77143333333333	0.00076651154\\
5.77543571428571	0.00090499886\\
5.7794380952381	0.0009265587\\
5.78344047619048	0.000810094\\
5.78744285714286	0.00081685797\\
5.79144523809524	0.00039103848\\
5.79544761904762	0.00017206006\\
5.79945	0.0001062425\\
5.80345238095238	0.00011275748\\
5.80745476190476	4.7960377e-05\\
5.81145714285714	6.338767e-05\\
5.81545952380952	0.000103580154\\
5.8194619047619	0.000114929106\\
5.82346428571429	0.000108114175\\
5.82746666666667	0.00015138842\\
5.83146904761905	0.00014186569\\
5.83547142857143	0.00011022906\\
5.83947380952381	0.0001453863\\
5.84347619047619	9.203829e-05\\
5.84747857142857	5.8586964e-05\\
5.85148095238095	6.0651226e-05\\
5.85548333333333	2.7775692e-05\\
5.85948571428571	1.6904367e-05\\
5.86348809523809	1.8013112e-05\\
5.86749047619048	2.1287035e-05\\
5.87149285714286	2.1821217e-05\\
5.87549523809524	6.497592e-05\\
5.87949761904762	0.00012106717\\
5.8835	9.498507e-05\\
5.88750238095238	5.2303967e-05\\
5.89150476190476	1.2386369e-05\\
5.89550714285714	4.567904e-06\\
5.89950952380952	1.5489486e-05\\
5.9035119047619	0.00010222447\\
5.90751428571429	0.00042601128\\
5.91151666666667	0.0011888869\\
5.91551904761905	0.0008394627\\
5.91952142857143	8.9478766e-05\\
5.92352380952381	6.5997106e-06\\
5.92752619047619	8.7958296e-07\\
5.93152857142857	2.8321082e-07\\
5.93553095238095	6.9794214e-07\\
5.93953333333333	4.1505273e-06\\
5.94353571428571	2.1018728e-05\\
5.9475380952381	6.36335e-05\\
5.95154047619048	6.4806416e-05\\
5.95554285714286	1.4560117e-05\\
5.95954523809524	9.128072e-06\\
5.96354761904762	2.848153e-06\\
5.96755	1.9356794e-06\\
5.97155238095238	2.8259992e-06\\
5.97555476190476	7.711177e-06\\
5.97955714285714	3.2840122e-05\\
5.98355952380952	0.0002375116\\
5.98756190476191	0.00043668805\\
5.99156428571429	0.00044808278\\
5.99556666666667	0.00035935923\\
5.99956904761905	0.0001502016\\
6.00357142857143	9.584214e-05\\
6.00757380952381	4.8481328e-05\\
6.01157619047619	3.349024e-05\\
6.01557857142857	2.7116535e-05\\
6.01958095238095	3.145106e-05\\
6.02358333333333	3.521402e-05\\
6.02758571428572	5.0340983e-05\\
6.0315880952381	3.714297e-05\\
6.03559047619048	4.743678e-05\\
6.03959285714286	3.540612e-05\\
6.04359523809524	2.1455975e-05\\
6.04759761904762	1.2382897e-05\\
6.0516	6.5151494e-06\\
6.05560238095238	5.0036138e-06\\
6.05960476190476	5.605264e-06\\
6.06360714285714	5.813063e-06\\
6.06760952380952	8.106367e-06\\
6.07161190476191	1.0849484e-05\\
6.07561428571429	2.2712084e-05\\
6.07961666666667	4.1932606e-05\\
6.08361904761905	4.7609454e-05\\
6.08762142857143	4.513446e-05\\
6.09162380952381	4.854314e-05\\
6.09562619047619	2.518247e-05\\
6.09962857142857	1.3971257e-05\\
6.10363095238095	6.3220946e-06\\
6.10763333333333	2.565565e-06\\
6.11163571428571	1.3325642e-06\\
6.1156380952381	1.4211907e-06\\
6.11964047619048	1.4213182e-06\\
6.12364285714286	1.8594736e-06\\
6.12764523809524	2.0792866e-06\\
6.13164761904762	1.8378909e-06\\
6.13565	7.6246386e-07\\
6.13965238095238	3.307175e-07\\
6.14365476190476	3.1385548e-07\\
6.14765714285714	1.6125514e-07\\
6.15165952380952	1.9372385e-07\\
6.1556619047619	2.447918e-07\\
6.15966428571429	6.3269465e-07\\
6.16366666666667	1.2096176e-06\\
6.16766904761905	2.12878e-06\\
6.17167142857143	2.3450364e-06\\
6.17567380952381	2.527414e-06\\
6.17967619047619	6.295412e-06\\
6.18367857142857	4.202898e-06\\
6.18768095238095	3.4604313e-06\\
6.19168333333333	4.1842213e-06\\
6.19568571428571	5.4534585e-06\\
6.1996880952381	5.0565004e-06\\
6.20369047619048	4.770682e-06\\
6.20769285714286	7.2424164e-06\\
6.21169523809524	8.709481e-06\\
6.21569761904762	1.1495288e-05\\
6.2197	1.3791669e-05\\
6.22370238095238	9.506491e-06\\
6.22770476190476	1.4290068e-05\\
6.23170714285714	8.377227e-06\\
6.23570952380952	6.5295058e-06\\
6.23971190476191	3.6968063e-06\\
6.24371428571429	3.831056e-06\\
6.24771666666667	3.7223913e-06\\
6.25171904761905	3.7613731e-06\\
6.25572142857143	9.657439e-06\\
6.25972380952381	9.849772e-06\\
6.26372619047619	1.666575e-05\\
6.26772857142857	2.4238816e-05\\
6.27173095238095	7.5052994e-05\\
6.27573333333333	0.0001335324\\
6.27973571428571	0.0008052557\\
6.2837380952381	0.0023069242\\
6.28774047619048	0.014159188\\
6.29174285714286	0.21624723\\
6.29574523809524	0.90674853\\
6.29974761904762	0.9993686\\
6.30375	0.99999714\\
6.30775238095238	1\\
6.31175476190476	1\\
6.31575714285714	1\\
6.31975952380952	1\\
6.3237619047619	1\\
6.32776428571429	0.9999999\\
6.33176666666667	0.9999865\\
6.33576904761905	0.99880314\\
6.33977142857143	0.9738729\\
6.34377380952381	0.88879895\\
6.34777619047619	0.93738294\\
6.35177857142857	0.9866536\\
6.35578095238095	0.9983882\\
6.35978333333333	0.9998324\\
6.36378571428571	0.99997413\\
6.3677880952381	0.9999963\\
6.37179047619048	0.9999987\\
6.37579285714286	0.99999905\\
6.37979523809524	0.99999833\\
6.38379761904762	0.99999726\\
6.3878	0.999995\\
6.39180238095238	0.99998975\\
6.39580476190476	0.99998105\\
6.39980714285714	0.99996734\\
6.40380952380952	0.99996114\\
6.4078119047619	0.9999771\\
6.41181428571429	0.99999094\\
6.41581666666667	0.9999962\\
6.41981904761905	0.99999774\\
6.42382142857143	0.9999993\\
6.42782380952381	0.99999905\\
6.43182619047619	0.9999988\\
6.43582857142857	0.9999982\\
6.43983095238095	0.99999845\\
6.44383333333333	0.9999993\\
6.44783571428571	0.99999976\\
6.4518380952381	0.9999999\\
6.45584047619048	0.99999964\\
6.45984285714286	0.9999994\\
6.46384523809524	0.9999974\\
6.46784761904762	0.99999106\\
6.47185	0.9999831\\
6.47585238095238	0.9999882\\
6.47985476190476	0.99999464\\
6.48385714285714	0.9999987\\
6.48785952380952	0.9999994\\
6.4918619047619	0.99999964\\
6.49586428571429	0.99999964\\
6.49986666666667	0.9999995\\
6.50386904761905	0.9999987\\
6.50787142857143	0.99999535\\
6.51187380952381	0.99999154\\
6.51587619047619	0.9999776\\
6.51987857142857	0.9999776\\
6.52388095238095	0.9999881\\
6.52788333333333	0.999992\\
6.53188571428571	0.9999964\\
6.53588809523809	0.99999845\\
6.53989047619048	0.99999833\\
6.54389285714286	0.99999845\\
6.54789523809524	0.9999975\\
6.55189761904762	0.99999416\\
6.5559	0.9999938\\
6.55990238095238	0.99998426\\
6.56390476190476	0.9999473\\
6.56790714285714	0.9998729\\
6.57190952380952	0.9998129\\
6.57591190476191	0.9997441\\
6.57991428571429	0.99988854\\
6.58391666666667	0.9998909\\
6.58791904761905	0.99993145\\
6.59192142857143	0.99996924\\
6.59592380952381	0.99995196\\
6.59992619047619	0.999962\\
6.60392857142857	0.99995434\\
6.60793095238095	0.99993443\\
6.61193333333333	0.99990726\\
6.61593571428571	0.9999186\\
6.6199380952381	0.99989045\\
6.62394047619048	0.9997402\\
6.62794285714286	0.9995024\\
6.63194523809524	0.9991622\\
6.63594761904762	0.99864\\
6.63995	0.9987993\\
6.64395238095238	0.99929595\\
6.64795476190476	0.99963284\\
6.65195714285714	0.9997961\\
6.65595952380952	0.99984324\\
6.65996190476191	0.9996051\\
6.66396428571429	0.999395\\
6.66796666666667	0.99933606\\
6.67196904761905	0.9981369\\
6.67597142857143	0.9966607\\
6.67997380952381	0.9955497\\
6.68397619047619	0.99199003\\
6.68797857142857	0.98435277\\
6.69198095238095	0.97076553\\
6.69598333333333	0.9528061\\
6.69998571428571	0.94966894\\
6.7039880952381	0.9787104\\
6.70799047619048	0.99465466\\
6.71199285714286	0.9986314\\
6.71599523809524	0.9991316\\
6.71999761904762	0.9988273\\
6.724	0.9962255\\
};
\addlegendentry{$\hat{y}_1$};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
6.724	0.5\\
};
\addlegendentry{DB};

\end{axis}
\end{tikzpicture}%

==> chapters/paper3/figs/snap_prob_zoom.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=3cm,
scale only axis,
ylabel near ticks,
xmin=6.264,
xmax=6.344,
ymin=-2,
ymax=6,
ylabel={Torque [Nm]},
name=plot1
]
\addplot[const plot,color=blue,solid,line width=1.0pt] plot table[row sep=crcr] {%
6.26372619047619	-0.773805141448975\\
6.26772857142857	-0.759521782398224\\
6.27173095238095	-0.781263589859009\\
6.27573333333333	-0.93985778093338\\
6.27973571428571	-0.978891670703888\\
6.2837380952381	-1.05859398841858\\
6.28774047619048	-1.05173766613007\\
6.29174285714286	-1.02090716362\\
6.29574523809524	-0.90735787153244\\
6.29974761904762	-0.771898746490479\\
6.30375	-0.722419142723083\\
6.30775238095238	-0.65771073102951\\
6.31175476190476	-0.561058700084686\\
6.31575714285714	-0.664211869239807\\
6.31975952380952	-0.65760749578476\\
6.3237619047619	-0.655762791633606\\
6.32776428571429	-0.742476522922516\\
6.33176666666667	-0.715067207813263\\
6.33576904761905	-0.81693035364151\\
6.33977142857143	-0.827525079250336\\
6.34377380952381	-0.800156593322754\\
};
\addplot[const plot,color=black!50!green,solid,line width=1.0pt] plot table[row sep=crcr] {%
6.26372619047619	2.96814799308777\\
6.26772857142857	2.82442402839661\\
6.27173095238095	2.98232698440552\\
6.27573333333333	3.10258936882019\\
6.27973571428571	3.02174735069275\\
6.2837380952381	3.33793449401855\\
6.28774047619048	3.39263558387756\\
6.29174285714286	3.56330800056458\\
6.29574523809524	3.78508281707764\\
6.29974761904762	4.07972383499146\\
6.30375	4.26867866516113\\
6.30775238095238	4.31040859222412\\
6.31175476190476	4.28316354751587\\
6.31575714285714	4.20130205154419\\
6.31975952380952	4.05858659744263\\
6.3237619047619	3.95105409622192\\
6.32776428571429	3.89646029472351\\
6.33176666666667	3.8846161365509\\
6.33576904761905	3.86004734039307\\
6.33977142857143	3.87271523475647\\
6.34377380952381	3.82066369056702\\
};
\addplot[const plot,color=red,solid,line width=1.0pt] plot table[row sep=crcr] {%
6.26372619047619	0.854251265525818\\
6.26772857142857	0.931059658527374\\
6.27173095238095	1.02793836593628\\
6.27573333333333	1.16453921794891\\
6.27973571428571	1.33883380889893\\
6.2837380952381	1.55400109291077\\
6.28774047619048	1.81801819801331\\
6.29174285714286	2.18054580688477\\
6.29574523809524	2.20219445228577\\
6.29974761904762	2.32831835746765\\
6.30375	2.36407566070557\\
6.30775238095238	2.27380037307739\\
6.31175476190476	2.17960143089294\\
6.31575714285714	2.10553932189941\\
6.31975952380952	2.03736472129822\\
6.3237619047619	2.00290870666504\\
6.32776428571429	1.95963752269745\\
6.33176666666667	1.93734955787659\\
6.33576904761905	1.9333564043045\\
6.33977142857143	1.9662469625473\\
6.34377380952381	1.99195766448975\\
};
\addplot[const plot,color=mycolor1,solid,line width=1.0pt] plot table[row sep=crcr] {%
6.26372619047619	-0.649566769599915\\
6.26772857142857	-0.651495575904846\\
6.27173095238095	-0.577397882938385\\
6.27573333333333	-0.538933157920837\\
6.27973571428571	-0.431459665298462\\
6.2837380952381	-0.489994734525681\\
6.28774047619048	-0.395639896392822\\
6.29174285714286	-0.28188955783844\\
6.29574523809524	-0.244276389479637\\
6.29974761904762	-0.236580222845078\\
6.30375	-0.170659646391869\\
6.30775238095238	-0.148266837000847\\
6.31175476190476	-0.111814498901367\\
6.31575714285714	-0.0604249089956284\\
6.31975952380952	-0.0824102163314819\\
6.3237619047619	-0.148059397935867\\
6.32776428571429	-0.153522431850433\\
6.33176666666667	-0.170892313122749\\
6.33576904761905	-0.186384260654449\\
6.33977142857143	-0.215603068470955\\
6.34377380952381	-0.189010187983513\\
};
\addplot[const plot,color=mycolor2,solid,line width=1.0pt] plot table[row sep=crcr] {%
6.26372619047619	-0.195000886917114\\
6.26772857142857	-0.193147838115692\\
6.27173095238095	-0.19179305434227\\
6.27573333333333	-0.18011286854744\\
6.27973571428571	-0.172669529914856\\
6.2837380952381	-0.154123365879059\\
6.28774047619048	-0.117280334234238\\
6.29174285714286	-0.125051751732826\\
6.29574523809524	-0.121273264288902\\
6.29974761904762	-0.127290114760399\\
6.30375	-0.129498511552811\\
6.30775238095238	-0.133107334375381\\
6.31175476190476	-0.124629236757755\\
6.31575714285714	-0.126470640301704\\
6.31975952380952	-0.116976514458656\\
6.3237619047619	-0.104716628789902\\
6.32776428571429	-0.0857902988791466\\
6.33176666666667	-0.0828614085912704\\
6.33576904761905	-0.0850665792822838\\
6.33977142857143	-0.077022060751915\\
6.34377380952381	-0.0778784230351448\\
};
\addplot[const plot,color=mycolor3,solid,line width=1.0pt] plot table[row sep=crcr] {%
6.26372619047619	-0.155620619654655\\
6.26772857142857	-0.155827179551125\\
6.27173095238095	-0.151764646172523\\
6.27573333333333	-0.153197452425957\\
6.27973571428571	-0.153444573283195\\
6.2837380952381	-0.181484907865524\\
6.28774047619048	-0.190399080514908\\
6.29174285714286	-0.186281204223633\\
6.29574523809524	-0.180294543504715\\
6.29974761904762	-0.186567217111588\\
6.30375	-0.186667561531067\\
6.30775238095238	-0.181734979152679\\
6.31175476190476	-0.185511901974678\\
6.31575714285714	-0.186366453766823\\
6.31975952380952	-0.191400200128555\\
6.3237619047619	-0.19061504304409\\
6.32776428571429	-0.190224543213844\\
6.33176666666667	-0.191338092088699\\
6.33576904761905	-0.192955061793327\\
6.33977142857143	-0.193429738283157\\
6.34377380952381	-0.190633967518806\\
};
\addplot[const plot,color=darkgray,solid,line width=1.0pt] plot table[row sep=crcr] {%
6.26372619047619	-0.152681455016136\\
6.26772857142857	-0.15039786696434\\
6.27173095238095	-0.156771346926689\\
6.27573333333333	-0.15175524353981\\
6.27973571428571	-0.156984776258469\\
6.2837380952381	-0.156141504645348\\
6.28774047619048	-0.148967906832695\\
6.29174285714286	-0.14944264292717\\
6.29574523809524	-0.14915107190609\\
6.29974761904762	-0.153300985693932\\
6.30375	-0.151143401861191\\
6.30775238095238	-0.15379074215889\\
6.31175476190476	-0.154753863811493\\
6.31575714285714	-0.148626506328583\\
6.31975952380952	-0.159248113632202\\
6.3237619047619	-0.153877601027489\\
6.32776428571429	-0.153743654489517\\
6.33176666666667	-0.15414659678936\\
6.33576904761905	-0.151383846998215\\
6.33977142857143	-0.154748246073723\\
6.34377380952381	-0.155291348695755\\
};

\addplot[const plot,color=black,dashed,line width=1.5pt] plot table[row sep=crcr] {%
6.30775238095238 6 \\
6.30775238095238 -2\\ 
};

\addplot[const plot,color=black,dashed,line width=1.5pt] plot table[row sep=crcr] {%
6.2757 6 \\
6.2757 -2\\ 
};
\end{axis}






\begin{axis}[%
width=7.5cm,
height=2cm,
scale only axis,
ylabel near ticks,
xmin=6.264,
xmax=6.344,
xlabel={Time [s]},
ymin=-0.1,
ymax=1.1,
ylabel={Probability},
at=(plot1.below south west),
anchor=above north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot[const plot,color=blue,solid,line width=1.0pt] plot table[row sep=crcr] {%
6.26372619047619	3.7613731e-06\\
6.26772857142857	9.657439e-06\\
6.27173095238095	9.849772e-06\\
6.27573333333333	1.666575e-05\\
6.27973571428571	2.4238816e-05\\
6.2837380952381	7.5052994e-05\\
6.28774047619048	0.0001335324\\
6.29174285714286	0.0008052557\\
6.29574523809524	0.0023069242\\
6.29974761904762	0.014159188\\
6.30375	0.21624723\\
6.30775238095238	0.90674853\\
6.31175476190476	0.9993686\\
6.31575714285714	0.99999714\\
6.31975952380952	1\\
6.3237619047619	1\\
6.32776428571429	1\\
6.33176666666667	1\\
6.33576904761905	1\\
6.33977142857143	0.9999999\\
6.34377380952381	0.9999865\\
};
\addlegendentry{$\hat{y}_1$};

\addplot[const plot,color=red,dashed,line width=1.0pt] plot table[row sep=crcr] {%
6.26372619047619	0.5\\
6.26772857142857	0.5\\
6.27173095238095	0.5\\
6.27573333333333	0.5\\
6.27973571428571	0.5\\
6.2837380952381	0.5\\
6.28774047619048	0.5\\
6.29174285714286	0.5\\
6.29574523809524	0.5\\
6.29974761904762	0.5\\
6.30375	0.5\\
6.30775238095238	0.5\\
6.31175476190476	0.5\\
6.31575714285714	0.5\\
6.31975952380952	0.5\\
6.3237619047619	0.5\\
6.32776428571429	0.5\\
6.33176666666667	0.5\\
6.33576904761905	0.5\\
6.33977142857143	0.5\\
6.34377380952381	0.5\\
};
\addlegendentry{DB};






\end{axis}
\end{tikzpicture}%
